Offline Reinforcement Learning from Datasets with Structured Non-Stationarity

Current Reinforcement Learning (RL) is often limited by the large amount of data needed to learn a successful policy. Offline RL aims to solve this issue by using transitions collected by a different behavior policy. We address a novel Offline RL problem setting in which, while collecting the dataset, the transition and reward functions gradually change between episodes but stay constant within each episode. We propose a method based on Contrastive Predictive Coding that identifies this non-stationarity in the offline dataset, accounts for it when training a policy, and predicts it during evaluation. We analyze our proposed method and show that it performs well in simple continuous control tasks and challenging, high-dimensional locomotion tasks. We show that our method often achieves the oracle performance and performs better than baselines.

==> pgf/Rliable/antleglenestimates.tex <==
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkcyan2158115}{RGB}{2,158,115}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{orchid204120188}{RGB}{204,120,188}
\definecolor{peru20214597}{RGB}{202,145,97}


\begin{groupplot}[
group style={
group size=3 by 1,
y descriptions at=edge left,
}, 
width=\linewidth/3.3, 
scaled x ticks = true,
scaled x ticks=base 10:-3,
]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Median},
x grid style={darkgray176},
xmajorgrids,
xmin=645.040318804654, xmax=1600.81945446687,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.58, ymax=5.58,
ytick style={color=black},
ytick={0,1,2,3,4,5},
yticklabels={VRNN,ContraBAR,COSPA,BOReL,Oracle,Blind}
]
\draw[draw=none,fill=darkcyan1115178,fill opacity=0.75] (axis cs:1133.05789570236,-0.3) rectangle (axis cs:1356.34016300964,0.3);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkcyan1115178,fill opacity=0.75}

\draw[draw=none,fill=darkorange2221435,fill opacity=0.75] (axis cs:1023.11875804901,0.7) rectangle (axis cs:1342.78380813599,1.3);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange2221435,fill opacity=0.75}

\draw[draw=none,fill=darkcyan2158115,fill opacity=0.75] (axis cs:1303.89426641846,1.7) rectangle (axis cs:1555.30616229248,2.3);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkcyan2158115,fill opacity=0.75}

\draw[draw=none,fill=chocolate213940,fill opacity=0.75] (axis cs:645.040318804654,2.7) rectangle (axis cs:943.367540820728,3.3);
\addlegendimage{ybar,ybar legend,draw=none,fill=chocolate213940,fill opacity=0.75}

\draw[draw=none,fill=orchid204120188,fill opacity=0.75] (axis cs:1233.5470909236,3.7) rectangle (axis cs:1515.47916391226,4.3);
\addlegendimage{ybar,ybar legend,draw=none,fill=orchid204120188,fill opacity=0.75}

\draw[draw=none,fill=peru20214597,fill opacity=0.75] (axis cs:1105.08106204693,4.7) rectangle (axis cs:1425.07226928711,5.3);
\addlegendimage{ybar,ybar legend,draw=none,fill=peru20214597,fill opacity=0.75}

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:1260.62371170044,-0.28125)
--(axis cs:1260.62371170044,0.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:1194.75359588623,0.71875)
--(axis cs:1194.75359588623,1.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:1441.50832275391,1.71875)
--(axis cs:1441.50832275391,2.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:795.448024194891,2.71875)
--(axis cs:795.448024194891,3.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:1380.29137901893,3.71875)
--(axis cs:1380.29137901893,4.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:1287.36309767503,4.71875)
--(axis cs:1287.36309767503,5.225);


\nextgroupplot[
tick align=outside,
tick pos=left,
title={IQM},
x grid style={darkgray176},
xmajorgrids,
xmin=640.743837604523, xmax=1652.79619126797,
xtick style={color=black},
ymin=-0.58, ymax=5.58,
]
\draw[draw=none,fill=darkcyan1115178,fill opacity=0.75] (axis cs:1232.28293307495,-0.3) rectangle (axis cs:1388.12775964355,0.3);
\draw[draw=none,fill=darkorange2221435,fill opacity=0.75] (axis cs:1100.64058242798,0.7) rectangle (axis cs:1414.33363262939,1.3);
\draw[draw=none,fill=darkcyan2158115,fill opacity=0.75] (axis cs:1399.04730322266,1.7) rectangle (axis cs:1604.6032220459,2.3);
\draw[draw=none,fill=chocolate213940,fill opacity=0.75] (axis cs:640.743837604523,2.7) rectangle (axis cs:975.476611735026,3.3);
\draw[draw=none,fill=orchid204120188,fill opacity=0.75] (axis cs:1207.58415178571,3.7) rectangle (axis cs:1584.50393589565,4.3);
\draw[draw=none,fill=peru20214597,fill opacity=0.75] (axis cs:1210.8943737139,4.7) rectangle (axis cs:1448.04568777902,5.3);
\path [draw=black, draw opacity=0.5, semithick]
(axis cs:1325.12026367188,-0.28125)
--(axis cs:1325.12026367188,0.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:1324.56230957031,0.71875)
--(axis cs:1324.56230957031,1.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:1528.17936035156,1.71875)
--(axis cs:1528.17936035156,2.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:811.487956746419,2.71875)
--(axis cs:811.487956746419,3.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:1428.96432407924,3.71875)
--(axis cs:1428.96432407924,4.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:1396.75091727121,4.71875)
--(axis cs:1396.75091727121,5.225);


\nextgroupplot[
tick align=outside,
tick pos=left,
title={Mean},
x grid style={darkgray176},
xmajorgrids,
xmin=645.040318804654, xmax=1600.81945446687,
xtick style={color=black},
ymin=-0.58, ymax=5.58
]
\draw[draw=none,fill=darkcyan1115178,fill opacity=0.75] (axis cs:1133.05789570236,-0.3) rectangle (axis cs:1356.34016300964,0.3);
\draw[draw=none,fill=darkorange2221435,fill opacity=0.75] (axis cs:1023.11875804901,0.7) rectangle (axis cs:1342.78380813599,1.3);
\draw[draw=none,fill=darkcyan2158115,fill opacity=0.75] (axis cs:1303.89426641846,1.7) rectangle (axis cs:1555.30616229248,2.3);
\draw[draw=none,fill=chocolate213940,fill opacity=0.75] (axis cs:645.040318804654,2.7) rectangle (axis cs:943.367540820728,3.3);
\draw[draw=none,fill=orchid204120188,fill opacity=0.75] (axis cs:1233.5470909236,3.7) rectangle (axis cs:1515.47916391226,4.3);
\draw[draw=none,fill=peru20214597,fill opacity=0.75] (axis cs:1105.08106204693,4.7) rectangle (axis cs:1425.07226928711,5.3);
\path [draw=black, draw opacity=0.5, semithick]
(axis cs:1260.62371170044,-0.28125)
--(axis cs:1260.62371170044,0.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:1194.75359588623,0.71875)
--(axis cs:1194.75359588623,1.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:1441.50832275391,1.71875)
--(axis cs:1441.50832275391,2.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:795.448024194891,2.71875)
--(axis cs:795.448024194891,3.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:1380.29137901893,3.71875)
--(axis cs:1380.29137901893,4.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:1287.36309767503,4.71875)
--(axis cs:1287.36309767503,5.225);

\end{groupplot}

\end{tikzpicture}


==> pgf/Rliable/antleglenperfprof.tex <==
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkcyan2158115}{RGB}{2,158,115}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid204120188}{RGB}{204,120,188}
\definecolor{peru20214597}{RGB}{202,145,97}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.09,0.5)},
  anchor=west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Eval reward (\(\displaystyle \tau\))},
xmajorgrids,
xmin=325, xmax=1975,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Fraction of runs with score \(\displaystyle > \tau\)},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=darkcyan1115178, fill=darkcyan1115178, opacity=0.15]
(axis cs:400,1)
--(axis cs:400,0.85)
--(axis cs:418.987341772152,0.85)
--(axis cs:437.974683544304,0.85)
--(axis cs:456.962025316456,0.85)
--(axis cs:475.949367088608,0.85)
--(axis cs:494.936708860759,0.85)
--(axis cs:513.924050632911,0.85)
--(axis cs:532.911392405063,0.85)
--(axis cs:551.898734177215,0.85)
--(axis cs:570.886075949367,0.85)
--(axis cs:589.873417721519,0.85)
--(axis cs:608.860759493671,0.85)
--(axis cs:627.848101265823,0.85)
--(axis cs:646.835443037975,0.85)
--(axis cs:665.822784810127,0.85)
--(axis cs:684.810126582278,0.85)
--(axis cs:703.79746835443,0.85)
--(axis cs:722.784810126582,0.85)
--(axis cs:741.772151898734,0.85)
--(axis cs:760.759493670886,0.85)
--(axis cs:779.746835443038,0.85)
--(axis cs:798.73417721519,0.85)
--(axis cs:817.721518987342,0.85)
--(axis cs:836.708860759494,0.85)
--(axis cs:855.696202531646,0.85)
--(axis cs:874.683544303798,0.85)
--(axis cs:893.670886075949,0.85)
--(axis cs:912.658227848101,0.85)
--(axis cs:931.645569620253,0.85)
--(axis cs:950.632911392405,0.85)
--(axis cs:969.620253164557,0.85)
--(axis cs:988.607594936709,0.75)
--(axis cs:1007.59493670886,0.75)
--(axis cs:1026.58227848101,0.75)
--(axis cs:1045.56962025316,0.75)
--(axis cs:1064.55696202532,0.75)
--(axis cs:1083.54430379747,0.7)
--(axis cs:1102.53164556962,0.7)
--(axis cs:1121.51898734177,0.7)
--(axis cs:1140.50632911392,0.6)
--(axis cs:1159.49367088608,0.6)
--(axis cs:1178.48101265823,0.55)
--(axis cs:1197.46835443038,0.55)
--(axis cs:1216.45569620253,0.55)
--(axis cs:1235.44303797468,0.45)
--(axis cs:1254.43037974684,0.45)
--(axis cs:1273.41772151899,0.45)
--(axis cs:1292.40506329114,0.4)
--(axis cs:1311.39240506329,0.4)
--(axis cs:1330.37974683544,0.3)
--(axis cs:1349.3670886076,0.25)
--(axis cs:1368.35443037975,0.2)
--(axis cs:1387.3417721519,0.1)
--(axis cs:1406.32911392405,0.05)
--(axis cs:1425.3164556962,0.05)
--(axis cs:1444.30379746835,0)
--(axis cs:1463.29113924051,0)
--(axis cs:1482.27848101266,0)
--(axis cs:1501.26582278481,0)
--(axis cs:1520.25316455696,0)
--(axis cs:1539.24050632911,0)
--(axis cs:1558.22784810127,0)
--(axis cs:1577.21518987342,0)
--(axis cs:1596.20253164557,0)
--(axis cs:1615.18987341772,0)
--(axis cs:1634.17721518987,0)
--(axis cs:1653.16455696203,0)
--(axis cs:1672.15189873418,0)
--(axis cs:1691.13924050633,0)
--(axis cs:1710.12658227848,0)
--(axis cs:1729.11392405063,0)
--(axis cs:1748.10126582278,0)
--(axis cs:1767.08860759494,0)
--(axis cs:1786.07594936709,0)
--(axis cs:1805.06329113924,0)
--(axis cs:1824.05063291139,0)
--(axis cs:1843.03797468354,0)
--(axis cs:1862.0253164557,0)
--(axis cs:1881.01265822785,0)
--(axis cs:1900,0)
--(axis cs:1900,0)
--(axis cs:1900,0)
--(axis cs:1881.01265822785,0)
--(axis cs:1862.0253164557,0)
--(axis cs:1843.03797468354,0)
--(axis cs:1824.05063291139,0)
--(axis cs:1805.06329113924,0)
--(axis cs:1786.07594936709,0)
--(axis cs:1767.08860759494,0)
--(axis cs:1748.10126582278,0)
--(axis cs:1729.11392405063,0)
--(axis cs:1710.12658227848,0)
--(axis cs:1691.13924050633,0)
--(axis cs:1672.15189873418,0)
--(axis cs:1653.16455696203,0)
--(axis cs:1634.17721518987,0)
--(axis cs:1615.18987341772,0)
--(axis cs:1596.20253164557,0)
--(axis cs:1577.21518987342,0)
--(axis cs:1558.22784810127,0)
--(axis cs:1539.24050632911,0)
--(axis cs:1520.25316455696,0)
--(axis cs:1501.26582278481,0.15)
--(axis cs:1482.27848101266,0.15)
--(axis cs:1463.29113924051,0.25)
--(axis cs:1444.30379746835,0.3)
--(axis cs:1425.3164556962,0.45)
--(axis cs:1406.32911392405,0.45)
--(axis cs:1387.3417721519,0.5)
--(axis cs:1368.35443037975,0.6)
--(axis cs:1349.3670886076,0.65)
--(axis cs:1330.37974683544,0.7)
--(axis cs:1311.39240506329,0.8)
--(axis cs:1292.40506329114,0.8)
--(axis cs:1273.41772151899,0.85)
--(axis cs:1254.43037974684,0.85)
--(axis cs:1235.44303797468,0.85)
--(axis cs:1216.45569620253,0.95)
--(axis cs:1197.46835443038,0.95)
--(axis cs:1178.48101265823,0.95)
--(axis cs:1159.49367088608,0.95)
--(axis cs:1140.50632911392,0.95)
--(axis cs:1121.51898734177,1)
--(axis cs:1102.53164556962,1)
--(axis cs:1083.54430379747,1)
--(axis cs:1064.55696202532,1)
--(axis cs:1045.56962025316,1)
--(axis cs:1026.58227848101,1)
--(axis cs:1007.59493670886,1)
--(axis cs:988.607594936709,1)
--(axis cs:969.620253164557,1)
--(axis cs:950.632911392405,1)
--(axis cs:931.645569620253,1)
--(axis cs:912.658227848101,1)
--(axis cs:893.670886075949,1)
--(axis cs:874.683544303798,1)
--(axis cs:855.696202531646,1)
--(axis cs:836.708860759494,1)
--(axis cs:817.721518987342,1)
--(axis cs:798.73417721519,1)
--(axis cs:779.746835443038,1)
--(axis cs:760.759493670886,1)
--(axis cs:741.772151898734,1)
--(axis cs:722.784810126582,1)
--(axis cs:703.79746835443,1)
--(axis cs:684.810126582278,1)
--(axis cs:665.822784810127,1)
--(axis cs:646.835443037975,1)
--(axis cs:627.848101265823,1)
--(axis cs:608.860759493671,1)
--(axis cs:589.873417721519,1)
--(axis cs:570.886075949367,1)
--(axis cs:551.898734177215,1)
--(axis cs:532.911392405063,1)
--(axis cs:513.924050632911,1)
--(axis cs:494.936708860759,1)
--(axis cs:475.949367088608,1)
--(axis cs:456.962025316456,1)
--(axis cs:437.974683544304,1)
--(axis cs:418.987341772152,1)
--(axis cs:400,1)
--cycle;

\path [draw=darkorange2221435, fill=darkorange2221435, opacity=0.15]
(axis cs:400,1)
--(axis cs:400,0.85)
--(axis cs:418.987341772152,0.85)
--(axis cs:437.974683544304,0.85)
--(axis cs:456.962025316456,0.85)
--(axis cs:475.949367088608,0.85)
--(axis cs:494.936708860759,0.85)
--(axis cs:513.924050632911,0.85)
--(axis cs:532.911392405063,0.75)
--(axis cs:551.898734177215,0.7)
--(axis cs:570.886075949367,0.7)
--(axis cs:589.873417721519,0.7)
--(axis cs:608.860759493671,0.7)
--(axis cs:627.848101265823,0.7)
--(axis cs:646.835443037975,0.7)
--(axis cs:665.822784810127,0.7)
--(axis cs:684.810126582278,0.7)
--(axis cs:703.79746835443,0.7)
--(axis cs:722.784810126582,0.7)
--(axis cs:741.772151898734,0.6)
--(axis cs:760.759493670886,0.6)
--(axis cs:779.746835443038,0.6)
--(axis cs:798.73417721519,0.6)
--(axis cs:817.721518987342,0.6)
--(axis cs:836.708860759494,0.6)
--(axis cs:855.696202531646,0.6)
--(axis cs:874.683544303798,0.6)
--(axis cs:893.670886075949,0.6)
--(axis cs:912.658227848101,0.6)
--(axis cs:931.645569620253,0.6)
--(axis cs:950.632911392405,0.6)
--(axis cs:969.620253164557,0.6)
--(axis cs:988.607594936709,0.6)
--(axis cs:1007.59493670886,0.6)
--(axis cs:1026.58227848101,0.6)
--(axis cs:1045.56962025316,0.6)
--(axis cs:1064.55696202532,0.6)
--(axis cs:1083.54430379747,0.55)
--(axis cs:1102.53164556962,0.5)
--(axis cs:1121.51898734177,0.5)
--(axis cs:1140.50632911392,0.5)
--(axis cs:1159.49367088608,0.5)
--(axis cs:1178.48101265823,0.45)
--(axis cs:1197.46835443038,0.45)
--(axis cs:1216.45569620253,0.45)
--(axis cs:1235.44303797468,0.45)
--(axis cs:1254.43037974684,0.45)
--(axis cs:1273.41772151899,0.45)
--(axis cs:1292.40506329114,0.45)
--(axis cs:1311.39240506329,0.35)
--(axis cs:1330.37974683544,0.35)
--(axis cs:1349.3670886076,0.35)
--(axis cs:1368.35443037975,0.25)
--(axis cs:1387.3417721519,0.25)
--(axis cs:1406.32911392405,0.15)
--(axis cs:1425.3164556962,0.15)
--(axis cs:1444.30379746835,0.05)
--(axis cs:1463.29113924051,0)
--(axis cs:1482.27848101266,0)
--(axis cs:1501.26582278481,0)
--(axis cs:1520.25316455696,0)
--(axis cs:1539.24050632911,0)
--(axis cs:1558.22784810127,0)
--(axis cs:1577.21518987342,0)
--(axis cs:1596.20253164557,0)
--(axis cs:1615.18987341772,0)
--(axis cs:1634.17721518987,0)
--(axis cs:1653.16455696203,0)
--(axis cs:1672.15189873418,0)
--(axis cs:1691.13924050633,0)
--(axis cs:1710.12658227848,0)
--(axis cs:1729.11392405063,0)
--(axis cs:1748.10126582278,0)
--(axis cs:1767.08860759494,0)
--(axis cs:1786.07594936709,0)
--(axis cs:1805.06329113924,0)
--(axis cs:1824.05063291139,0)
--(axis cs:1843.03797468354,0)
--(axis cs:1862.0253164557,0)
--(axis cs:1881.01265822785,0)
--(axis cs:1900,0)
--(axis cs:1900,0)
--(axis cs:1900,0)
--(axis cs:1881.01265822785,0)
--(axis cs:1862.0253164557,0)
--(axis cs:1843.03797468354,0)
--(axis cs:1824.05063291139,0)
--(axis cs:1805.06329113924,0)
--(axis cs:1786.07594936709,0)
--(axis cs:1767.08860759494,0)
--(axis cs:1748.10126582278,0)
--(axis cs:1729.11392405063,0)
--(axis cs:1710.12658227848,0)
--(axis cs:1691.13924050633,0)
--(axis cs:1672.15189873418,0)
--(axis cs:1653.16455696203,0)
--(axis cs:1634.17721518987,0)
--(axis cs:1615.18987341772,0)
--(axis cs:1596.20253164557,0)
--(axis cs:1577.21518987342,0)
--(axis cs:1558.22784810127,0.15)
--(axis cs:1539.24050632911,0.15)
--(axis cs:1520.25316455696,0.25)
--(axis cs:1501.26582278481,0.3)
--(axis cs:1482.27848101266,0.3)
--(axis cs:1463.29113924051,0.3)
--(axis cs:1444.30379746835,0.4)
--(axis cs:1425.3164556962,0.55)
--(axis cs:1406.32911392405,0.55)
--(axis cs:1387.3417721519,0.65)
--(axis cs:1368.35443037975,0.65)
--(axis cs:1349.3670886076,0.75)
--(axis cs:1330.37974683544,0.75)
--(axis cs:1311.39240506329,0.75)
--(axis cs:1292.40506329114,0.85)
--(axis cs:1273.41772151899,0.85)
--(axis cs:1254.43037974684,0.85)
--(axis cs:1235.44303797468,0.85)
--(axis cs:1216.45569620253,0.85)
--(axis cs:1197.46835443038,0.85)
--(axis cs:1178.48101265823,0.85)
--(axis cs:1159.49367088608,0.9)
--(axis cs:1140.50632911392,0.9)
--(axis cs:1121.51898734177,0.9)
--(axis cs:1102.53164556962,0.9)
--(axis cs:1083.54430379747,0.9)
--(axis cs:1064.55696202532,0.95)
--(axis cs:1045.56962025316,0.95)
--(axis cs:1026.58227848101,0.95)
--(axis cs:1007.59493670886,0.95)
--(axis cs:988.607594936709,0.95)
--(axis cs:969.620253164557,0.95)
--(axis cs:950.632911392405,0.95)
--(axis cs:931.645569620253,0.95)
--(axis cs:912.658227848101,0.95)
--(axis cs:893.670886075949,0.95)
--(axis cs:874.683544303798,0.95)
--(axis cs:855.696202531646,0.95)
--(axis cs:836.708860759494,0.95)
--(axis cs:817.721518987342,0.95)
--(axis cs:798.73417721519,0.95)
--(axis cs:779.746835443038,0.95)
--(axis cs:760.759493670886,0.95)
--(axis cs:741.772151898734,0.95)
--(axis cs:722.784810126582,1)
--(axis cs:703.79746835443,1)
--(axis cs:684.810126582278,1)
--(axis cs:665.822784810127,1)
--(axis cs:646.835443037975,1)
--(axis cs:627.848101265823,1)
--(axis cs:608.860759493671,1)
--(axis cs:589.873417721519,1)
--(axis cs:570.886075949367,1)
--(axis cs:551.898734177215,1)
--(axis cs:532.911392405063,1)
--(axis cs:513.924050632911,1)
--(axis cs:494.936708860759,1)
--(axis cs:475.949367088608,1)
--(axis cs:456.962025316456,1)
--(axis cs:437.974683544304,1)
--(axis cs:418.987341772152,1)
--(axis cs:400,1)
--cycle;

\path [draw=darkcyan2158115, fill=darkcyan2158115, opacity=0.15]
(axis cs:400,1)
--(axis cs:400,1)
--(axis cs:418.987341772152,1)
--(axis cs:437.974683544304,1)
--(axis cs:456.962025316456,1)
--(axis cs:475.949367088608,1)
--(axis cs:494.936708860759,1)
--(axis cs:513.924050632911,1)
--(axis cs:532.911392405063,1)
--(axis cs:551.898734177215,1)
--(axis cs:570.886075949367,1)
--(axis cs:589.873417721519,1)
--(axis cs:608.860759493671,1)
--(axis cs:627.848101265823,1)
--(axis cs:646.835443037975,1)
--(axis cs:665.822784810127,1)
--(axis cs:684.810126582278,1)
--(axis cs:703.79746835443,0.75)
--(axis cs:722.784810126582,0.75)
--(axis cs:741.772151898734,0.75)
--(axis cs:760.759493670886,0.75)
--(axis cs:779.746835443038,0.75)
--(axis cs:798.73417721519,0.75)
--(axis cs:817.721518987342,0.75)
--(axis cs:836.708860759494,0.75)
--(axis cs:855.696202531646,0.75)
--(axis cs:874.683544303798,0.75)
--(axis cs:893.670886075949,0.75)
--(axis cs:912.658227848101,0.75)
--(axis cs:931.645569620253,0.75)
--(axis cs:950.632911392405,0.75)
--(axis cs:969.620253164557,0.75)
--(axis cs:988.607594936709,0.75)
--(axis cs:1007.59493670886,0.75)
--(axis cs:1026.58227848101,0.75)
--(axis cs:1045.56962025316,0.75)
--(axis cs:1064.55696202532,0.75)
--(axis cs:1083.54430379747,0.75)
--(axis cs:1102.53164556962,0.75)
--(axis cs:1121.51898734177,0.75)
--(axis cs:1140.50632911392,0.75)
--(axis cs:1159.49367088608,0.75)
--(axis cs:1178.48101265823,0.75)
--(axis cs:1197.46835443038,0.7)
--(axis cs:1216.45569620253,0.7)
--(axis cs:1235.44303797468,0.7)
--(axis cs:1254.43037974684,0.7)
--(axis cs:1273.41772151899,0.6)
--(axis cs:1292.40506329114,0.6)
--(axis cs:1311.39240506329,0.6)
--(axis cs:1330.37974683544,0.55)
--(axis cs:1349.3670886076,0.55)
--(axis cs:1368.35443037975,0.5)
--(axis cs:1387.3417721519,0.5)
--(axis cs:1406.32911392405,0.5)
--(axis cs:1425.3164556962,0.45)
--(axis cs:1444.30379746835,0.45)
--(axis cs:1463.29113924051,0.45)
--(axis cs:1482.27848101266,0.4)
--(axis cs:1501.26582278481,0.4)
--(axis cs:1520.25316455696,0.4)
--(axis cs:1539.24050632911,0.3)
--(axis cs:1558.22784810127,0.25)
--(axis cs:1577.21518987342,0.25)
--(axis cs:1596.20253164557,0.2)
--(axis cs:1615.18987341772,0.1)
--(axis cs:1634.17721518987,0.1)
--(axis cs:1653.16455696203,0)
--(axis cs:1672.15189873418,0)
--(axis cs:1691.13924050633,0)
--(axis cs:1710.12658227848,0)
--(axis cs:1729.11392405063,0)
--(axis cs:1748.10126582278,0)
--(axis cs:1767.08860759494,0)
--(axis cs:1786.07594936709,0)
--(axis cs:1805.06329113924,0)
--(axis cs:1824.05063291139,0)
--(axis cs:1843.03797468354,0)
--(axis cs:1862.0253164557,0)
--(axis cs:1881.01265822785,0)
--(axis cs:1900,0)
--(axis cs:1900,0)
--(axis cs:1900,0)
--(axis cs:1881.01265822785,0)
--(axis cs:1862.0253164557,0)
--(axis cs:1843.03797468354,0)
--(axis cs:1824.05063291139,0)
--(axis cs:1805.06329113924,0)
--(axis cs:1786.07594936709,0)
--(axis cs:1767.08860759494,0)
--(axis cs:1748.10126582278,0)
--(axis cs:1729.11392405063,0.15)
--(axis cs:1710.12658227848,0.15)
--(axis cs:1691.13924050633,0.25)
--(axis cs:1672.15189873418,0.25)
--(axis cs:1653.16455696203,0.3)
--(axis cs:1634.17721518987,0.45)
--(axis cs:1615.18987341772,0.5)
--(axis cs:1596.20253164557,0.6)
--(axis cs:1577.21518987342,0.65)
--(axis cs:1558.22784810127,0.65)
--(axis cs:1539.24050632911,0.7)
--(axis cs:1520.25316455696,0.8)
--(axis cs:1501.26582278481,0.8)
--(axis cs:1482.27848101266,0.8)
--(axis cs:1463.29113924051,0.85)
--(axis cs:1444.30379746835,0.85)
--(axis cs:1425.3164556962,0.85)
--(axis cs:1406.32911392405,0.9)
--(axis cs:1387.3417721519,0.9)
--(axis cs:1368.35443037975,0.9)
--(axis cs:1349.3670886076,0.9)
--(axis cs:1330.37974683544,0.9)
--(axis cs:1311.39240506329,0.95)
--(axis cs:1292.40506329114,0.95)
--(axis cs:1273.41772151899,0.95)
--(axis cs:1254.43037974684,1)
--(axis cs:1235.44303797468,1)
--(axis cs:1216.45569620253,1)
--(axis cs:1197.46835443038,1)
--(axis cs:1178.48101265823,1)
--(axis cs:1159.49367088608,1)
--(axis cs:1140.50632911392,1)
--(axis cs:1121.51898734177,1)
--(axis cs:1102.53164556962,1)
--(axis cs:1083.54430379747,1)
--(axis cs:1064.55696202532,1)
--(axis cs:1045.56962025316,1)
--(axis cs:1026.58227848101,1)
--(axis cs:1007.59493670886,1)
--(axis cs:988.607594936709,1)
--(axis cs:969.620253164557,1)
--(axis cs:950.632911392405,1)
--(axis cs:931.645569620253,1)
--(axis cs:912.658227848101,1)
--(axis cs:893.670886075949,1)
--(axis cs:874.683544303798,1)
--(axis cs:855.696202531646,1)
--(axis cs:836.708860759494,1)
--(axis cs:817.721518987342,1)
--(axis cs:798.73417721519,1)
--(axis cs:779.746835443038,1)
--(axis cs:760.759493670886,1)
--(axis cs:741.772151898734,1)
--(axis cs:722.784810126582,1)
--(axis cs:703.79746835443,1)
--(axis cs:684.810126582278,1)
--(axis cs:665.822784810127,1)
--(axis cs:646.835443037975,1)
--(axis cs:627.848101265823,1)
--(axis cs:608.860759493671,1)
--(axis cs:589.873417721519,1)
--(axis cs:570.886075949367,1)
--(axis cs:551.898734177215,1)
--(axis cs:532.911392405063,1)
--(axis cs:513.924050632911,1)
--(axis cs:494.936708860759,1)
--(axis cs:475.949367088608,1)
--(axis cs:456.962025316456,1)
--(axis cs:437.974683544304,1)
--(axis cs:418.987341772152,1)
--(axis cs:400,1)
--cycle;

\path [draw=chocolate213940, fill=chocolate213940, opacity=0.15]
(axis cs:400,1)
--(axis cs:400,0.681818181818182)
--(axis cs:418.987341772152,0.681818181818182)
--(axis cs:437.974683544304,0.636363636363636)
--(axis cs:456.962025316456,0.636363636363636)
--(axis cs:475.949367088608,0.636363636363636)
--(axis cs:494.936708860759,0.636363636363636)
--(axis cs:513.924050632911,0.636363636363636)
--(axis cs:532.911392405063,0.636363636363636)
--(axis cs:551.898734177215,0.636363636363636)
--(axis cs:570.886075949367,0.590909090909091)
--(axis cs:589.873417721519,0.590909090909091)
--(axis cs:608.860759493671,0.545454545454545)
--(axis cs:627.848101265823,0.454545454545455)
--(axis cs:646.835443037975,0.454545454545455)
--(axis cs:665.822784810127,0.454545454545455)
--(axis cs:684.810126582278,0.454545454545455)
--(axis cs:703.79746835443,0.407954545454547)
--(axis cs:722.784810126582,0.407954545454547)
--(axis cs:741.772151898734,0.318181818181818)
--(axis cs:760.759493670886,0.318181818181818)
--(axis cs:779.746835443038,0.272727272727273)
--(axis cs:798.73417721519,0.227272727272727)
--(axis cs:817.721518987342,0.227272727272727)
--(axis cs:836.708860759494,0.227272727272727)
--(axis cs:855.696202531646,0.227272727272727)
--(axis cs:874.683544303798,0.227272727272727)
--(axis cs:893.670886075949,0.227272727272727)
--(axis cs:912.658227848101,0.227272727272727)
--(axis cs:931.645569620253,0.227272727272727)
--(axis cs:950.632911392405,0.181818181818182)
--(axis cs:969.620253164557,0.181818181818182)
--(axis cs:988.607594936709,0.181818181818182)
--(axis cs:1007.59493670886,0.0909090909090909)
--(axis cs:1026.58227848101,0.0909090909090909)
--(axis cs:1045.56962025316,0.0909090909090909)
--(axis cs:1064.55696202532,0.0909090909090909)
--(axis cs:1083.54430379747,0.0454545454545455)
--(axis cs:1102.53164556962,0.0454545454545455)
--(axis cs:1121.51898734177,0)
--(axis cs:1140.50632911392,0)
--(axis cs:1159.49367088608,0)
--(axis cs:1178.48101265823,0)
--(axis cs:1197.46835443038,0)
--(axis cs:1216.45569620253,0)
--(axis cs:1235.44303797468,0)
--(axis cs:1254.43037974684,0)
--(axis cs:1273.41772151899,0)
--(axis cs:1292.40506329114,0)
--(axis cs:1311.39240506329,0)
--(axis cs:1330.37974683544,0)
--(axis cs:1349.3670886076,0)
--(axis cs:1368.35443037975,0)
--(axis cs:1387.3417721519,0)
--(axis cs:1406.32911392405,0)
--(axis cs:1425.3164556962,0)
--(axis cs:1444.30379746835,0)
--(axis cs:1463.29113924051,0)
--(axis cs:1482.27848101266,0)
--(axis cs:1501.26582278481,0)
--(axis cs:1520.25316455696,0)
--(axis cs:1539.24050632911,0)
--(axis cs:1558.22784810127,0)
--(axis cs:1577.21518987342,0)
--(axis cs:1596.20253164557,0)
--(axis cs:1615.18987341772,0)
--(axis cs:1634.17721518987,0)
--(axis cs:1653.16455696203,0)
--(axis cs:1672.15189873418,0)
--(axis cs:1691.13924050633,0)
--(axis cs:1710.12658227848,0)
--(axis cs:1729.11392405063,0)
--(axis cs:1748.10126582278,0)
--(axis cs:1767.08860759494,0)
--(axis cs:1786.07594936709,0)
--(axis cs:1805.06329113924,0)
--(axis cs:1824.05063291139,0)
--(axis cs:1843.03797468354,0)
--(axis cs:1862.0253164557,0)
--(axis cs:1881.01265822785,0)
--(axis cs:1900,0)
--(axis cs:1900,0)
--(axis cs:1900,0)
--(axis cs:1881.01265822785,0)
--(axis cs:1862.0253164557,0)
--(axis cs:1843.03797468354,0)
--(axis cs:1824.05063291139,0)
--(axis cs:1805.06329113924,0)
--(axis cs:1786.07594936709,0)
--(axis cs:1767.08860759494,0)
--(axis cs:1748.10126582278,0)
--(axis cs:1729.11392405063,0)
--(axis cs:1710.12658227848,0)
--(axis cs:1691.13924050633,0)
--(axis cs:1672.15189873418,0)
--(axis cs:1653.16455696203,0)
--(axis cs:1634.17721518987,0)
--(axis cs:1615.18987341772,0)
--(axis cs:1596.20253164557,0)
--(axis cs:1577.21518987342,0)
--(axis cs:1558.22784810127,0)
--(axis cs:1539.24050632911,0)
--(axis cs:1520.25316455696,0)
--(axis cs:1501.26582278481,0)
--(axis cs:1482.27848101266,0)
--(axis cs:1463.29113924051,0)
--(axis cs:1444.30379746835,0)
--(axis cs:1425.3164556962,0)
--(axis cs:1406.32911392405,0)
--(axis cs:1387.3417721519,0)
--(axis cs:1368.35443037975,0)
--(axis cs:1349.3670886076,0.227272727272727)
--(axis cs:1330.37974683544,0.272727272727273)
--(axis cs:1311.39240506329,0.272727272727273)
--(axis cs:1292.40506329114,0.272727272727273)
--(axis cs:1273.41772151899,0.272727272727273)
--(axis cs:1254.43037974684,0.272727272727273)
--(axis cs:1235.44303797468,0.272727272727273)
--(axis cs:1216.45569620253,0.272727272727273)
--(axis cs:1197.46835443038,0.272727272727273)
--(axis cs:1178.48101265823,0.272727272727273)
--(axis cs:1159.49367088608,0.272727272727273)
--(axis cs:1140.50632911392,0.272727272727273)
--(axis cs:1121.51898734177,0.272727272727273)
--(axis cs:1102.53164556962,0.363636363636364)
--(axis cs:1083.54430379747,0.409090909090909)
--(axis cs:1064.55696202532,0.454545454545455)
--(axis cs:1045.56962025316,0.454545454545455)
--(axis cs:1026.58227848101,0.454545454545455)
--(axis cs:1007.59493670886,0.454545454545455)
--(axis cs:988.607594936709,0.590909090909091)
--(axis cs:969.620253164557,0.590909090909091)
--(axis cs:950.632911392405,0.590909090909091)
--(axis cs:931.645569620253,0.636363636363636)
--(axis cs:912.658227848101,0.636363636363636)
--(axis cs:893.670886075949,0.636363636363636)
--(axis cs:874.683544303798,0.636363636363636)
--(axis cs:855.696202531646,0.636363636363636)
--(axis cs:836.708860759494,0.681818181818182)
--(axis cs:817.721518987342,0.681818181818182)
--(axis cs:798.73417721519,0.681818181818182)
--(axis cs:779.746835443038,0.727272727272727)
--(axis cs:760.759493670886,0.772727272727273)
--(axis cs:741.772151898734,0.772727272727273)
--(axis cs:722.784810126582,0.77386363636363)
--(axis cs:703.79746835443,0.77386363636363)
--(axis cs:684.810126582278,0.863636363636364)
--(axis cs:665.822784810127,0.863636363636364)
--(axis cs:646.835443037975,0.863636363636364)
--(axis cs:627.848101265823,0.863636363636364)
--(axis cs:608.860759493671,0.909090909090909)
--(axis cs:589.873417721519,0.954545454545455)
--(axis cs:570.886075949367,0.954545454545455)
--(axis cs:551.898734177215,0.954545454545455)
--(axis cs:532.911392405063,0.954545454545455)
--(axis cs:513.924050632911,0.954545454545455)
--(axis cs:494.936708860759,0.954545454545455)
--(axis cs:475.949367088608,0.954545454545455)
--(axis cs:456.962025316456,0.954545454545455)
--(axis cs:437.974683544304,0.954545454545455)
--(axis cs:418.987341772152,1)
--(axis cs:400,1)
--cycle;

\path [draw=orchid204120188, fill=orchid204120188, opacity=0.15]
(axis cs:400,1)
--(axis cs:400,1)
--(axis cs:418.987341772152,1)
--(axis cs:437.974683544304,1)
--(axis cs:456.962025316456,1)
--(axis cs:475.949367088608,1)
--(axis cs:494.936708860759,1)
--(axis cs:513.924050632911,1)
--(axis cs:532.911392405063,1)
--(axis cs:551.898734177215,1)
--(axis cs:570.886075949367,1)
--(axis cs:589.873417721519,1)
--(axis cs:608.860759493671,1)
--(axis cs:627.848101265823,1)
--(axis cs:646.835443037975,1)
--(axis cs:665.822784810127,1)
--(axis cs:684.810126582278,1)
--(axis cs:703.79746835443,1)
--(axis cs:722.784810126582,1)
--(axis cs:741.772151898734,1)
--(axis cs:760.759493670886,1)
--(axis cs:779.746835443038,1)
--(axis cs:798.73417721519,1)
--(axis cs:817.721518987342,1)
--(axis cs:836.708860759494,1)
--(axis cs:855.696202531646,1)
--(axis cs:874.683544303798,0.769230769230769)
--(axis cs:893.670886075949,0.769230769230769)
--(axis cs:912.658227848101,0.769230769230769)
--(axis cs:931.645569620253,0.769230769230769)
--(axis cs:950.632911392405,0.769230769230769)
--(axis cs:969.620253164557,0.769230769230769)
--(axis cs:988.607594936709,0.769230769230769)
--(axis cs:1007.59493670886,0.769230769230769)
--(axis cs:1026.58227848101,0.615384615384615)
--(axis cs:1045.56962025316,0.615384615384615)
--(axis cs:1064.55696202532,0.538461538461538)
--(axis cs:1083.54430379747,0.538461538461538)
--(axis cs:1102.53164556962,0.538461538461538)
--(axis cs:1121.51898734177,0.538461538461538)
--(axis cs:1140.50632911392,0.538461538461538)
--(axis cs:1159.49367088608,0.538461538461538)
--(axis cs:1178.48101265823,0.461538461538462)
--(axis cs:1197.46835443038,0.461538461538462)
--(axis cs:1216.45569620253,0.461538461538462)
--(axis cs:1235.44303797468,0.461538461538462)
--(axis cs:1254.43037974684,0.461538461538462)
--(axis cs:1273.41772151899,0.461538461538462)
--(axis cs:1292.40506329114,0.384615384615385)
--(axis cs:1311.39240506329,0.384615384615385)
--(axis cs:1330.37974683544,0.384615384615385)
--(axis cs:1349.3670886076,0.384615384615385)
--(axis cs:1368.35443037975,0.384615384615385)
--(axis cs:1387.3417721519,0.384615384615385)
--(axis cs:1406.32911392405,0.230769230769231)
--(axis cs:1425.3164556962,0.230769230769231)
--(axis cs:1444.30379746835,0.230769230769231)
--(axis cs:1463.29113924051,0.230769230769231)
--(axis cs:1482.27848101266,0.230769230769231)
--(axis cs:1501.26582278481,0.230769230769231)
--(axis cs:1520.25316455696,0.230769230769231)
--(axis cs:1539.24050632911,0.153846153846154)
--(axis cs:1558.22784810127,0.153846153846154)
--(axis cs:1577.21518987342,0.153846153846154)
--(axis cs:1596.20253164557,0.0769230769230769)
--(axis cs:1615.18987341772,0)
--(axis cs:1634.17721518987,0)
--(axis cs:1653.16455696203,0)
--(axis cs:1672.15189873418,0)
--(axis cs:1691.13924050633,0)
--(axis cs:1710.12658227848,0)
--(axis cs:1729.11392405063,0)
--(axis cs:1748.10126582278,0)
--(axis cs:1767.08860759494,0)
--(axis cs:1786.07594936709,0)
--(axis cs:1805.06329113924,0)
--(axis cs:1824.05063291139,0)
--(axis cs:1843.03797468354,0)
--(axis cs:1862.0253164557,0)
--(axis cs:1881.01265822785,0)
--(axis cs:1900,0)
--(axis cs:1900,0)
--(axis cs:1900,0)
--(axis cs:1881.01265822785,0)
--(axis cs:1862.0253164557,0)
--(axis cs:1843.03797468354,0)
--(axis cs:1824.05063291139,0)
--(axis cs:1805.06329113924,0)
--(axis cs:1786.07594936709,0)
--(axis cs:1767.08860759494,0)
--(axis cs:1748.10126582278,0)
--(axis cs:1729.11392405063,0)
--(axis cs:1710.12658227848,0)
--(axis cs:1691.13924050633,0)
--(axis cs:1672.15189873418,0.230769230769231)
--(axis cs:1653.16455696203,0.384615384615385)
--(axis cs:1634.17721518987,0.461538461538462)
--(axis cs:1615.18987341772,0.461538461538462)
--(axis cs:1596.20253164557,0.538461538461538)
--(axis cs:1577.21518987342,0.692307692307692)
--(axis cs:1558.22784810127,0.692307692307692)
--(axis cs:1539.24050632911,0.692307692307692)
--(axis cs:1520.25316455696,0.692307692307692)
--(axis cs:1501.26582278481,0.692307692307692)
--(axis cs:1482.27848101266,0.692307692307692)
--(axis cs:1463.29113924051,0.692307692307692)
--(axis cs:1444.30379746835,0.692307692307692)
--(axis cs:1425.3164556962,0.769230769230769)
--(axis cs:1406.32911392405,0.769230769230769)
--(axis cs:1387.3417721519,0.846153846153846)
--(axis cs:1368.35443037975,0.846153846153846)
--(axis cs:1349.3670886076,0.846153846153846)
--(axis cs:1330.37974683544,0.846153846153846)
--(axis cs:1311.39240506329,0.846153846153846)
--(axis cs:1292.40506329114,0.846153846153846)
--(axis cs:1273.41772151899,0.923076923076923)
--(axis cs:1254.43037974684,0.923076923076923)
--(axis cs:1235.44303797468,0.923076923076923)
--(axis cs:1216.45569620253,0.923076923076923)
--(axis cs:1197.46835443038,0.923076923076923)
--(axis cs:1178.48101265823,0.923076923076923)
--(axis cs:1159.49367088608,1)
--(axis cs:1140.50632911392,1)
--(axis cs:1121.51898734177,1)
--(axis cs:1102.53164556962,1)
--(axis cs:1083.54430379747,1)
--(axis cs:1064.55696202532,1)
--(axis cs:1045.56962025316,1)
--(axis cs:1026.58227848101,1)
--(axis cs:1007.59493670886,1)
--(axis cs:988.607594936709,1)
--(axis cs:969.620253164557,1)
--(axis cs:950.632911392405,1)
--(axis cs:931.645569620253,1)
--(axis cs:912.658227848101,1)
--(axis cs:893.670886075949,1)
--(axis cs:874.683544303798,1)
--(axis cs:855.696202531646,1)
--(axis cs:836.708860759494,1)
--(axis cs:817.721518987342,1)
--(axis cs:798.73417721519,1)
--(axis cs:779.746835443038,1)
--(axis cs:760.759493670886,1)
--(axis cs:741.772151898734,1)
--(axis cs:722.784810126582,1)
--(axis cs:703.79746835443,1)
--(axis cs:684.810126582278,1)
--(axis cs:665.822784810127,1)
--(axis cs:646.835443037975,1)
--(axis cs:627.848101265823,1)
--(axis cs:608.860759493671,1)
--(axis cs:589.873417721519,1)
--(axis cs:570.886075949367,1)
--(axis cs:551.898734177215,1)
--(axis cs:532.911392405063,1)
--(axis cs:513.924050632911,1)
--(axis cs:494.936708860759,1)
--(axis cs:475.949367088608,1)
--(axis cs:456.962025316456,1)
--(axis cs:437.974683544304,1)
--(axis cs:418.987341772152,1)
--(axis cs:400,1)
--cycle;

\path [draw=peru20214597, fill=peru20214597, opacity=0.15]
(axis cs:400,1)
--(axis cs:400,1)
--(axis cs:418.987341772152,1)
--(axis cs:437.974683544304,0.769230769230769)
--(axis cs:456.962025316456,0.769230769230769)
--(axis cs:475.949367088608,0.769230769230769)
--(axis cs:494.936708860759,0.769230769230769)
--(axis cs:513.924050632911,0.769230769230769)
--(axis cs:532.911392405063,0.769230769230769)
--(axis cs:551.898734177215,0.769230769230769)
--(axis cs:570.886075949367,0.769230769230769)
--(axis cs:589.873417721519,0.769230769230769)
--(axis cs:608.860759493671,0.769230769230769)
--(axis cs:627.848101265823,0.769230769230769)
--(axis cs:646.835443037975,0.769230769230769)
--(axis cs:665.822784810127,0.769230769230769)
--(axis cs:684.810126582278,0.769230769230769)
--(axis cs:703.79746835443,0.769230769230769)
--(axis cs:722.784810126582,0.769230769230769)
--(axis cs:741.772151898734,0.769230769230769)
--(axis cs:760.759493670886,0.769230769230769)
--(axis cs:779.746835443038,0.769230769230769)
--(axis cs:798.73417721519,0.769230769230769)
--(axis cs:817.721518987342,0.769230769230769)
--(axis cs:836.708860759494,0.769230769230769)
--(axis cs:855.696202531646,0.769230769230769)
--(axis cs:874.683544303798,0.769230769230769)
--(axis cs:893.670886075949,0.615384615384615)
--(axis cs:912.658227848101,0.615384615384615)
--(axis cs:931.645569620253,0.615384615384615)
--(axis cs:950.632911392405,0.615384615384615)
--(axis cs:969.620253164557,0.615384615384615)
--(axis cs:988.607594936709,0.615384615384615)
--(axis cs:1007.59493670886,0.615384615384615)
--(axis cs:1026.58227848101,0.615384615384615)
--(axis cs:1045.56962025316,0.615384615384615)
--(axis cs:1064.55696202532,0.615384615384615)
--(axis cs:1083.54430379747,0.615384615384615)
--(axis cs:1102.53164556962,0.615384615384615)
--(axis cs:1121.51898734177,0.615384615384615)
--(axis cs:1140.50632911392,0.615384615384615)
--(axis cs:1159.49367088608,0.615384615384615)
--(axis cs:1178.48101265823,0.538461538461538)
--(axis cs:1197.46835443038,0.538461538461538)
--(axis cs:1216.45569620253,0.538461538461538)
--(axis cs:1235.44303797468,0.538461538461538)
--(axis cs:1254.43037974684,0.538461538461538)
--(axis cs:1273.41772151899,0.538461538461538)
--(axis cs:1292.40506329114,0.461538461538462)
--(axis cs:1311.39240506329,0.461538461538462)
--(axis cs:1330.37974683544,0.461538461538462)
--(axis cs:1349.3670886076,0.461538461538462)
--(axis cs:1368.35443037975,0.461538461538462)
--(axis cs:1387.3417721519,0.307692307692308)
--(axis cs:1406.32911392405,0.153846153846154)
--(axis cs:1425.3164556962,0.153846153846154)
--(axis cs:1444.30379746835,0.153846153846154)
--(axis cs:1463.29113924051,0)
--(axis cs:1482.27848101266,0)
--(axis cs:1501.26582278481,0)
--(axis cs:1520.25316455696,0)
--(axis cs:1539.24050632911,0)
--(axis cs:1558.22784810127,0)
--(axis cs:1577.21518987342,0)
--(axis cs:1596.20253164557,0)
--(axis cs:1615.18987341772,0)
--(axis cs:1634.17721518987,0)
--(axis cs:1653.16455696203,0)
--(axis cs:1672.15189873418,0)
--(axis cs:1691.13924050633,0)
--(axis cs:1710.12658227848,0)
--(axis cs:1729.11392405063,0)
--(axis cs:1748.10126582278,0)
--(axis cs:1767.08860759494,0)
--(axis cs:1786.07594936709,0)
--(axis cs:1805.06329113924,0)
--(axis cs:1824.05063291139,0)
--(axis cs:1843.03797468354,0)
--(axis cs:1862.0253164557,0)
--(axis cs:1881.01265822785,0)
--(axis cs:1900,0)
--(axis cs:1900,0)
--(axis cs:1900,0)
--(axis cs:1881.01265822785,0)
--(axis cs:1862.0253164557,0)
--(axis cs:1843.03797468354,0)
--(axis cs:1824.05063291139,0)
--(axis cs:1805.06329113924,0)
--(axis cs:1786.07594936709,0)
--(axis cs:1767.08860759494,0)
--(axis cs:1748.10126582278,0)
--(axis cs:1729.11392405063,0)
--(axis cs:1710.12658227848,0)
--(axis cs:1691.13924050633,0)
--(axis cs:1672.15189873418,0)
--(axis cs:1653.16455696203,0)
--(axis cs:1634.17721518987,0)
--(axis cs:1615.18987341772,0)
--(axis cs:1596.20253164557,0)
--(axis cs:1577.21518987342,0)
--(axis cs:1558.22784810127,0)
--(axis cs:1539.24050632911,0.230769230769231)
--(axis cs:1520.25316455696,0.230769230769231)
--(axis cs:1501.26582278481,0.230769230769231)
--(axis cs:1482.27848101266,0.230769230769231)
--(axis cs:1463.29113924051,0.461538461538462)
--(axis cs:1444.30379746835,0.615384615384615)
--(axis cs:1425.3164556962,0.615384615384615)
--(axis cs:1406.32911392405,0.615384615384615)
--(axis cs:1387.3417721519,0.846153846153846)
--(axis cs:1368.35443037975,0.923076923076923)
--(axis cs:1349.3670886076,0.923076923076923)
--(axis cs:1330.37974683544,0.923076923076923)
--(axis cs:1311.39240506329,0.923076923076923)
--(axis cs:1292.40506329114,0.923076923076923)
--(axis cs:1273.41772151899,1)
--(axis cs:1254.43037974684,1)
--(axis cs:1235.44303797468,1)
--(axis cs:1216.45569620253,1)
--(axis cs:1197.46835443038,1)
--(axis cs:1178.48101265823,1)
--(axis cs:1159.49367088608,1)
--(axis cs:1140.50632911392,1)
--(axis cs:1121.51898734177,1)
--(axis cs:1102.53164556962,1)
--(axis cs:1083.54430379747,1)
--(axis cs:1064.55696202532,1)
--(axis cs:1045.56962025316,1)
--(axis cs:1026.58227848101,1)
--(axis cs:1007.59493670886,1)
--(axis cs:988.607594936709,1)
--(axis cs:969.620253164557,1)
--(axis cs:950.632911392405,1)
--(axis cs:931.645569620253,1)
--(axis cs:912.658227848101,1)
--(axis cs:893.670886075949,1)
--(axis cs:874.683544303798,1)
--(axis cs:855.696202531646,1)
--(axis cs:836.708860759494,1)
--(axis cs:817.721518987342,1)
--(axis cs:798.73417721519,1)
--(axis cs:779.746835443038,1)
--(axis cs:760.759493670886,1)
--(axis cs:741.772151898734,1)
--(axis cs:722.784810126582,1)
--(axis cs:703.79746835443,1)
--(axis cs:684.810126582278,1)
--(axis cs:665.822784810127,1)
--(axis cs:646.835443037975,1)
--(axis cs:627.848101265823,1)
--(axis cs:608.860759493671,1)
--(axis cs:589.873417721519,1)
--(axis cs:570.886075949367,1)
--(axis cs:551.898734177215,1)
--(axis cs:532.911392405063,1)
--(axis cs:513.924050632911,1)
--(axis cs:494.936708860759,1)
--(axis cs:475.949367088608,1)
--(axis cs:456.962025316456,1)
--(axis cs:437.974683544304,1)
--(axis cs:418.987341772152,1)
--(axis cs:400,1)
--cycle;

\addplot [thick, darkcyan1115178]
table {%
400 0.95
418.987341772152 0.95
437.974683544304 0.95
456.962025316456 0.95
475.949367088608 0.95
494.936708860759 0.95
513.924050632911 0.95
532.911392405063 0.95
551.898734177215 0.95
570.886075949367 0.95
589.873417721519 0.95
608.860759493671 0.95
627.848101265823 0.95
646.835443037975 0.95
665.822784810127 0.95
684.810126582278 0.95
703.79746835443 0.95
722.784810126582 0.95
741.772151898734 0.95
760.759493670886 0.95
779.746835443038 0.95
798.73417721519 0.95
817.721518987342 0.95
836.708860759494 0.95
855.696202531646 0.95
874.683544303798 0.95
893.670886075949 0.95
912.658227848101 0.95
931.645569620253 0.95
950.632911392405 0.95
969.620253164557 0.95
988.607594936709 0.9
1007.59493670886 0.9
1026.58227848101 0.9
1045.56962025316 0.9
1064.55696202532 0.9
1083.54430379747 0.85
1102.53164556962 0.85
1121.51898734177 0.85
1140.50632911392 0.8
1159.49367088608 0.8
1178.48101265823 0.75
1197.46835443038 0.75
1216.45569620253 0.75
1235.44303797468 0.65
1254.43037974684 0.65
1273.41772151899 0.65
1292.40506329114 0.6
1311.39240506329 0.6
1330.37974683544 0.5
1349.3670886076 0.45
1368.35443037975 0.4
1387.3417721519 0.3
1406.32911392405 0.25
1425.3164556962 0.25
1444.30379746835 0.15
1463.29113924051 0.1
1482.27848101266 0.05
1501.26582278481 0.05
1520.25316455696 0
1539.24050632911 0
1558.22784810127 0
1577.21518987342 0
1596.20253164557 0
1615.18987341772 0
1634.17721518987 0
1653.16455696203 0
1672.15189873418 0
1691.13924050633 0
1710.12658227848 0
1729.11392405063 0
1748.10126582278 0
1767.08860759494 0
1786.07594936709 0
1805.06329113924 0
1824.05063291139 0
1843.03797468354 0
1862.0253164557 0
1881.01265822785 0
1900 0
};
\addlegendentry{VRNN}
\addplot [thick, darkorange2221435]
table {%
400 0.95
418.987341772152 0.95
437.974683544304 0.95
456.962025316456 0.95
475.949367088608 0.95
494.936708860759 0.95
513.924050632911 0.95
532.911392405063 0.9
551.898734177215 0.85
570.886075949367 0.85
589.873417721519 0.85
608.860759493671 0.85
627.848101265823 0.85
646.835443037975 0.85
665.822784810127 0.85
684.810126582278 0.85
703.79746835443 0.85
722.784810126582 0.85
741.772151898734 0.8
760.759493670886 0.8
779.746835443038 0.8
798.73417721519 0.8
817.721518987342 0.8
836.708860759494 0.8
855.696202531646 0.8
874.683544303798 0.8
893.670886075949 0.8
912.658227848101 0.8
931.645569620253 0.8
950.632911392405 0.8
969.620253164557 0.8
988.607594936709 0.8
1007.59493670886 0.8
1026.58227848101 0.8
1045.56962025316 0.8
1064.55696202532 0.8
1083.54430379747 0.75
1102.53164556962 0.7
1121.51898734177 0.7
1140.50632911392 0.7
1159.49367088608 0.7
1178.48101265823 0.65
1197.46835443038 0.65
1216.45569620253 0.65
1235.44303797468 0.65
1254.43037974684 0.65
1273.41772151899 0.65
1292.40506329114 0.65
1311.39240506329 0.55
1330.37974683544 0.55
1349.3670886076 0.55
1368.35443037975 0.45
1387.3417721519 0.45
1406.32911392405 0.35
1425.3164556962 0.35
1444.30379746835 0.2
1463.29113924051 0.15
1482.27848101266 0.15
1501.26582278481 0.15
1520.25316455696 0.1
1539.24050632911 0.05
1558.22784810127 0.05
1577.21518987342 0
1596.20253164557 0
1615.18987341772 0
1634.17721518987 0
1653.16455696203 0
1672.15189873418 0
1691.13924050633 0
1710.12658227848 0
1729.11392405063 0
1748.10126582278 0
1767.08860759494 0
1786.07594936709 0
1805.06329113924 0
1824.05063291139 0
1843.03797468354 0
1862.0253164557 0
1881.01265822785 0
1900 0
};
\addlegendentry{ContraBAR}
\addplot [thick, darkcyan2158115]
table {%
400 1
418.987341772152 1
437.974683544304 1
456.962025316456 1
475.949367088608 1
494.936708860759 1
513.924050632911 1
532.911392405063 1
551.898734177215 1
570.886075949367 1
589.873417721519 1
608.860759493671 1
627.848101265823 1
646.835443037975 1
665.822784810127 1
684.810126582278 1
703.79746835443 0.9
722.784810126582 0.9
741.772151898734 0.9
760.759493670886 0.9
779.746835443038 0.9
798.73417721519 0.9
817.721518987342 0.9
836.708860759494 0.9
855.696202531646 0.9
874.683544303798 0.9
893.670886075949 0.9
912.658227848101 0.9
931.645569620253 0.9
950.632911392405 0.9
969.620253164557 0.9
988.607594936709 0.9
1007.59493670886 0.9
1026.58227848101 0.9
1045.56962025316 0.9
1064.55696202532 0.9
1083.54430379747 0.9
1102.53164556962 0.9
1121.51898734177 0.9
1140.50632911392 0.9
1159.49367088608 0.9
1178.48101265823 0.9
1197.46835443038 0.85
1216.45569620253 0.85
1235.44303797468 0.85
1254.43037974684 0.85
1273.41772151899 0.8
1292.40506329114 0.8
1311.39240506329 0.8
1330.37974683544 0.75
1349.3670886076 0.75
1368.35443037975 0.7
1387.3417721519 0.7
1406.32911392405 0.7
1425.3164556962 0.65
1444.30379746835 0.65
1463.29113924051 0.65
1482.27848101266 0.6
1501.26582278481 0.6
1520.25316455696 0.6
1539.24050632911 0.5
1558.22784810127 0.45
1577.21518987342 0.45
1596.20253164557 0.4
1615.18987341772 0.3
1634.17721518987 0.25
1653.16455696203 0.15
1672.15189873418 0.1
1691.13924050633 0.1
1710.12658227848 0.05
1729.11392405063 0.05
1748.10126582278 0
1767.08860759494 0
1786.07594936709 0
1805.06329113924 0
1824.05063291139 0
1843.03797468354 0
1862.0253164557 0
1881.01265822785 0
1900 0
};
\addlegendentry{COSPA}
\addplot [thick, chocolate213940]
table {%
400 0.863636363636364
418.987341772152 0.863636363636364
437.974683544304 0.818181818181818
456.962025316456 0.818181818181818
475.949367088608 0.818181818181818
494.936708860759 0.818181818181818
513.924050632911 0.818181818181818
532.911392405063 0.818181818181818
551.898734177215 0.818181818181818
570.886075949367 0.772727272727273
589.873417721519 0.772727272727273
608.860759493671 0.727272727272727
627.848101265823 0.681818181818182
646.835443037975 0.681818181818182
665.822784810127 0.681818181818182
684.810126582278 0.681818181818182
703.79746835443 0.590909090909091
722.784810126582 0.590909090909091
741.772151898734 0.545454545454545
760.759493670886 0.545454545454545
779.746835443038 0.5
798.73417721519 0.454545454545455
817.721518987342 0.454545454545455
836.708860759494 0.454545454545455
855.696202531646 0.409090909090909
874.683544303798 0.409090909090909
893.670886075949 0.409090909090909
912.658227848101 0.409090909090909
931.645569620253 0.409090909090909
950.632911392405 0.363636363636364
969.620253164557 0.363636363636364
988.607594936709 0.363636363636364
1007.59493670886 0.272727272727273
1026.58227848101 0.272727272727273
1045.56962025316 0.272727272727273
1064.55696202532 0.272727272727273
1083.54430379747 0.227272727272727
1102.53164556962 0.181818181818182
1121.51898734177 0.136363636363636
1140.50632911392 0.136363636363636
1159.49367088608 0.136363636363636
1178.48101265823 0.136363636363636
1197.46835443038 0.136363636363636
1216.45569620253 0.136363636363636
1235.44303797468 0.136363636363636
1254.43037974684 0.136363636363636
1273.41772151899 0.136363636363636
1292.40506329114 0.136363636363636
1311.39240506329 0.136363636363636
1330.37974683544 0.136363636363636
1349.3670886076 0.0909090909090909
1368.35443037975 0
1387.3417721519 0
1406.32911392405 0
1425.3164556962 0
1444.30379746835 0
1463.29113924051 0
1482.27848101266 0
1501.26582278481 0
1520.25316455696 0
1539.24050632911 0
1558.22784810127 0
1577.21518987342 0
1596.20253164557 0
1615.18987341772 0
1634.17721518987 0
1653.16455696203 0
1672.15189873418 0
1691.13924050633 0
1710.12658227848 0
1729.11392405063 0
1748.10126582278 0
1767.08860759494 0
1786.07594936709 0
1805.06329113924 0
1824.05063291139 0
1843.03797468354 0
1862.0253164557 0
1881.01265822785 0
1900 0
};
\addlegendentry{BOReL}
\addplot [thick, orchid204120188]
table {%
400 1
418.987341772152 1
437.974683544304 1
456.962025316456 1
475.949367088608 1
494.936708860759 1
513.924050632911 1
532.911392405063 1
551.898734177215 1
570.886075949367 1
589.873417721519 1
608.860759493671 1
627.848101265823 1
646.835443037975 1
665.822784810127 1
684.810126582278 1
703.79746835443 1
722.784810126582 1
741.772151898734 1
760.759493670886 1
779.746835443038 1
798.73417721519 1
817.721518987342 1
836.708860759494 1
855.696202531646 1
874.683544303798 0.923076923076923
893.670886075949 0.923076923076923
912.658227848101 0.923076923076923
931.645569620253 0.923076923076923
950.632911392405 0.923076923076923
969.620253164557 0.923076923076923
988.607594936709 0.923076923076923
1007.59493670886 0.923076923076923
1026.58227848101 0.846153846153846
1045.56962025316 0.846153846153846
1064.55696202532 0.769230769230769
1083.54430379747 0.769230769230769
1102.53164556962 0.769230769230769
1121.51898734177 0.769230769230769
1140.50632911392 0.769230769230769
1159.49367088608 0.769230769230769
1178.48101265823 0.692307692307692
1197.46835443038 0.692307692307692
1216.45569620253 0.692307692307692
1235.44303797468 0.692307692307692
1254.43037974684 0.692307692307692
1273.41772151899 0.692307692307692
1292.40506329114 0.615384615384615
1311.39240506329 0.615384615384615
1330.37974683544 0.615384615384615
1349.3670886076 0.615384615384615
1368.35443037975 0.615384615384615
1387.3417721519 0.615384615384615
1406.32911392405 0.538461538461538
1425.3164556962 0.538461538461538
1444.30379746835 0.461538461538462
1463.29113924051 0.461538461538462
1482.27848101266 0.461538461538462
1501.26582278481 0.461538461538462
1520.25316455696 0.461538461538462
1539.24050632911 0.384615384615385
1558.22784810127 0.384615384615385
1577.21518987342 0.384615384615385
1596.20253164557 0.307692307692308
1615.18987341772 0.230769230769231
1634.17721518987 0.230769230769231
1653.16455696203 0.153846153846154
1672.15189873418 0.0769230769230769
1691.13924050633 0
1710.12658227848 0
1729.11392405063 0
1748.10126582278 0
1767.08860759494 0
1786.07594936709 0
1805.06329113924 0
1824.05063291139 0
1843.03797468354 0
1862.0253164557 0
1881.01265822785 0
1900 0
};
\addlegendentry{Oracle}
\addplot [thick, peru20214597]
table {%
400 1
418.987341772152 1
437.974683544304 0.923076923076923
456.962025316456 0.923076923076923
475.949367088608 0.923076923076923
494.936708860759 0.923076923076923
513.924050632911 0.923076923076923
532.911392405063 0.923076923076923
551.898734177215 0.923076923076923
570.886075949367 0.923076923076923
589.873417721519 0.923076923076923
608.860759493671 0.923076923076923
627.848101265823 0.923076923076923
646.835443037975 0.923076923076923
665.822784810127 0.923076923076923
684.810126582278 0.923076923076923
703.79746835443 0.923076923076923
722.784810126582 0.923076923076923
741.772151898734 0.923076923076923
760.759493670886 0.923076923076923
779.746835443038 0.923076923076923
798.73417721519 0.923076923076923
817.721518987342 0.923076923076923
836.708860759494 0.923076923076923
855.696202531646 0.923076923076923
874.683544303798 0.923076923076923
893.670886075949 0.846153846153846
912.658227848101 0.846153846153846
931.645569620253 0.846153846153846
950.632911392405 0.846153846153846
969.620253164557 0.846153846153846
988.607594936709 0.846153846153846
1007.59493670886 0.846153846153846
1026.58227848101 0.846153846153846
1045.56962025316 0.846153846153846
1064.55696202532 0.846153846153846
1083.54430379747 0.846153846153846
1102.53164556962 0.846153846153846
1121.51898734177 0.846153846153846
1140.50632911392 0.846153846153846
1159.49367088608 0.846153846153846
1178.48101265823 0.769230769230769
1197.46835443038 0.769230769230769
1216.45569620253 0.769230769230769
1235.44303797468 0.769230769230769
1254.43037974684 0.769230769230769
1273.41772151899 0.769230769230769
1292.40506329114 0.692307692307692
1311.39240506329 0.692307692307692
1330.37974683544 0.692307692307692
1349.3670886076 0.692307692307692
1368.35443037975 0.692307692307692
1387.3417721519 0.615384615384615
1406.32911392405 0.384615384615385
1425.3164556962 0.384615384615385
1444.30379746835 0.384615384615385
1463.29113924051 0.230769230769231
1482.27848101266 0.0769230769230769
1501.26582278481 0.0769230769230769
1520.25316455696 0.0769230769230769
1539.24050632911 0.0769230769230769
1558.22784810127 0
1577.21518987342 0
1596.20253164557 0
1615.18987341772 0
1634.17721518987 0
1653.16455696203 0
1672.15189873418 0
1691.13924050633 0
1710.12658227848 0
1729.11392405063 0
1748.10126582278 0
1767.08860759494 0
1786.07594936709 0
1805.06329113924 0
1824.05063291139 0
1843.03797468354 0
1862.0253164557 0
1881.01265822785 0
1900 0
};
\addlegendentry{Blind}
\end{axis}

\end{tikzpicture}


==> pgf/Rliable/antweightestimates.tex <==
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkcyan2158115}{RGB}{2,158,115}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{orchid204120188}{RGB}{204,120,188}
\definecolor{peru20214597}{RGB}{202,145,97}

\begin{groupplot}[
group style={
group size=3 by 1,
y descriptions at=edge left,
}, 
width=\linewidth/3.3, 
scaled x ticks = true,
scaled x ticks=base 10:-3,
]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Median},
x grid style={darkgray176},
xmajorgrids,
xmin=2395.61007064819, xmax=3289.77834783783,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.58, ymax=5.58,
ytick style={color=black},
ytick={0,1,2,3,4,5},
yticklabels={VRNN,ContraBAR,BOREL,COSPA,Blind,Oracle}
]
\draw[draw=none,fill=darkcyan1115178,fill opacity=0.75] (axis cs:2756.9314289093,-0.3) rectangle (axis cs:3247.19890606689,0.3);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkcyan1115178,fill opacity=0.75}

\draw[draw=none,fill=darkorange2221435,fill opacity=0.75] (axis cs:2635.06589974976,0.7) rectangle (axis cs:2790.86609790039,1.3);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange2221435,fill opacity=0.75}

\draw[draw=none,fill=darkcyan2158115,fill opacity=0.75] (axis cs:2395.61007064819,1.7) rectangle (axis cs:2824.84560963949,2.3);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkcyan2158115,fill opacity=0.75}

\draw[draw=none,fill=chocolate213940,fill opacity=0.75] (axis cs:3003.97011755371,2.7) rectangle (axis cs:3203.0384833374,3.3);
\addlegendimage{ybar,ybar legend,draw=none,fill=chocolate213940,fill opacity=0.75}

\draw[draw=none,fill=orchid204120188,fill opacity=0.75] (axis cs:2693.91690785375,3.7) rectangle (axis cs:2888.16762813174,4.3);
\addlegendimage{ybar,ybar legend,draw=none,fill=orchid204120188,fill opacity=0.75}

\draw[draw=none,fill=peru20214597,fill opacity=0.75] (axis cs:2652.11220157021,4.7) rectangle (axis cs:2841.13853971783,5.3);
\addlegendimage{ybar,ybar legend,draw=none,fill=peru20214597,fill opacity=0.75}

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:3035.36538024902,-0.28125)
--(axis cs:3035.36538024902,0.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:2715.13345031738,0.71875)
--(axis cs:2715.13345031738,1.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:2637.45844014486,1.71875)
--(axis cs:2637.45844014486,2.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:3104.39741943359,2.71875)
--(axis cs:3104.39741943359,3.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:2797.27484762258,3.71875)
--(axis cs:2797.27484762258,4.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:2750.1855417352,4.71875)
--(axis cs:2750.1855417352,5.225);


\nextgroupplot[
tick align=outside,
tick pos=left,
title={IQM},
x grid style={darkgray176},
xmajorgrids,
xmin=2645.06195170085, xmax=3362.56599840495,
xtick style={color=black},
ymin=-0.58, ymax=5.58
]
\draw[draw=none,fill=darkcyan1115178,fill opacity=0.75] (axis cs:2961.77802648926,-0.3) rectangle (axis cs:3328.39913903809,0.3);
\draw[draw=none,fill=darkorange2221435,fill opacity=0.75] (axis cs:2657.35957397461,0.7) rectangle (axis cs:2824.84599273682,1.3);
\draw[draw=none,fill=darkcyan2158115,fill opacity=0.75] (axis cs:2645.06195170085,1.7) rectangle (axis cs:2891.92045013428,2.3);
\draw[draw=none,fill=chocolate213940,fill opacity=0.75] (axis cs:3017.32826928711,2.7) rectangle (axis cs:3213.33557128906,3.3);
\draw[draw=none,fill=orchid204120188,fill opacity=0.75] (axis cs:2749.78640226237,3.7) rectangle (axis cs:2921.20044238281,4.3);
\draw[draw=none,fill=peru20214597,fill opacity=0.75] (axis cs:2682.61092318448,4.7) rectangle (axis cs:2843.32758023349,5.3);
\path [draw=black, draw opacity=0.5, semithick]
(axis cs:3207.72295898437,-0.28125)
--(axis cs:3207.72295898437,0.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:2746.62879882813,0.71875)
--(axis cs:2746.62879882813,1.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:2802.22171630859,1.71875)
--(axis cs:2802.22171630859,2.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:3090.40220703125,2.71875)
--(axis cs:3090.40220703125,3.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:2845.27840820313,3.71875)
--(axis cs:2845.27840820313,4.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:2772.22691761364,4.71875)
--(axis cs:2772.22691761364,5.225);


\nextgroupplot[
tick align=outside,
tick pos=left,
title={Mean},
x grid style={darkgray176},
xmajorgrids,
xmin=2395.61007064819, xmax=3289.77834783783,
xtick style={color=black},
ymin=-0.58, ymax=5.58
]
\draw[draw=none,fill=darkcyan1115178,fill opacity=0.75] (axis cs:2756.9314289093,-0.3) rectangle (axis cs:3247.19890606689,0.3);
\draw[draw=none,fill=darkorange2221435,fill opacity=0.75] (axis cs:2635.06589974976,0.7) rectangle (axis cs:2790.86609790039,1.3);
\draw[draw=none,fill=darkcyan2158115,fill opacity=0.75] (axis cs:2395.61007064819,1.7) rectangle (axis cs:2824.84560963949,2.3);
\draw[draw=none,fill=chocolate213940,fill opacity=0.75] (axis cs:3003.97011755371,2.7) rectangle (axis cs:3203.0384833374,3.3);
\draw[draw=none,fill=orchid204120188,fill opacity=0.75] (axis cs:2693.91690785375,3.7) rectangle (axis cs:2888.16762813174,4.3);
\draw[draw=none,fill=peru20214597,fill opacity=0.75] (axis cs:2652.11220157021,4.7) rectangle (axis cs:2841.13853971783,5.3);
\path [draw=black, draw opacity=0.5, semithick]
(axis cs:3035.36538024902,-0.28125)
--(axis cs:3035.36538024902,0.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:2715.13345031738,0.71875)
--(axis cs:2715.13345031738,1.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:2637.45844014486,1.71875)
--(axis cs:2637.45844014486,2.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:3104.39741943359,2.71875)
--(axis cs:3104.39741943359,3.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:2797.27484762258,3.71875)
--(axis cs:2797.27484762258,4.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:2750.1855417352,4.71875)
--(axis cs:2750.1855417352,5.225);

\end{groupplot}

\end{tikzpicture}


==> pgf/Rliable/antweightperfprof.tex <==
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkcyan2158115}{RGB}{2,158,115}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid204120188}{RGB}{204,120,188}
\definecolor{peru20214597}{RGB}{202,145,97}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.09,0.5)},
  anchor=west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Eval reward (\(\displaystyle \tau\))},
xmajorgrids,
xmin=875, xmax=3625,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Fraction of runs with score \(\displaystyle > \tau\)},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=darkcyan1115178, fill=darkcyan1115178, opacity=0.15]
(axis cs:1000,1)
--(axis cs:1000,1)
--(axis cs:1031.64556962025,0.85)
--(axis cs:1063.29113924051,0.85)
--(axis cs:1094.93670886076,0.85)
--(axis cs:1126.58227848101,0.85)
--(axis cs:1158.22784810127,0.85)
--(axis cs:1189.87341772152,0.85)
--(axis cs:1221.51898734177,0.85)
--(axis cs:1253.16455696203,0.85)
--(axis cs:1284.81012658228,0.85)
--(axis cs:1316.45569620253,0.85)
--(axis cs:1348.10126582278,0.85)
--(axis cs:1379.74683544304,0.85)
--(axis cs:1411.39240506329,0.85)
--(axis cs:1443.03797468354,0.85)
--(axis cs:1474.6835443038,0.85)
--(axis cs:1506.32911392405,0.85)
--(axis cs:1537.9746835443,0.85)
--(axis cs:1569.62025316456,0.85)
--(axis cs:1601.26582278481,0.85)
--(axis cs:1632.91139240506,0.85)
--(axis cs:1664.55696202532,0.85)
--(axis cs:1696.20253164557,0.85)
--(axis cs:1727.84810126582,0.85)
--(axis cs:1759.49367088608,0.85)
--(axis cs:1791.13924050633,0.85)
--(axis cs:1822.78481012658,0.85)
--(axis cs:1854.43037974684,0.85)
--(axis cs:1886.07594936709,0.85)
--(axis cs:1917.72151898734,0.85)
--(axis cs:1949.36708860759,0.85)
--(axis cs:1981.01265822785,0.85)
--(axis cs:2012.6582278481,0.85)
--(axis cs:2044.30379746835,0.85)
--(axis cs:2075.94936708861,0.85)
--(axis cs:2107.59493670886,0.85)
--(axis cs:2139.24050632911,0.85)
--(axis cs:2170.88607594937,0.85)
--(axis cs:2202.53164556962,0.85)
--(axis cs:2234.17721518987,0.85)
--(axis cs:2265.82278481013,0.85)
--(axis cs:2297.46835443038,0.85)
--(axis cs:2329.11392405063,0.85)
--(axis cs:2360.75949367089,0.85)
--(axis cs:2392.40506329114,0.75)
--(axis cs:2424.05063291139,0.75)
--(axis cs:2455.69620253165,0.75)
--(axis cs:2487.3417721519,0.75)
--(axis cs:2518.98734177215,0.75)
--(axis cs:2550.6329113924,0.75)
--(axis cs:2582.27848101266,0.75)
--(axis cs:2613.92405063291,0.7)
--(axis cs:2645.56962025316,0.7)
--(axis cs:2677.21518987342,0.6)
--(axis cs:2708.86075949367,0.6)
--(axis cs:2740.50632911392,0.6)
--(axis cs:2772.15189873418,0.6)
--(axis cs:2803.79746835443,0.6)
--(axis cs:2835.44303797468,0.55)
--(axis cs:2867.08860759494,0.55)
--(axis cs:2898.73417721519,0.5)
--(axis cs:2930.37974683544,0.5)
--(axis cs:2962.0253164557,0.45)
--(axis cs:2993.67088607595,0.45)
--(axis cs:3025.3164556962,0.45)
--(axis cs:3056.96202531646,0.45)
--(axis cs:3088.60759493671,0.45)
--(axis cs:3120.25316455696,0.45)
--(axis cs:3151.89873417722,0.45)
--(axis cs:3183.54430379747,0.4)
--(axis cs:3215.18987341772,0.35)
--(axis cs:3246.83544303797,0.35)
--(axis cs:3278.48101265823,0.3)
--(axis cs:3310.12658227848,0.2)
--(axis cs:3341.77215189873,0.15)
--(axis cs:3373.41772151899,0)
--(axis cs:3405.06329113924,0)
--(axis cs:3436.70886075949,0)
--(axis cs:3468.35443037975,0)
--(axis cs:3500,0)
--(axis cs:3500,0.15)
--(axis cs:3500,0.15)
--(axis cs:3468.35443037975,0.15)
--(axis cs:3436.70886075949,0.25)
--(axis cs:3405.06329113924,0.301249999999993)
--(axis cs:3373.41772151899,0.301249999999993)
--(axis cs:3341.77215189873,0.55)
--(axis cs:3310.12658227848,0.6)
--(axis cs:3278.48101265823,0.7)
--(axis cs:3246.83544303797,0.75)
--(axis cs:3215.18987341772,0.75)
--(axis cs:3183.54430379747,0.8)
--(axis cs:3151.89873417722,0.85)
--(axis cs:3120.25316455696,0.85)
--(axis cs:3088.60759493671,0.85)
--(axis cs:3056.96202531646,0.85)
--(axis cs:3025.3164556962,0.85)
--(axis cs:2993.67088607595,0.85)
--(axis cs:2962.0253164557,0.85)
--(axis cs:2930.37974683544,0.9)
--(axis cs:2898.73417721519,0.9)
--(axis cs:2867.08860759494,0.95)
--(axis cs:2835.44303797468,0.95)
--(axis cs:2803.79746835443,0.95)
--(axis cs:2772.15189873418,0.95)
--(axis cs:2740.50632911392,0.95)
--(axis cs:2708.86075949367,0.95)
--(axis cs:2677.21518987342,0.95)
--(axis cs:2645.56962025316,1)
--(axis cs:2613.92405063291,1)
--(axis cs:2582.27848101266,1)
--(axis cs:2550.6329113924,1)
--(axis cs:2518.98734177215,1)
--(axis cs:2487.3417721519,1)
--(axis cs:2455.69620253165,1)
--(axis cs:2424.05063291139,1)
--(axis cs:2392.40506329114,1)
--(axis cs:2360.75949367089,1)
--(axis cs:2329.11392405063,1)
--(axis cs:2297.46835443038,1)
--(axis cs:2265.82278481013,1)
--(axis cs:2234.17721518987,1)
--(axis cs:2202.53164556962,1)
--(axis cs:2170.88607594937,1)
--(axis cs:2139.24050632911,1)
--(axis cs:2107.59493670886,1)
--(axis cs:2075.94936708861,1)
--(axis cs:2044.30379746835,1)
--(axis cs:2012.6582278481,1)
--(axis cs:1981.01265822785,1)
--(axis cs:1949.36708860759,1)
--(axis cs:1917.72151898734,1)
--(axis cs:1886.07594936709,1)
--(axis cs:1854.43037974684,1)
--(axis cs:1822.78481012658,1)
--(axis cs:1791.13924050633,1)
--(axis cs:1759.49367088608,1)
--(axis cs:1727.84810126582,1)
--(axis cs:1696.20253164557,1)
--(axis cs:1664.55696202532,1)
--(axis cs:1632.91139240506,1)
--(axis cs:1601.26582278481,1)
--(axis cs:1569.62025316456,1)
--(axis cs:1537.9746835443,1)
--(axis cs:1506.32911392405,1)
--(axis cs:1474.6835443038,1)
--(axis cs:1443.03797468354,1)
--(axis cs:1411.39240506329,1)
--(axis cs:1379.74683544304,1)
--(axis cs:1348.10126582278,1)
--(axis cs:1316.45569620253,1)
--(axis cs:1284.81012658228,1)
--(axis cs:1253.16455696203,1)
--(axis cs:1221.51898734177,1)
--(axis cs:1189.87341772152,1)
--(axis cs:1158.22784810127,1)
--(axis cs:1126.58227848101,1)
--(axis cs:1094.93670886076,1)
--(axis cs:1063.29113924051,1)
--(axis cs:1031.64556962025,1)
--(axis cs:1000,1)
--cycle;

\path [draw=darkorange2221435, fill=darkorange2221435, opacity=0.15]
(axis cs:1000,1)
--(axis cs:1000,1)
--(axis cs:1031.64556962025,1)
--(axis cs:1063.29113924051,1)
--(axis cs:1094.93670886076,1)
--(axis cs:1126.58227848101,1)
--(axis cs:1158.22784810127,1)
--(axis cs:1189.87341772152,1)
--(axis cs:1221.51898734177,1)
--(axis cs:1253.16455696203,1)
--(axis cs:1284.81012658228,1)
--(axis cs:1316.45569620253,1)
--(axis cs:1348.10126582278,1)
--(axis cs:1379.74683544304,1)
--(axis cs:1411.39240506329,1)
--(axis cs:1443.03797468354,1)
--(axis cs:1474.6835443038,1)
--(axis cs:1506.32911392405,1)
--(axis cs:1537.9746835443,1)
--(axis cs:1569.62025316456,1)
--(axis cs:1601.26582278481,1)
--(axis cs:1632.91139240506,1)
--(axis cs:1664.55696202532,1)
--(axis cs:1696.20253164557,1)
--(axis cs:1727.84810126582,1)
--(axis cs:1759.49367088608,1)
--(axis cs:1791.13924050633,1)
--(axis cs:1822.78481012658,1)
--(axis cs:1854.43037974684,1)
--(axis cs:1886.07594936709,1)
--(axis cs:1917.72151898734,1)
--(axis cs:1949.36708860759,1)
--(axis cs:1981.01265822785,0.925)
--(axis cs:2012.6582278481,0.925)
--(axis cs:2044.30379746835,0.925)
--(axis cs:2075.94936708861,0.925)
--(axis cs:2107.59493670886,0.925)
--(axis cs:2139.24050632911,0.925)
--(axis cs:2170.88607594937,0.925)
--(axis cs:2202.53164556962,0.925)
--(axis cs:2234.17721518987,0.925)
--(axis cs:2265.82278481013,0.875)
--(axis cs:2297.46835443038,0.825)
--(axis cs:2329.11392405063,0.8)
--(axis cs:2360.75949367089,0.8)
--(axis cs:2392.40506329114,0.8)
--(axis cs:2424.05063291139,0.775)
--(axis cs:2455.69620253165,0.725)
--(axis cs:2487.3417721519,0.7)
--(axis cs:2518.98734177215,0.7)
--(axis cs:2550.6329113924,0.6)
--(axis cs:2582.27848101266,0.55)
--(axis cs:2613.92405063291,0.5)
--(axis cs:2645.56962025316,0.5)
--(axis cs:2677.21518987342,0.45)
--(axis cs:2708.86075949367,0.4)
--(axis cs:2740.50632911392,0.375)
--(axis cs:2772.15189873418,0.35)
--(axis cs:2803.79746835443,0.3)
--(axis cs:2835.44303797468,0.25)
--(axis cs:2867.08860759494,0.15)
--(axis cs:2898.73417721519,0.1)
--(axis cs:2930.37974683544,0.025)
--(axis cs:2962.0253164557,0.025)
--(axis cs:2993.67088607595,0.025)
--(axis cs:3025.3164556962,0.025)
--(axis cs:3056.96202531646,0)
--(axis cs:3088.60759493671,0)
--(axis cs:3120.25316455696,0)
--(axis cs:3151.89873417722,0)
--(axis cs:3183.54430379747,0)
--(axis cs:3215.18987341772,0)
--(axis cs:3246.83544303797,0)
--(axis cs:3278.48101265823,0)
--(axis cs:3310.12658227848,0)
--(axis cs:3341.77215189873,0)
--(axis cs:3373.41772151899,0)
--(axis cs:3405.06329113924,0)
--(axis cs:3436.70886075949,0)
--(axis cs:3468.35443037975,0)
--(axis cs:3500,0)
--(axis cs:3500,0)
--(axis cs:3500,0)
--(axis cs:3468.35443037975,0)
--(axis cs:3436.70886075949,0)
--(axis cs:3405.06329113924,0)
--(axis cs:3373.41772151899,0)
--(axis cs:3341.77215189873,0)
--(axis cs:3310.12658227848,0)
--(axis cs:3278.48101265823,0)
--(axis cs:3246.83544303797,0)
--(axis cs:3215.18987341772,0)
--(axis cs:3183.54430379747,0.075)
--(axis cs:3151.89873417722,0.075)
--(axis cs:3120.25316455696,0.075)
--(axis cs:3088.60759493671,0.125)
--(axis cs:3056.96202531646,0.150624999999997)
--(axis cs:3025.3164556962,0.2)
--(axis cs:2993.67088607595,0.2)
--(axis cs:2962.0253164557,0.2)
--(axis cs:2930.37974683544,0.2)
--(axis cs:2898.73417721519,0.35)
--(axis cs:2867.08860759494,0.45)
--(axis cs:2835.44303797468,0.575)
--(axis cs:2803.79746835443,0.600624999999997)
--(axis cs:2772.15189873418,0.65)
--(axis cs:2740.50632911392,0.675)
--(axis cs:2708.86075949367,0.7)
--(axis cs:2677.21518987342,0.75)
--(axis cs:2645.56962025316,0.8)
--(axis cs:2613.92405063291,0.8)
--(axis cs:2582.27848101266,0.85)
--(axis cs:2550.6329113924,0.875)
--(axis cs:2518.98734177215,0.925)
--(axis cs:2487.3417721519,0.925)
--(axis cs:2455.69620253165,0.95)
--(axis cs:2424.05063291139,0.975)
--(axis cs:2392.40506329114,0.975)
--(axis cs:2360.75949367089,0.975)
--(axis cs:2329.11392405063,0.975)
--(axis cs:2297.46835443038,1)
--(axis cs:2265.82278481013,1)
--(axis cs:2234.17721518987,1)
--(axis cs:2202.53164556962,1)
--(axis cs:2170.88607594937,1)
--(axis cs:2139.24050632911,1)
--(axis cs:2107.59493670886,1)
--(axis cs:2075.94936708861,1)
--(axis cs:2044.30379746835,1)
--(axis cs:2012.6582278481,1)
--(axis cs:1981.01265822785,1)
--(axis cs:1949.36708860759,1)
--(axis cs:1917.72151898734,1)
--(axis cs:1886.07594936709,1)
--(axis cs:1854.43037974684,1)
--(axis cs:1822.78481012658,1)
--(axis cs:1791.13924050633,1)
--(axis cs:1759.49367088608,1)
--(axis cs:1727.84810126582,1)
--(axis cs:1696.20253164557,1)
--(axis cs:1664.55696202532,1)
--(axis cs:1632.91139240506,1)
--(axis cs:1601.26582278481,1)
--(axis cs:1569.62025316456,1)
--(axis cs:1537.9746835443,1)
--(axis cs:1506.32911392405,1)
--(axis cs:1474.6835443038,1)
--(axis cs:1443.03797468354,1)
--(axis cs:1411.39240506329,1)
--(axis cs:1379.74683544304,1)
--(axis cs:1348.10126582278,1)
--(axis cs:1316.45569620253,1)
--(axis cs:1284.81012658228,1)
--(axis cs:1253.16455696203,1)
--(axis cs:1221.51898734177,1)
--(axis cs:1189.87341772152,1)
--(axis cs:1158.22784810127,1)
--(axis cs:1126.58227848101,1)
--(axis cs:1094.93670886076,1)
--(axis cs:1063.29113924051,1)
--(axis cs:1031.64556962025,1)
--(axis cs:1000,1)
--cycle;

\path [draw=darkcyan2158115, fill=darkcyan2158115, opacity=0.15]
(axis cs:1000,1)
--(axis cs:1000,0.875)
--(axis cs:1031.64556962025,0.875)
--(axis cs:1063.29113924051,0.875)
--(axis cs:1094.93670886076,0.875)
--(axis cs:1126.58227848101,0.875)
--(axis cs:1158.22784810127,0.875)
--(axis cs:1189.87341772152,0.875)
--(axis cs:1221.51898734177,0.875)
--(axis cs:1253.16455696203,0.875)
--(axis cs:1284.81012658228,0.875)
--(axis cs:1316.45569620253,0.791666666666667)
--(axis cs:1348.10126582278,0.791666666666667)
--(axis cs:1379.74683544304,0.791666666666667)
--(axis cs:1411.39240506329,0.791666666666667)
--(axis cs:1443.03797468354,0.791666666666667)
--(axis cs:1474.6835443038,0.791666666666667)
--(axis cs:1506.32911392405,0.791666666666667)
--(axis cs:1537.9746835443,0.791666666666667)
--(axis cs:1569.62025316456,0.791666666666667)
--(axis cs:1601.26582278481,0.791666666666667)
--(axis cs:1632.91139240506,0.791666666666667)
--(axis cs:1664.55696202532,0.791666666666667)
--(axis cs:1696.20253164557,0.791666666666667)
--(axis cs:1727.84810126582,0.791666666666667)
--(axis cs:1759.49367088608,0.791666666666667)
--(axis cs:1791.13924050633,0.791666666666667)
--(axis cs:1822.78481012658,0.791666666666667)
--(axis cs:1854.43037974684,0.791666666666667)
--(axis cs:1886.07594936709,0.791666666666667)
--(axis cs:1917.72151898734,0.791666666666667)
--(axis cs:1949.36708860759,0.791666666666667)
--(axis cs:1981.01265822785,0.791666666666667)
--(axis cs:2012.6582278481,0.791666666666667)
--(axis cs:2044.30379746835,0.791666666666667)
--(axis cs:2075.94936708861,0.791666666666667)
--(axis cs:2107.59493670886,0.791666666666667)
--(axis cs:2139.24050632911,0.791666666666667)
--(axis cs:2170.88607594937,0.791666666666667)
--(axis cs:2202.53164556962,0.791666666666667)
--(axis cs:2234.17721518987,0.791666666666667)
--(axis cs:2265.82278481013,0.791666666666667)
--(axis cs:2297.46835443038,0.791666666666667)
--(axis cs:2329.11392405063,0.75)
--(axis cs:2360.75949367089,0.75)
--(axis cs:2392.40506329114,0.75)
--(axis cs:2424.05063291139,0.666666666666667)
--(axis cs:2455.69620253165,0.625)
--(axis cs:2487.3417721519,0.583333333333333)
--(axis cs:2518.98734177215,0.583333333333333)
--(axis cs:2550.6329113924,0.583333333333333)
--(axis cs:2582.27848101266,0.583333333333333)
--(axis cs:2613.92405063291,0.583333333333333)
--(axis cs:2645.56962025316,0.583333333333333)
--(axis cs:2677.21518987342,0.541666666666667)
--(axis cs:2708.86075949367,0.416666666666667)
--(axis cs:2740.50632911392,0.375)
--(axis cs:2772.15189873418,0.333333333333333)
--(axis cs:2803.79746835443,0.291666666666667)
--(axis cs:2835.44303797468,0.208333333333333)
--(axis cs:2867.08860759494,0.208333333333333)
--(axis cs:2898.73417721519,0.166666666666667)
--(axis cs:2930.37974683544,0.166666666666667)
--(axis cs:2962.0253164557,0.0416666666666667)
--(axis cs:2993.67088607595,0)
--(axis cs:3025.3164556962,0)
--(axis cs:3056.96202531646,0)
--(axis cs:3088.60759493671,0)
--(axis cs:3120.25316455696,0)
--(axis cs:3151.89873417722,0)
--(axis cs:3183.54430379747,0)
--(axis cs:3215.18987341772,0)
--(axis cs:3246.83544303797,0)
--(axis cs:3278.48101265823,0)
--(axis cs:3310.12658227848,0)
--(axis cs:3341.77215189873,0)
--(axis cs:3373.41772151899,0)
--(axis cs:3405.06329113924,0)
--(axis cs:3436.70886075949,0)
--(axis cs:3468.35443037975,0)
--(axis cs:3500,0)
--(axis cs:3500,0)
--(axis cs:3500,0)
--(axis cs:3468.35443037975,0)
--(axis cs:3436.70886075949,0)
--(axis cs:3405.06329113924,0)
--(axis cs:3373.41772151899,0)
--(axis cs:3341.77215189873,0)
--(axis cs:3310.12658227848,0)
--(axis cs:3278.48101265823,0)
--(axis cs:3246.83544303797,0)
--(axis cs:3215.18987341772,0)
--(axis cs:3183.54430379747,0)
--(axis cs:3151.89873417722,0)
--(axis cs:3120.25316455696,0.125)
--(axis cs:3088.60759493671,0.125)
--(axis cs:3056.96202531646,0.125)
--(axis cs:3025.3164556962,0.208333333333333)
--(axis cs:2993.67088607595,0.208333333333333)
--(axis cs:2962.0253164557,0.333333333333333)
--(axis cs:2930.37974683544,0.5)
--(axis cs:2898.73417721519,0.583333333333333)
--(axis cs:2867.08860759494,0.625)
--(axis cs:2835.44303797468,0.625)
--(axis cs:2803.79746835443,0.708333333333333)
--(axis cs:2772.15189873418,0.75)
--(axis cs:2740.50632911392,0.75)
--(axis cs:2708.86075949367,0.791666666666667)
--(axis cs:2677.21518987342,0.875)
--(axis cs:2645.56962025316,0.916666666666667)
--(axis cs:2613.92405063291,0.916666666666667)
--(axis cs:2582.27848101266,0.916666666666667)
--(axis cs:2550.6329113924,0.916666666666667)
--(axis cs:2518.98734177215,0.916666666666667)
--(axis cs:2487.3417721519,0.916666666666667)
--(axis cs:2455.69620253165,0.917708333333328)
--(axis cs:2424.05063291139,0.958333333333333)
--(axis cs:2392.40506329114,1)
--(axis cs:2360.75949367089,1)
--(axis cs:2329.11392405063,1)
--(axis cs:2297.46835443038,1)
--(axis cs:2265.82278481013,1)
--(axis cs:2234.17721518987,1)
--(axis cs:2202.53164556962,1)
--(axis cs:2170.88607594937,1)
--(axis cs:2139.24050632911,1)
--(axis cs:2107.59493670886,1)
--(axis cs:2075.94936708861,1)
--(axis cs:2044.30379746835,1)
--(axis cs:2012.6582278481,1)
--(axis cs:1981.01265822785,1)
--(axis cs:1949.36708860759,1)
--(axis cs:1917.72151898734,1)
--(axis cs:1886.07594936709,1)
--(axis cs:1854.43037974684,1)
--(axis cs:1822.78481012658,1)
--(axis cs:1791.13924050633,1)
--(axis cs:1759.49367088608,1)
--(axis cs:1727.84810126582,1)
--(axis cs:1696.20253164557,1)
--(axis cs:1664.55696202532,1)
--(axis cs:1632.91139240506,1)
--(axis cs:1601.26582278481,1)
--(axis cs:1569.62025316456,1)
--(axis cs:1537.9746835443,1)
--(axis cs:1506.32911392405,1)
--(axis cs:1474.6835443038,1)
--(axis cs:1443.03797468354,1)
--(axis cs:1411.39240506329,1)
--(axis cs:1379.74683544304,1)
--(axis cs:1348.10126582278,1)
--(axis cs:1316.45569620253,1)
--(axis cs:1284.81012658228,1)
--(axis cs:1253.16455696203,1)
--(axis cs:1221.51898734177,1)
--(axis cs:1189.87341772152,1)
--(axis cs:1158.22784810127,1)
--(axis cs:1126.58227848101,1)
--(axis cs:1094.93670886076,1)
--(axis cs:1063.29113924051,1)
--(axis cs:1031.64556962025,1)
--(axis cs:1000,1)
--cycle;

\path [draw=chocolate213940, fill=chocolate213940, opacity=0.15]
(axis cs:1000,1)
--(axis cs:1000,1)
--(axis cs:1031.64556962025,1)
--(axis cs:1063.29113924051,1)
--(axis cs:1094.93670886076,1)
--(axis cs:1126.58227848101,1)
--(axis cs:1158.22784810127,1)
--(axis cs:1189.87341772152,1)
--(axis cs:1221.51898734177,1)
--(axis cs:1253.16455696203,1)
--(axis cs:1284.81012658228,1)
--(axis cs:1316.45569620253,1)
--(axis cs:1348.10126582278,1)
--(axis cs:1379.74683544304,1)
--(axis cs:1411.39240506329,1)
--(axis cs:1443.03797468354,1)
--(axis cs:1474.6835443038,1)
--(axis cs:1506.32911392405,1)
--(axis cs:1537.9746835443,1)
--(axis cs:1569.62025316456,1)
--(axis cs:1601.26582278481,1)
--(axis cs:1632.91139240506,1)
--(axis cs:1664.55696202532,1)
--(axis cs:1696.20253164557,1)
--(axis cs:1727.84810126582,1)
--(axis cs:1759.49367088608,1)
--(axis cs:1791.13924050633,1)
--(axis cs:1822.78481012658,1)
--(axis cs:1854.43037974684,1)
--(axis cs:1886.07594936709,1)
--(axis cs:1917.72151898734,1)
--(axis cs:1949.36708860759,1)
--(axis cs:1981.01265822785,1)
--(axis cs:2012.6582278481,1)
--(axis cs:2044.30379746835,1)
--(axis cs:2075.94936708861,1)
--(axis cs:2107.59493670886,1)
--(axis cs:2139.24050632911,1)
--(axis cs:2170.88607594937,1)
--(axis cs:2202.53164556962,1)
--(axis cs:2234.17721518987,1)
--(axis cs:2265.82278481013,1)
--(axis cs:2297.46835443038,1)
--(axis cs:2329.11392405063,1)
--(axis cs:2360.75949367089,1)
--(axis cs:2392.40506329114,1)
--(axis cs:2424.05063291139,1)
--(axis cs:2455.69620253165,1)
--(axis cs:2487.3417721519,1)
--(axis cs:2518.98734177215,1)
--(axis cs:2550.6329113924,1)
--(axis cs:2582.27848101266,0.85)
--(axis cs:2613.92405063291,0.85)
--(axis cs:2645.56962025316,0.85)
--(axis cs:2677.21518987342,0.85)
--(axis cs:2708.86075949367,0.75)
--(axis cs:2740.50632911392,0.75)
--(axis cs:2772.15189873418,0.75)
--(axis cs:2803.79746835443,0.75)
--(axis cs:2835.44303797468,0.75)
--(axis cs:2867.08860759494,0.75)
--(axis cs:2898.73417721519,0.75)
--(axis cs:2930.37974683544,0.75)
--(axis cs:2962.0253164557,0.7)
--(axis cs:2993.67088607595,0.55)
--(axis cs:3025.3164556962,0.45)
--(axis cs:3056.96202531646,0.4)
--(axis cs:3088.60759493671,0.25)
--(axis cs:3120.25316455696,0.2)
--(axis cs:3151.89873417722,0.2)
--(axis cs:3183.54430379747,0.1)
--(axis cs:3215.18987341772,0.05)
--(axis cs:3246.83544303797,0.05)
--(axis cs:3278.48101265823,0.05)
--(axis cs:3310.12658227848,0.05)
--(axis cs:3341.77215189873,0.05)
--(axis cs:3373.41772151899,0.05)
--(axis cs:3405.06329113924,0.05)
--(axis cs:3436.70886075949,0)
--(axis cs:3468.35443037975,0)
--(axis cs:3500,0)
--(axis cs:3500,0)
--(axis cs:3500,0)
--(axis cs:3468.35443037975,0.15)
--(axis cs:3436.70886075949,0.15)
--(axis cs:3405.06329113924,0.4)
--(axis cs:3373.41772151899,0.4)
--(axis cs:3341.77215189873,0.4)
--(axis cs:3310.12658227848,0.4)
--(axis cs:3278.48101265823,0.4)
--(axis cs:3246.83544303797,0.45)
--(axis cs:3215.18987341772,0.45)
--(axis cs:3183.54430379747,0.5)
--(axis cs:3151.89873417722,0.6)
--(axis cs:3120.25316455696,0.6)
--(axis cs:3088.60759493671,0.65)
--(axis cs:3056.96202531646,0.8)
--(axis cs:3025.3164556962,0.85)
--(axis cs:2993.67088607595,0.9)
--(axis cs:2962.0253164557,1)
--(axis cs:2930.37974683544,1)
--(axis cs:2898.73417721519,1)
--(axis cs:2867.08860759494,1)
--(axis cs:2835.44303797468,1)
--(axis cs:2803.79746835443,1)
--(axis cs:2772.15189873418,1)
--(axis cs:2740.50632911392,1)
--(axis cs:2708.86075949367,1)
--(axis cs:2677.21518987342,1)
--(axis cs:2645.56962025316,1)
--(axis cs:2613.92405063291,1)
--(axis cs:2582.27848101266,1)
--(axis cs:2550.6329113924,1)
--(axis cs:2518.98734177215,1)
--(axis cs:2487.3417721519,1)
--(axis cs:2455.69620253165,1)
--(axis cs:2424.05063291139,1)
--(axis cs:2392.40506329114,1)
--(axis cs:2360.75949367089,1)
--(axis cs:2329.11392405063,1)
--(axis cs:2297.46835443038,1)
--(axis cs:2265.82278481013,1)
--(axis cs:2234.17721518987,1)
--(axis cs:2202.53164556962,1)
--(axis cs:2170.88607594937,1)
--(axis cs:2139.24050632911,1)
--(axis cs:2107.59493670886,1)
--(axis cs:2075.94936708861,1)
--(axis cs:2044.30379746835,1)
--(axis cs:2012.6582278481,1)
--(axis cs:1981.01265822785,1)
--(axis cs:1949.36708860759,1)
--(axis cs:1917.72151898734,1)
--(axis cs:1886.07594936709,1)
--(axis cs:1854.43037974684,1)
--(axis cs:1822.78481012658,1)
--(axis cs:1791.13924050633,1)
--(axis cs:1759.49367088608,1)
--(axis cs:1727.84810126582,1)
--(axis cs:1696.20253164557,1)
--(axis cs:1664.55696202532,1)
--(axis cs:1632.91139240506,1)
--(axis cs:1601.26582278481,1)
--(axis cs:1569.62025316456,1)
--(axis cs:1537.9746835443,1)
--(axis cs:1506.32911392405,1)
--(axis cs:1474.6835443038,1)
--(axis cs:1443.03797468354,1)
--(axis cs:1411.39240506329,1)
--(axis cs:1379.74683544304,1)
--(axis cs:1348.10126582278,1)
--(axis cs:1316.45569620253,1)
--(axis cs:1284.81012658228,1)
--(axis cs:1253.16455696203,1)
--(axis cs:1221.51898734177,1)
--(axis cs:1189.87341772152,1)
--(axis cs:1158.22784810127,1)
--(axis cs:1126.58227848101,1)
--(axis cs:1094.93670886076,1)
--(axis cs:1063.29113924051,1)
--(axis cs:1031.64556962025,1)
--(axis cs:1000,1)
--cycle;

\path [draw=orchid204120188, fill=orchid204120188, opacity=0.15]
(axis cs:1000,1)
--(axis cs:1000,1)
--(axis cs:1031.64556962025,1)
--(axis cs:1063.29113924051,1)
--(axis cs:1094.93670886076,1)
--(axis cs:1126.58227848101,1)
--(axis cs:1158.22784810127,1)
--(axis cs:1189.87341772152,1)
--(axis cs:1221.51898734177,1)
--(axis cs:1253.16455696203,1)
--(axis cs:1284.81012658228,1)
--(axis cs:1316.45569620253,1)
--(axis cs:1348.10126582278,1)
--(axis cs:1379.74683544304,1)
--(axis cs:1411.39240506329,1)
--(axis cs:1443.03797468354,1)
--(axis cs:1474.6835443038,1)
--(axis cs:1506.32911392405,1)
--(axis cs:1537.9746835443,1)
--(axis cs:1569.62025316456,1)
--(axis cs:1601.26582278481,1)
--(axis cs:1632.91139240506,1)
--(axis cs:1664.55696202532,1)
--(axis cs:1696.20253164557,1)
--(axis cs:1727.84810126582,1)
--(axis cs:1759.49367088608,1)
--(axis cs:1791.13924050633,1)
--(axis cs:1822.78481012658,1)
--(axis cs:1854.43037974684,1)
--(axis cs:1886.07594936709,1)
--(axis cs:1917.72151898734,1)
--(axis cs:1949.36708860759,1)
--(axis cs:1981.01265822785,0.896551724137931)
--(axis cs:2012.6582278481,0.896551724137931)
--(axis cs:2044.30379746835,0.896551724137931)
--(axis cs:2075.94936708861,0.896551724137931)
--(axis cs:2107.59493670886,0.896551724137931)
--(axis cs:2139.24050632911,0.827586206896552)
--(axis cs:2170.88607594937,0.827586206896552)
--(axis cs:2202.53164556962,0.827586206896552)
--(axis cs:2234.17721518987,0.827586206896552)
--(axis cs:2265.82278481013,0.827586206896552)
--(axis cs:2297.46835443038,0.827586206896552)
--(axis cs:2329.11392405063,0.827586206896552)
--(axis cs:2360.75949367089,0.827586206896552)
--(axis cs:2392.40506329114,0.827586206896552)
--(axis cs:2424.05063291139,0.827586206896552)
--(axis cs:2455.69620253165,0.827586206896552)
--(axis cs:2487.3417721519,0.827586206896552)
--(axis cs:2518.98734177215,0.793103448275862)
--(axis cs:2550.6329113924,0.724137931034483)
--(axis cs:2582.27848101266,0.724137931034483)
--(axis cs:2613.92405063291,0.688793103448277)
--(axis cs:2645.56962025316,0.586206896551724)
--(axis cs:2677.21518987342,0.551724137931034)
--(axis cs:2708.86075949367,0.551724137931034)
--(axis cs:2740.50632911392,0.551724137931034)
--(axis cs:2772.15189873418,0.517241379310345)
--(axis cs:2803.79746835443,0.379310344827586)
--(axis cs:2835.44303797468,0.344827586206897)
--(axis cs:2867.08860759494,0.310344827586207)
--(axis cs:2898.73417721519,0.275862068965517)
--(axis cs:2930.37974683544,0.172413793103448)
--(axis cs:2962.0253164557,0.103448275862069)
--(axis cs:2993.67088607595,0.0689655172413793)
--(axis cs:3025.3164556962,0.0344827586206897)
--(axis cs:3056.96202531646,0)
--(axis cs:3088.60759493671,0)
--(axis cs:3120.25316455696,0)
--(axis cs:3151.89873417722,0)
--(axis cs:3183.54430379747,0)
--(axis cs:3215.18987341772,0)
--(axis cs:3246.83544303797,0)
--(axis cs:3278.48101265823,0)
--(axis cs:3310.12658227848,0)
--(axis cs:3341.77215189873,0)
--(axis cs:3373.41772151899,0)
--(axis cs:3405.06329113924,0)
--(axis cs:3436.70886075949,0)
--(axis cs:3468.35443037975,0)
--(axis cs:3500,0)
--(axis cs:3500,0)
--(axis cs:3500,0)
--(axis cs:3468.35443037975,0)
--(axis cs:3436.70886075949,0)
--(axis cs:3405.06329113924,0)
--(axis cs:3373.41772151899,0)
--(axis cs:3341.77215189873,0)
--(axis cs:3310.12658227848,0)
--(axis cs:3278.48101265823,0)
--(axis cs:3246.83544303797,0)
--(axis cs:3215.18987341772,0)
--(axis cs:3183.54430379747,0.103448275862069)
--(axis cs:3151.89873417722,0.103448275862069)
--(axis cs:3120.25316455696,0.103448275862069)
--(axis cs:3088.60759493671,0.206896551724138)
--(axis cs:3056.96202531646,0.206896551724138)
--(axis cs:3025.3164556962,0.310344827586207)
--(axis cs:2993.67088607595,0.344827586206897)
--(axis cs:2962.0253164557,0.379310344827586)
--(axis cs:2930.37974683544,0.517241379310345)
--(axis cs:2898.73417721519,0.620689655172414)
--(axis cs:2867.08860759494,0.655172413793103)
--(axis cs:2835.44303797468,0.689655172413793)
--(axis cs:2803.79746835443,0.724137931034483)
--(axis cs:2772.15189873418,0.862068965517241)
--(axis cs:2740.50632911392,0.862068965517241)
--(axis cs:2708.86075949367,0.862068965517241)
--(axis cs:2677.21518987342,0.862068965517241)
--(axis cs:2645.56962025316,0.896551724137931)
--(axis cs:2613.92405063291,0.96551724137931)
--(axis cs:2582.27848101266,0.96551724137931)
--(axis cs:2550.6329113924,0.96551724137931)
--(axis cs:2518.98734177215,1)
--(axis cs:2487.3417721519,1)
--(axis cs:2455.69620253165,1)
--(axis cs:2424.05063291139,1)
--(axis cs:2392.40506329114,1)
--(axis cs:2360.75949367089,1)
--(axis cs:2329.11392405063,1)
--(axis cs:2297.46835443038,1)
--(axis cs:2265.82278481013,1)
--(axis cs:2234.17721518987,1)
--(axis cs:2202.53164556962,1)
--(axis cs:2170.88607594937,1)
--(axis cs:2139.24050632911,1)
--(axis cs:2107.59493670886,1)
--(axis cs:2075.94936708861,1)
--(axis cs:2044.30379746835,1)
--(axis cs:2012.6582278481,1)
--(axis cs:1981.01265822785,1)
--(axis cs:1949.36708860759,1)
--(axis cs:1917.72151898734,1)
--(axis cs:1886.07594936709,1)
--(axis cs:1854.43037974684,1)
--(axis cs:1822.78481012658,1)
--(axis cs:1791.13924050633,1)
--(axis cs:1759.49367088608,1)
--(axis cs:1727.84810126582,1)
--(axis cs:1696.20253164557,1)
--(axis cs:1664.55696202532,1)
--(axis cs:1632.91139240506,1)
--(axis cs:1601.26582278481,1)
--(axis cs:1569.62025316456,1)
--(axis cs:1537.9746835443,1)
--(axis cs:1506.32911392405,1)
--(axis cs:1474.6835443038,1)
--(axis cs:1443.03797468354,1)
--(axis cs:1411.39240506329,1)
--(axis cs:1379.74683544304,1)
--(axis cs:1348.10126582278,1)
--(axis cs:1316.45569620253,1)
--(axis cs:1284.81012658228,1)
--(axis cs:1253.16455696203,1)
--(axis cs:1221.51898734177,1)
--(axis cs:1189.87341772152,1)
--(axis cs:1158.22784810127,1)
--(axis cs:1126.58227848101,1)
--(axis cs:1094.93670886076,1)
--(axis cs:1063.29113924051,1)
--(axis cs:1031.64556962025,1)
--(axis cs:1000,1)
--cycle;

\path [draw=peru20214597, fill=peru20214597, opacity=0.15]
(axis cs:1000,1)
--(axis cs:1000,1)
--(axis cs:1031.64556962025,1)
--(axis cs:1063.29113924051,1)
--(axis cs:1094.93670886076,1)
--(axis cs:1126.58227848101,1)
--(axis cs:1158.22784810127,1)
--(axis cs:1189.87341772152,1)
--(axis cs:1221.51898734177,1)
--(axis cs:1253.16455696203,1)
--(axis cs:1284.81012658228,1)
--(axis cs:1316.45569620253,1)
--(axis cs:1348.10126582278,1)
--(axis cs:1379.74683544304,1)
--(axis cs:1411.39240506329,1)
--(axis cs:1443.03797468354,1)
--(axis cs:1474.6835443038,1)
--(axis cs:1506.32911392405,1)
--(axis cs:1537.9746835443,1)
--(axis cs:1569.62025316456,1)
--(axis cs:1601.26582278481,1)
--(axis cs:1632.91139240506,1)
--(axis cs:1664.55696202532,1)
--(axis cs:1696.20253164557,1)
--(axis cs:1727.84810126582,1)
--(axis cs:1759.49367088608,1)
--(axis cs:1791.13924050633,1)
--(axis cs:1822.78481012658,1)
--(axis cs:1854.43037974684,1)
--(axis cs:1886.07594936709,1)
--(axis cs:1917.72151898734,1)
--(axis cs:1949.36708860759,1)
--(axis cs:1981.01265822785,1)
--(axis cs:2012.6582278481,1)
--(axis cs:2044.30379746835,1)
--(axis cs:2075.94936708861,1)
--(axis cs:2107.59493670886,1)
--(axis cs:2139.24050632911,1)
--(axis cs:2170.88607594937,1)
--(axis cs:2202.53164556962,0.842105263157895)
--(axis cs:2234.17721518987,0.842105263157895)
--(axis cs:2265.82278481013,0.842105263157895)
--(axis cs:2297.46835443038,0.842105263157895)
--(axis cs:2329.11392405063,0.842105263157895)
--(axis cs:2360.75949367089,0.842105263157895)
--(axis cs:2392.40506329114,0.842105263157895)
--(axis cs:2424.05063291139,0.842105263157895)
--(axis cs:2455.69620253165,0.736842105263158)
--(axis cs:2487.3417721519,0.736842105263158)
--(axis cs:2518.98734177215,0.736842105263158)
--(axis cs:2550.6329113924,0.684210526315789)
--(axis cs:2582.27848101266,0.684210526315789)
--(axis cs:2613.92405063291,0.578947368421053)
--(axis cs:2645.56962025316,0.526315789473684)
--(axis cs:2677.21518987342,0.473684210526316)
--(axis cs:2708.86075949367,0.421052631578947)
--(axis cs:2740.50632911392,0.421052631578947)
--(axis cs:2772.15189873418,0.368421052631579)
--(axis cs:2803.79746835443,0.263157894736842)
--(axis cs:2835.44303797468,0.157894736842105)
--(axis cs:2867.08860759494,0.0526315789473684)
--(axis cs:2898.73417721519,0)
--(axis cs:2930.37974683544,0)
--(axis cs:2962.0253164557,0)
--(axis cs:2993.67088607595,0)
--(axis cs:3025.3164556962,0)
--(axis cs:3056.96202531646,0)
--(axis cs:3088.60759493671,0)
--(axis cs:3120.25316455696,0)
--(axis cs:3151.89873417722,0)
--(axis cs:3183.54430379747,0)
--(axis cs:3215.18987341772,0)
--(axis cs:3246.83544303797,0)
--(axis cs:3278.48101265823,0)
--(axis cs:3310.12658227848,0)
--(axis cs:3341.77215189873,0)
--(axis cs:3373.41772151899,0)
--(axis cs:3405.06329113924,0)
--(axis cs:3436.70886075949,0)
--(axis cs:3468.35443037975,0)
--(axis cs:3500,0)
--(axis cs:3500,0)
--(axis cs:3500,0)
--(axis cs:3468.35443037975,0)
--(axis cs:3436.70886075949,0)
--(axis cs:3405.06329113924,0)
--(axis cs:3373.41772151899,0)
--(axis cs:3341.77215189873,0)
--(axis cs:3310.12658227848,0)
--(axis cs:3278.48101265823,0)
--(axis cs:3246.83544303797,0)
--(axis cs:3215.18987341772,0)
--(axis cs:3183.54430379747,0)
--(axis cs:3151.89873417722,0)
--(axis cs:3120.25316455696,0.157894736842105)
--(axis cs:3088.60759493671,0.157894736842105)
--(axis cs:3056.96202531646,0.157894736842105)
--(axis cs:3025.3164556962,0.263157894736842)
--(axis cs:2993.67088607595,0.263157894736842)
--(axis cs:2962.0253164557,0.263157894736842)
--(axis cs:2930.37974683544,0.315789473684211)
--(axis cs:2898.73417721519,0.315789473684211)
--(axis cs:2867.08860759494,0.421052631578947)
--(axis cs:2835.44303797468,0.578947368421053)
--(axis cs:2803.79746835443,0.684210526315789)
--(axis cs:2772.15189873418,0.789473684210526)
--(axis cs:2740.50632911392,0.842105263157895)
--(axis cs:2708.86075949367,0.842105263157895)
--(axis cs:2677.21518987342,0.894736842105263)
--(axis cs:2645.56962025316,0.894736842105263)
--(axis cs:2613.92405063291,0.947368421052632)
--(axis cs:2582.27848101266,1)
--(axis cs:2550.6329113924,1)
--(axis cs:2518.98734177215,1)
--(axis cs:2487.3417721519,1)
--(axis cs:2455.69620253165,1)
--(axis cs:2424.05063291139,1)
--(axis cs:2392.40506329114,1)
--(axis cs:2360.75949367089,1)
--(axis cs:2329.11392405063,1)
--(axis cs:2297.46835443038,1)
--(axis cs:2265.82278481013,1)
--(axis cs:2234.17721518987,1)
--(axis cs:2202.53164556962,1)
--(axis cs:2170.88607594937,1)
--(axis cs:2139.24050632911,1)
--(axis cs:2107.59493670886,1)
--(axis cs:2075.94936708861,1)
--(axis cs:2044.30379746835,1)
--(axis cs:2012.6582278481,1)
--(axis cs:1981.01265822785,1)
--(axis cs:1949.36708860759,1)
--(axis cs:1917.72151898734,1)
--(axis cs:1886.07594936709,1)
--(axis cs:1854.43037974684,1)
--(axis cs:1822.78481012658,1)
--(axis cs:1791.13924050633,1)
--(axis cs:1759.49367088608,1)
--(axis cs:1727.84810126582,1)
--(axis cs:1696.20253164557,1)
--(axis cs:1664.55696202532,1)
--(axis cs:1632.91139240506,1)
--(axis cs:1601.26582278481,1)
--(axis cs:1569.62025316456,1)
--(axis cs:1537.9746835443,1)
--(axis cs:1506.32911392405,1)
--(axis cs:1474.6835443038,1)
--(axis cs:1443.03797468354,1)
--(axis cs:1411.39240506329,1)
--(axis cs:1379.74683544304,1)
--(axis cs:1348.10126582278,1)
--(axis cs:1316.45569620253,1)
--(axis cs:1284.81012658228,1)
--(axis cs:1253.16455696203,1)
--(axis cs:1221.51898734177,1)
--(axis cs:1189.87341772152,1)
--(axis cs:1158.22784810127,1)
--(axis cs:1126.58227848101,1)
--(axis cs:1094.93670886076,1)
--(axis cs:1063.29113924051,1)
--(axis cs:1031.64556962025,1)
--(axis cs:1000,1)
--cycle;

\addplot [thick, darkcyan1115178]
table {%
1000 1
1031.64556962025 0.95
1063.29113924051 0.95
1094.93670886076 0.95
1126.58227848101 0.95
1158.22784810127 0.95
1189.87341772152 0.95
1221.51898734177 0.95
1253.16455696203 0.95
1284.81012658228 0.95
1316.45569620253 0.95
1348.10126582278 0.95
1379.74683544304 0.95
1411.39240506329 0.95
1443.03797468354 0.95
1474.6835443038 0.95
1506.32911392405 0.95
1537.9746835443 0.95
1569.62025316456 0.95
1601.26582278481 0.95
1632.91139240506 0.95
1664.55696202532 0.95
1696.20253164557 0.95
1727.84810126582 0.95
1759.49367088608 0.95
1791.13924050633 0.95
1822.78481012658 0.95
1854.43037974684 0.95
1886.07594936709 0.95
1917.72151898734 0.95
1949.36708860759 0.95
1981.01265822785 0.95
2012.6582278481 0.95
2044.30379746835 0.95
2075.94936708861 0.95
2107.59493670886 0.95
2139.24050632911 0.95
2170.88607594937 0.95
2202.53164556962 0.95
2234.17721518987 0.95
2265.82278481013 0.95
2297.46835443038 0.95
2329.11392405063 0.95
2360.75949367089 0.95
2392.40506329114 0.9
2424.05063291139 0.9
2455.69620253165 0.9
2487.3417721519 0.9
2518.98734177215 0.9
2550.6329113924 0.9
2582.27848101266 0.9
2613.92405063291 0.85
2645.56962025316 0.85
2677.21518987342 0.8
2708.86075949367 0.8
2740.50632911392 0.8
2772.15189873418 0.8
2803.79746835443 0.8
2835.44303797468 0.75
2867.08860759494 0.75
2898.73417721519 0.7
2930.37974683544 0.7
2962.0253164557 0.65
2993.67088607595 0.65
3025.3164556962 0.65
3056.96202531646 0.65
3088.60759493671 0.65
3120.25316455696 0.65
3151.89873417722 0.65
3183.54430379747 0.6
3215.18987341772 0.55
3246.83544303797 0.55
3278.48101265823 0.5
3310.12658227848 0.4
3341.77215189873 0.35
3373.41772151899 0.15
3405.06329113924 0.15
3436.70886075949 0.1
3468.35443037975 0.05
3500 0.05
};
\addlegendentry{VRNN}
\addplot [thick, darkorange2221435]
table {%
1000 1
1031.64556962025 1
1063.29113924051 1
1094.93670886076 1
1126.58227848101 1
1158.22784810127 1
1189.87341772152 1
1221.51898734177 1
1253.16455696203 1
1284.81012658228 1
1316.45569620253 1
1348.10126582278 1
1379.74683544304 1
1411.39240506329 1
1443.03797468354 1
1474.6835443038 1
1506.32911392405 1
1537.9746835443 1
1569.62025316456 1
1601.26582278481 1
1632.91139240506 1
1664.55696202532 1
1696.20253164557 1
1727.84810126582 1
1759.49367088608 1
1791.13924050633 1
1822.78481012658 1
1854.43037974684 1
1886.07594936709 1
1917.72151898734 1
1949.36708860759 1
1981.01265822785 0.975
2012.6582278481 0.975
2044.30379746835 0.975
2075.94936708861 0.975
2107.59493670886 0.975
2139.24050632911 0.975
2170.88607594937 0.975
2202.53164556962 0.975
2234.17721518987 0.975
2265.82278481013 0.95
2297.46835443038 0.925
2329.11392405063 0.9
2360.75949367089 0.9
2392.40506329114 0.9
2424.05063291139 0.875
2455.69620253165 0.85
2487.3417721519 0.825
2518.98734177215 0.825
2550.6329113924 0.75
2582.27848101266 0.7
2613.92405063291 0.65
2645.56962025316 0.65
2677.21518987342 0.6
2708.86075949367 0.55
2740.50632911392 0.525
2772.15189873418 0.5
2803.79746835443 0.45
2835.44303797468 0.4
2867.08860759494 0.3
2898.73417721519 0.225
2930.37974683544 0.1
2962.0253164557 0.1
2993.67088607595 0.1
3025.3164556962 0.1
3056.96202531646 0.075
3088.60759493671 0.05
3120.25316455696 0.025
3151.89873417722 0.025
3183.54430379747 0.025
3215.18987341772 0
3246.83544303797 0
3278.48101265823 0
3310.12658227848 0
3341.77215189873 0
3373.41772151899 0
3405.06329113924 0
3436.70886075949 0
3468.35443037975 0
3500 0
};
\addlegendentry{ContraBAR}
\addplot [thick, darkcyan2158115]
table {%
1000 0.958333333333333
1031.64556962025 0.958333333333333
1063.29113924051 0.958333333333333
1094.93670886076 0.958333333333333
1126.58227848101 0.958333333333333
1158.22784810127 0.958333333333333
1189.87341772152 0.958333333333333
1221.51898734177 0.958333333333333
1253.16455696203 0.958333333333333
1284.81012658228 0.958333333333333
1316.45569620253 0.916666666666667
1348.10126582278 0.916666666666667
1379.74683544304 0.916666666666667
1411.39240506329 0.916666666666667
1443.03797468354 0.916666666666667
1474.6835443038 0.916666666666667
1506.32911392405 0.916666666666667
1537.9746835443 0.916666666666667
1569.62025316456 0.916666666666667
1601.26582278481 0.916666666666667
1632.91139240506 0.916666666666667
1664.55696202532 0.916666666666667
1696.20253164557 0.916666666666667
1727.84810126582 0.916666666666667
1759.49367088608 0.916666666666667
1791.13924050633 0.916666666666667
1822.78481012658 0.916666666666667
1854.43037974684 0.916666666666667
1886.07594936709 0.916666666666667
1917.72151898734 0.916666666666667
1949.36708860759 0.916666666666667
1981.01265822785 0.916666666666667
2012.6582278481 0.916666666666667
2044.30379746835 0.916666666666667
2075.94936708861 0.916666666666667
2107.59493670886 0.916666666666667
2139.24050632911 0.916666666666667
2170.88607594937 0.916666666666667
2202.53164556962 0.916666666666667
2234.17721518987 0.916666666666667
2265.82278481013 0.916666666666667
2297.46835443038 0.916666666666667
2329.11392405063 0.875
2360.75949367089 0.875
2392.40506329114 0.875
2424.05063291139 0.833333333333333
2455.69620253165 0.791666666666667
2487.3417721519 0.75
2518.98734177215 0.75
2550.6329113924 0.75
2582.27848101266 0.75
2613.92405063291 0.75
2645.56962025316 0.75
2677.21518987342 0.708333333333333
2708.86075949367 0.625
2740.50632911392 0.583333333333333
2772.15189873418 0.541666666666667
2803.79746835443 0.5
2835.44303797468 0.416666666666667
2867.08860759494 0.416666666666667
2898.73417721519 0.375
2930.37974683544 0.333333333333333
2962.0253164557 0.166666666666667
2993.67088607595 0.0833333333333333
3025.3164556962 0.0833333333333333
3056.96202531646 0.0416666666666667
3088.60759493671 0.0416666666666667
3120.25316455696 0.0416666666666667
3151.89873417722 0
3183.54430379747 0
3215.18987341772 0
3246.83544303797 0
3278.48101265823 0
3310.12658227848 0
3341.77215189873 0
3373.41772151899 0
3405.06329113924 0
3436.70886075949 0
3468.35443037975 0
3500 0
};
\addlegendentry{BOREL}
\addplot [thick, chocolate213940]
table {%
1000 1
1031.64556962025 1
1063.29113924051 1
1094.93670886076 1
1126.58227848101 1
1158.22784810127 1
1189.87341772152 1
1221.51898734177 1
1253.16455696203 1
1284.81012658228 1
1316.45569620253 1
1348.10126582278 1
1379.74683544304 1
1411.39240506329 1
1443.03797468354 1
1474.6835443038 1
1506.32911392405 1
1537.9746835443 1
1569.62025316456 1
1601.26582278481 1
1632.91139240506 1
1664.55696202532 1
1696.20253164557 1
1727.84810126582 1
1759.49367088608 1
1791.13924050633 1
1822.78481012658 1
1854.43037974684 1
1886.07594936709 1
1917.72151898734 1
1949.36708860759 1
1981.01265822785 1
2012.6582278481 1
2044.30379746835 1
2075.94936708861 1
2107.59493670886 1
2139.24050632911 1
2170.88607594937 1
2202.53164556962 1
2234.17721518987 1
2265.82278481013 1
2297.46835443038 1
2329.11392405063 1
2360.75949367089 1
2392.40506329114 1
2424.05063291139 1
2455.69620253165 1
2487.3417721519 1
2518.98734177215 1
2550.6329113924 1
2582.27848101266 0.95
2613.92405063291 0.95
2645.56962025316 0.95
2677.21518987342 0.95
2708.86075949367 0.9
2740.50632911392 0.9
2772.15189873418 0.9
2803.79746835443 0.9
2835.44303797468 0.9
2867.08860759494 0.9
2898.73417721519 0.9
2930.37974683544 0.9
2962.0253164557 0.85
2993.67088607595 0.75
3025.3164556962 0.65
3056.96202531646 0.6
3088.60759493671 0.45
3120.25316455696 0.4
3151.89873417722 0.4
3183.54430379747 0.3
3215.18987341772 0.25
3246.83544303797 0.25
3278.48101265823 0.2
3310.12658227848 0.2
3341.77215189873 0.2
3373.41772151899 0.2
3405.06329113924 0.2
3436.70886075949 0.05
3468.35443037975 0.05
3500 0
};
\addlegendentry{COSPA}
\addplot [thick, orchid204120188]
table {%
1000 1
1031.64556962025 1
1063.29113924051 1
1094.93670886076 1
1126.58227848101 1
1158.22784810127 1
1189.87341772152 1
1221.51898734177 1
1253.16455696203 1
1284.81012658228 1
1316.45569620253 1
1348.10126582278 1
1379.74683544304 1
1411.39240506329 1
1443.03797468354 1
1474.6835443038 1
1506.32911392405 1
1537.9746835443 1
1569.62025316456 1
1601.26582278481 1
1632.91139240506 1
1664.55696202532 1
1696.20253164557 1
1727.84810126582 1
1759.49367088608 1
1791.13924050633 1
1822.78481012658 1
1854.43037974684 1
1886.07594936709 1
1917.72151898734 1
1949.36708860759 1
1981.01265822785 0.96551724137931
2012.6582278481 0.96551724137931
2044.30379746835 0.96551724137931
2075.94936708861 0.96551724137931
2107.59493670886 0.96551724137931
2139.24050632911 0.931034482758621
2170.88607594937 0.931034482758621
2202.53164556962 0.931034482758621
2234.17721518987 0.931034482758621
2265.82278481013 0.931034482758621
2297.46835443038 0.931034482758621
2329.11392405063 0.931034482758621
2360.75949367089 0.931034482758621
2392.40506329114 0.931034482758621
2424.05063291139 0.931034482758621
2455.69620253165 0.931034482758621
2487.3417721519 0.931034482758621
2518.98734177215 0.896551724137931
2550.6329113924 0.862068965517241
2582.27848101266 0.862068965517241
2613.92405063291 0.827586206896552
2645.56962025316 0.758620689655172
2677.21518987342 0.724137931034483
2708.86075949367 0.724137931034483
2740.50632911392 0.724137931034483
2772.15189873418 0.689655172413793
2803.79746835443 0.551724137931034
2835.44303797468 0.517241379310345
2867.08860759494 0.482758620689655
2898.73417721519 0.448275862068966
2930.37974683544 0.344827586206897
2962.0253164557 0.241379310344828
2993.67088607595 0.206896551724138
3025.3164556962 0.172413793103448
3056.96202531646 0.103448275862069
3088.60759493671 0.103448275862069
3120.25316455696 0.0344827586206897
3151.89873417722 0.0344827586206897
3183.54430379747 0.0344827586206897
3215.18987341772 0
3246.83544303797 0
3278.48101265823 0
3310.12658227848 0
3341.77215189873 0
3373.41772151899 0
3405.06329113924 0
3436.70886075949 0
3468.35443037975 0
3500 0
};
\addlegendentry{Blind}
\addplot [thick, peru20214597]
table {%
1000 1
1031.64556962025 1
1063.29113924051 1
1094.93670886076 1
1126.58227848101 1
1158.22784810127 1
1189.87341772152 1
1221.51898734177 1
1253.16455696203 1
1284.81012658228 1
1316.45569620253 1
1348.10126582278 1
1379.74683544304 1
1411.39240506329 1
1443.03797468354 1
1474.6835443038 1
1506.32911392405 1
1537.9746835443 1
1569.62025316456 1
1601.26582278481 1
1632.91139240506 1
1664.55696202532 1
1696.20253164557 1
1727.84810126582 1
1759.49367088608 1
1791.13924050633 1
1822.78481012658 1
1854.43037974684 1
1886.07594936709 1
1917.72151898734 1
1949.36708860759 1
1981.01265822785 1
2012.6582278481 1
2044.30379746835 1
2075.94936708861 1
2107.59493670886 1
2139.24050632911 1
2170.88607594937 1
2202.53164556962 0.947368421052632
2234.17721518987 0.947368421052632
2265.82278481013 0.947368421052632
2297.46835443038 0.947368421052632
2329.11392405063 0.947368421052632
2360.75949367089 0.947368421052632
2392.40506329114 0.947368421052632
2424.05063291139 0.947368421052632
2455.69620253165 0.894736842105263
2487.3417721519 0.894736842105263
2518.98734177215 0.894736842105263
2550.6329113924 0.842105263157895
2582.27848101266 0.842105263157895
2613.92405063291 0.789473684210526
2645.56962025316 0.736842105263158
2677.21518987342 0.684210526315789
2708.86075949367 0.631578947368421
2740.50632911392 0.631578947368421
2772.15189873418 0.578947368421053
2803.79746835443 0.473684210526316
2835.44303797468 0.368421052631579
2867.08860759494 0.210526315789474
2898.73417721519 0.157894736842105
2930.37974683544 0.157894736842105
2962.0253164557 0.105263157894737
2993.67088607595 0.105263157894737
3025.3164556962 0.105263157894737
3056.96202531646 0.0526315789473684
3088.60759493671 0.0526315789473684
3120.25316455696 0.0526315789473684
3151.89873417722 0
3183.54430379747 0
3215.18987341772 0
3246.83544303797 0
3278.48101265823 0
3310.12658227848 0
3341.77215189873 0
3373.41772151899 0
3405.06329113924 0
3436.70886075949 0
3468.35443037975 0
3500 0
};
\addlegendentry{Oracle}
\end{axis}

\end{tikzpicture}



==> pgf/Rliable/bark-weight-noangrew-estimates.tex <==
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkcyan2158115}{RGB}{2,158,115}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{orchid204120188}{RGB}{204,120,188}
\definecolor{peru20214597}{RGB}{202,145,97}

\begin{groupplot}[
group style={
group size=3 by 1,
y descriptions at=edge left,
}, 
width=\linewidth/3.3, 
]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Median},
x grid style={darkgray176},
xmajorgrids,
xmin=13.3772967243195, xmax=19.0238837795258,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.58, ymax=5.58,
ytick style={color=black},
ytick={0,1,2,3,4,5},
yticklabels={ContraBAR,VRNN,Blind,COSPA,Oracle,BOReL}
]
\draw[draw=none,fill=darkcyan1115178,fill opacity=0.75] (axis cs:13.3772967243195,-0.3) rectangle (axis cs:16.874438624382,0.3);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkcyan1115178,fill opacity=0.75}

\draw[draw=none,fill=darkorange2221435,fill opacity=0.75] (axis cs:15.5590076225996,0.7) rectangle (axis cs:16.5111319690943,1.3);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange2221435,fill opacity=0.75}

\draw[draw=none,fill=darkcyan2158115,fill opacity=0.75] (axis cs:16.958495990634,1.7) rectangle (axis cs:17.8276377302408,2.3);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkcyan2158115,fill opacity=0.75}

\draw[draw=none,fill=chocolate213940,fill opacity=0.75] (axis cs:17.7425426971912,2.7) rectangle (axis cs:18.2822159290314,3.3);
\addlegendimage{ybar,ybar legend,draw=none,fill=chocolate213940,fill opacity=0.75}

\draw[draw=none,fill=orchid204120188,fill opacity=0.75] (axis cs:18.5300460270473,3.7) rectangle (axis cs:18.7549986816588,4.3);
\addlegendimage{ybar,ybar legend,draw=none,fill=orchid204120188,fill opacity=0.75}

\draw[draw=none,fill=peru20214597,fill opacity=0.75] (axis cs:16.9943767094612,4.7) rectangle (axis cs:18.0241304302216,5.3);
\addlegendimage{ybar,ybar legend,draw=none,fill=peru20214597,fill opacity=0.75}

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:15.2541897296906,-0.28125)
--(axis cs:15.2541897296906,0.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:16.0484705448151,0.71875)
--(axis cs:16.0484705448151,1.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:17.410667681694,1.71875)
--(axis cs:17.410667681694,2.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:18.0515351772308,2.71875)
--(axis cs:18.0515351772308,3.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:18.6542049589611,3.71875)
--(axis cs:18.6542049589611,4.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:17.5266649723053,4.71875)
--(axis cs:17.5266649723053,5.225);


\nextgroupplot[
tick align=outside,
tick pos=left,
title={IQM},
x grid style={darkgray176},
xmajorgrids,
xmin=14.4577572131157, xmax=19.0078404196718,
xtick style={color=black},
ymin=-0.58, ymax=5.58
]
\draw[draw=none,fill=darkcyan1115178,fill opacity=0.75] (axis cs:14.4577572131157,-0.3) rectangle (axis cs:17.7871683979034,0.3);
\draw[draw=none,fill=darkorange2221435,fill opacity=0.75] (axis cs:15.6909257411957,0.7) rectangle (axis cs:16.7147241222858,1.3);
\draw[draw=none,fill=darkcyan2158115,fill opacity=0.75] (axis cs:17.2012563061714,1.7) rectangle (axis cs:18.1521712827682,2.3);
\draw[draw=none,fill=chocolate213940,fill opacity=0.75] (axis cs:18.016139087677,2.7) rectangle (axis cs:18.3222236633301,3.3);
\draw[draw=none,fill=orchid204120188,fill opacity=0.75] (axis cs:18.6264737779444,3.7) rectangle (axis cs:18.7911697907881,4.3);
\draw[draw=none,fill=peru20214597,fill opacity=0.75] (axis cs:16.9230749893188,4.7) rectangle (axis cs:18.3458431243896,5.3);
\path [draw=black, draw opacity=0.5, semithick]
(axis cs:16.5321494102478,-0.28125)
--(axis cs:16.5321494102478,0.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:16.1720916748047,0.71875)
--(axis cs:16.1720916748047,1.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:17.7323544502258,1.71875)
--(axis cs:17.7323544502258,2.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:18.1723262786865,2.71875)
--(axis cs:18.1723262786865,3.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:18.7100696563721,3.71875)
--(axis cs:18.7100696563721,4.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:17.6803813934326,4.71875)
--(axis cs:17.6803813934326,5.225);


\nextgroupplot[
tick align=outside,
tick pos=left,
title={Mean},
x grid style={darkgray176},
xmajorgrids,
xmin=13.3772967243195, xmax=19.0238837795258,
xtick style={color=black},
ymin=-0.58, ymax=5.58
]
\draw[draw=none,fill=darkcyan1115178,fill opacity=0.75] (axis cs:13.3772967243195,-0.3) rectangle (axis cs:16.874438624382,0.3);
\draw[draw=none,fill=darkorange2221435,fill opacity=0.75] (axis cs:15.5590076225996,0.7) rectangle (axis cs:16.5111319690943,1.3);
\draw[draw=none,fill=darkcyan2158115,fill opacity=0.75] (axis cs:16.958495990634,1.7) rectangle (axis cs:17.8276377302408,2.3);
\draw[draw=none,fill=chocolate213940,fill opacity=0.75] (axis cs:17.7425426971912,2.7) rectangle (axis cs:18.2822159290314,3.3);
\draw[draw=none,fill=orchid204120188,fill opacity=0.75] (axis cs:18.5300460270473,3.7) rectangle (axis cs:18.7549986816588,4.3);
\draw[draw=none,fill=peru20214597,fill opacity=0.75] (axis cs:16.9943767094612,4.7) rectangle (axis cs:18.0241304302216,5.3);
\path [draw=black, draw opacity=0.5, semithick]
(axis cs:15.2541897296906,-0.28125)
--(axis cs:15.2541897296906,0.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:16.0484705448151,0.71875)
--(axis cs:16.0484705448151,1.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:17.410667681694,1.71875)
--(axis cs:17.410667681694,2.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:18.0515351772308,2.71875)
--(axis cs:18.0515351772308,3.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:18.6542049589611,3.71875)
--(axis cs:18.6542049589611,4.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:17.5266649723053,4.71875)
--(axis cs:17.5266649723053,5.225);

\end{groupplot}

\end{tikzpicture}


==> pgf/Rliable/bark-weight-noangrew-perfprof.tex <==
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkcyan2158115}{RGB}{2,158,115}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid204120188}{RGB}{204,120,188}
\definecolor{peru20214597}{RGB}{202,145,97}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.09,0.5)},
  anchor=west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Eval reward (\(\displaystyle \tau\))},
xmajorgrids,
xmin=10.575, xmax=19.925,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Fraction of runs with score \(\displaystyle > \tau\)},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=darkcyan1115178, fill=darkcyan1115178, opacity=0.15]
(axis cs:11,1)
--(axis cs:11,0.65)
--(axis cs:11.1075949367089,0.65)
--(axis cs:11.2151898734177,0.65)
--(axis cs:11.3227848101266,0.65)
--(axis cs:11.4303797468354,0.65)
--(axis cs:11.5379746835443,0.65)
--(axis cs:11.6455696202532,0.65)
--(axis cs:11.753164556962,0.65)
--(axis cs:11.8607594936709,0.65)
--(axis cs:11.9683544303797,0.65)
--(axis cs:12.0759493670886,0.65)
--(axis cs:12.1835443037975,0.6)
--(axis cs:12.2911392405063,0.6)
--(axis cs:12.3987341772152,0.6)
--(axis cs:12.506329113924,0.6)
--(axis cs:12.6139240506329,0.6)
--(axis cs:12.7215189873418,0.6)
--(axis cs:12.8291139240506,0.6)
--(axis cs:12.9367088607595,0.6)
--(axis cs:13.0443037974684,0.6)
--(axis cs:13.1518987341772,0.6)
--(axis cs:13.2594936708861,0.6)
--(axis cs:13.3670886075949,0.6)
--(axis cs:13.4746835443038,0.6)
--(axis cs:13.5822784810127,0.6)
--(axis cs:13.6898734177215,0.55)
--(axis cs:13.7974683544304,0.55)
--(axis cs:13.9050632911392,0.55)
--(axis cs:14.0126582278481,0.55)
--(axis cs:14.120253164557,0.5)
--(axis cs:14.2278481012658,0.5)
--(axis cs:14.3354430379747,0.5)
--(axis cs:14.4430379746835,0.5)
--(axis cs:14.5506329113924,0.5)
--(axis cs:14.6582278481013,0.5)
--(axis cs:14.7658227848101,0.5)
--(axis cs:14.873417721519,0.5)
--(axis cs:14.9810126582278,0.5)
--(axis cs:15.0886075949367,0.45)
--(axis cs:15.1962025316456,0.4)
--(axis cs:15.3037974683544,0.4)
--(axis cs:15.4113924050633,0.4)
--(axis cs:15.5189873417722,0.4)
--(axis cs:15.626582278481,0.4)
--(axis cs:15.7341772151899,0.4)
--(axis cs:15.8417721518987,0.35)
--(axis cs:15.9493670886076,0.35)
--(axis cs:16.0569620253165,0.35)
--(axis cs:16.1645569620253,0.35)
--(axis cs:16.2721518987342,0.35)
--(axis cs:16.379746835443,0.35)
--(axis cs:16.4873417721519,0.35)
--(axis cs:16.5949367088608,0.35)
--(axis cs:16.7025316455696,0.25)
--(axis cs:16.8101265822785,0.25)
--(axis cs:16.9177215189873,0.25)
--(axis cs:17.0253164556962,0.25)
--(axis cs:17.1329113924051,0.25)
--(axis cs:17.2405063291139,0.25)
--(axis cs:17.3481012658228,0.248750000000002)
--(axis cs:17.4556962025316,0.2)
--(axis cs:17.5632911392405,0.2)
--(axis cs:17.6708860759494,0.2)
--(axis cs:17.7784810126582,0.2)
--(axis cs:17.8860759493671,0.1)
--(axis cs:17.993670886076,0.1)
--(axis cs:18.1012658227848,0.05)
--(axis cs:18.2088607594937,0.05)
--(axis cs:18.3164556962025,0.05)
--(axis cs:18.4240506329114,0.05)
--(axis cs:18.5316455696203,0)
--(axis cs:18.6392405063291,0)
--(axis cs:18.746835443038,0)
--(axis cs:18.8544303797468,0)
--(axis cs:18.9620253164557,0)
--(axis cs:19.0696202531646,0)
--(axis cs:19.1772151898734,0)
--(axis cs:19.2848101265823,0)
--(axis cs:19.3924050632911,0)
--(axis cs:19.5,0)
--(axis cs:19.5,0)
--(axis cs:19.5,0)
--(axis cs:19.3924050632911,0)
--(axis cs:19.2848101265823,0)
--(axis cs:19.1772151898734,0)
--(axis cs:19.0696202531646,0)
--(axis cs:18.9620253164557,0)
--(axis cs:18.8544303797468,0)
--(axis cs:18.746835443038,0.25)
--(axis cs:18.6392405063291,0.25)
--(axis cs:18.5316455696203,0.25)
--(axis cs:18.4240506329114,0.4)
--(axis cs:18.3164556962025,0.4)
--(axis cs:18.2088607594937,0.4)
--(axis cs:18.1012658227848,0.45)
--(axis cs:17.993670886076,0.5)
--(axis cs:17.8860759493671,0.5)
--(axis cs:17.7784810126582,0.6)
--(axis cs:17.6708860759494,0.6)
--(axis cs:17.5632911392405,0.6)
--(axis cs:17.4556962025316,0.6)
--(axis cs:17.3481012658228,0.65)
--(axis cs:17.2405063291139,0.7)
--(axis cs:17.1329113924051,0.7)
--(axis cs:17.0253164556962,0.7)
--(axis cs:16.9177215189873,0.7)
--(axis cs:16.8101265822785,0.7)
--(axis cs:16.7025316455696,0.7)
--(axis cs:16.5949367088608,0.75)
--(axis cs:16.4873417721519,0.75)
--(axis cs:16.379746835443,0.75)
--(axis cs:16.2721518987342,0.75)
--(axis cs:16.1645569620253,0.75)
--(axis cs:16.0569620253165,0.75)
--(axis cs:15.9493670886076,0.75)
--(axis cs:15.8417721518987,0.75)
--(axis cs:15.7341772151899,0.8)
--(axis cs:15.626582278481,0.8)
--(axis cs:15.5189873417722,0.8)
--(axis cs:15.4113924050633,0.8)
--(axis cs:15.3037974683544,0.8)
--(axis cs:15.1962025316456,0.8)
--(axis cs:15.0886075949367,0.85)
--(axis cs:14.9810126582278,0.9)
--(axis cs:14.873417721519,0.9)
--(axis cs:14.7658227848101,0.9)
--(axis cs:14.6582278481013,0.9)
--(axis cs:14.5506329113924,0.9)
--(axis cs:14.4430379746835,0.9)
--(axis cs:14.3354430379747,0.9)
--(axis cs:14.2278481012658,0.9)
--(axis cs:14.120253164557,0.9)
--(axis cs:14.0126582278481,0.9)
--(axis cs:13.9050632911392,0.9)
--(axis cs:13.7974683544304,0.9)
--(axis cs:13.6898734177215,0.9)
--(axis cs:13.5822784810127,0.95)
--(axis cs:13.4746835443038,0.95)
--(axis cs:13.3670886075949,0.95)
--(axis cs:13.2594936708861,0.95)
--(axis cs:13.1518987341772,0.95)
--(axis cs:13.0443037974684,0.95)
--(axis cs:12.9367088607595,0.95)
--(axis cs:12.8291139240506,0.95)
--(axis cs:12.7215189873418,0.95)
--(axis cs:12.6139240506329,0.95)
--(axis cs:12.506329113924,0.95)
--(axis cs:12.3987341772152,0.95)
--(axis cs:12.2911392405063,0.95)
--(axis cs:12.1835443037975,0.95)
--(axis cs:12.0759493670886,1)
--(axis cs:11.9683544303797,1)
--(axis cs:11.8607594936709,1)
--(axis cs:11.753164556962,1)
--(axis cs:11.6455696202532,1)
--(axis cs:11.5379746835443,1)
--(axis cs:11.4303797468354,1)
--(axis cs:11.3227848101266,1)
--(axis cs:11.2151898734177,1)
--(axis cs:11.1075949367089,1)
--(axis cs:11,1)
--cycle;

\path [draw=darkorange2221435, fill=darkorange2221435, opacity=0.15]
(axis cs:11,1)
--(axis cs:11,1)
--(axis cs:11.1075949367089,1)
--(axis cs:11.2151898734177,1)
--(axis cs:11.3227848101266,1)
--(axis cs:11.4303797468354,1)
--(axis cs:11.5379746835443,1)
--(axis cs:11.6455696202532,1)
--(axis cs:11.753164556962,1)
--(axis cs:11.8607594936709,1)
--(axis cs:11.9683544303797,1)
--(axis cs:12.0759493670886,1)
--(axis cs:12.1835443037975,1)
--(axis cs:12.2911392405063,1)
--(axis cs:12.3987341772152,1)
--(axis cs:12.506329113924,0.925)
--(axis cs:12.6139240506329,0.875)
--(axis cs:12.7215189873418,0.875)
--(axis cs:12.8291139240506,0.875)
--(axis cs:12.9367088607595,0.875)
--(axis cs:13.0443037974684,0.875)
--(axis cs:13.1518987341772,0.85)
--(axis cs:13.2594936708861,0.85)
--(axis cs:13.3670886075949,0.85)
--(axis cs:13.4746835443038,0.8)
--(axis cs:13.5822784810127,0.8)
--(axis cs:13.6898734177215,0.8)
--(axis cs:13.7974683544304,0.8)
--(axis cs:13.9050632911392,0.775)
--(axis cs:14.0126582278481,0.725)
--(axis cs:14.120253164557,0.725)
--(axis cs:14.2278481012658,0.725)
--(axis cs:14.3354430379747,0.725)
--(axis cs:14.4430379746835,0.725)
--(axis cs:14.5506329113924,0.725)
--(axis cs:14.6582278481013,0.725)
--(axis cs:14.7658227848101,0.725)
--(axis cs:14.873417721519,0.725)
--(axis cs:14.9810126582278,0.725)
--(axis cs:15.0886075949367,0.7)
--(axis cs:15.1962025316456,0.7)
--(axis cs:15.3037974683544,0.625)
--(axis cs:15.4113924050633,0.625)
--(axis cs:15.5189873417722,0.525)
--(axis cs:15.626582278481,0.5)
--(axis cs:15.7341772151899,0.45)
--(axis cs:15.8417721518987,0.4)
--(axis cs:15.9493670886076,0.325)
--(axis cs:16.0569620253165,0.325)
--(axis cs:16.1645569620253,0.325)
--(axis cs:16.2721518987342,0.325)
--(axis cs:16.379746835443,0.325)
--(axis cs:16.4873417721519,0.25)
--(axis cs:16.5949367088608,0.2)
--(axis cs:16.7025316455696,0.2)
--(axis cs:16.8101265822785,0.2)
--(axis cs:16.9177215189873,0.2)
--(axis cs:17.0253164556962,0.175)
--(axis cs:17.1329113924051,0.15)
--(axis cs:17.2405063291139,0.15)
--(axis cs:17.3481012658228,0.15)
--(axis cs:17.4556962025316,0.125)
--(axis cs:17.5632911392405,0.1)
--(axis cs:17.6708860759494,0.05)
--(axis cs:17.7784810126582,0.025)
--(axis cs:17.8860759493671,0)
--(axis cs:17.993670886076,0)
--(axis cs:18.1012658227848,0)
--(axis cs:18.2088607594937,0)
--(axis cs:18.3164556962025,0)
--(axis cs:18.4240506329114,0)
--(axis cs:18.5316455696203,0)
--(axis cs:18.6392405063291,0)
--(axis cs:18.746835443038,0)
--(axis cs:18.8544303797468,0)
--(axis cs:18.9620253164557,0)
--(axis cs:19.0696202531646,0)
--(axis cs:19.1772151898734,0)
--(axis cs:19.2848101265823,0)
--(axis cs:19.3924050632911,0)
--(axis cs:19.5,0)
--(axis cs:19.5,0)
--(axis cs:19.5,0)
--(axis cs:19.3924050632911,0)
--(axis cs:19.2848101265823,0)
--(axis cs:19.1772151898734,0)
--(axis cs:19.0696202531646,0)
--(axis cs:18.9620253164557,0)
--(axis cs:18.8544303797468,0)
--(axis cs:18.746835443038,0)
--(axis cs:18.6392405063291,0)
--(axis cs:18.5316455696203,0)
--(axis cs:18.4240506329114,0.075)
--(axis cs:18.3164556962025,0.075)
--(axis cs:18.2088607594937,0.125)
--(axis cs:18.1012658227848,0.125)
--(axis cs:17.993670886076,0.125)
--(axis cs:17.8860759493671,0.175)
--(axis cs:17.7784810126582,0.2)
--(axis cs:17.6708860759494,0.275)
--(axis cs:17.5632911392405,0.35)
--(axis cs:17.4556962025316,0.375)
--(axis cs:17.3481012658228,0.425)
--(axis cs:17.2405063291139,0.425)
--(axis cs:17.1329113924051,0.425)
--(axis cs:17.0253164556962,0.475)
--(axis cs:16.9177215189873,0.5)
--(axis cs:16.8101265822785,0.5)
--(axis cs:16.7025316455696,0.5)
--(axis cs:16.5949367088608,0.5)
--(axis cs:16.4873417721519,0.55)
--(axis cs:16.379746835443,0.625)
--(axis cs:16.2721518987342,0.625)
--(axis cs:16.1645569620253,0.625)
--(axis cs:16.0569620253165,0.625)
--(axis cs:15.9493670886076,0.625)
--(axis cs:15.8417721518987,0.7)
--(axis cs:15.7341772151899,0.75)
--(axis cs:15.626582278481,0.8)
--(axis cs:15.5189873417722,0.8)
--(axis cs:15.4113924050633,0.875)
--(axis cs:15.3037974683544,0.875)
--(axis cs:15.1962025316456,0.95)
--(axis cs:15.0886075949367,0.95)
--(axis cs:14.9810126582278,0.95)
--(axis cs:14.873417721519,0.95)
--(axis cs:14.7658227848101,0.95)
--(axis cs:14.6582278481013,0.95)
--(axis cs:14.5506329113924,0.95)
--(axis cs:14.4430379746835,0.95)
--(axis cs:14.3354430379747,0.95)
--(axis cs:14.2278481012658,0.95)
--(axis cs:14.120253164557,0.95)
--(axis cs:14.0126582278481,0.95)
--(axis cs:13.9050632911392,0.975)
--(axis cs:13.7974683544304,0.975)
--(axis cs:13.6898734177215,0.975)
--(axis cs:13.5822784810127,0.975)
--(axis cs:13.4746835443038,0.975)
--(axis cs:13.3670886075949,1)
--(axis cs:13.2594936708861,1)
--(axis cs:13.1518987341772,1)
--(axis cs:13.0443037974684,1)
--(axis cs:12.9367088607595,1)
--(axis cs:12.8291139240506,1)
--(axis cs:12.7215189873418,1)
--(axis cs:12.6139240506329,1)
--(axis cs:12.506329113924,1)
--(axis cs:12.3987341772152,1)
--(axis cs:12.2911392405063,1)
--(axis cs:12.1835443037975,1)
--(axis cs:12.0759493670886,1)
--(axis cs:11.9683544303797,1)
--(axis cs:11.8607594936709,1)
--(axis cs:11.753164556962,1)
--(axis cs:11.6455696202532,1)
--(axis cs:11.5379746835443,1)
--(axis cs:11.4303797468354,1)
--(axis cs:11.3227848101266,1)
--(axis cs:11.2151898734177,1)
--(axis cs:11.1075949367089,1)
--(axis cs:11,1)
--cycle;

\path [draw=darkcyan2158115, fill=darkcyan2158115, opacity=0.15]
(axis cs:11,1)
--(axis cs:11,1)
--(axis cs:11.1075949367089,1)
--(axis cs:11.2151898734177,1)
--(axis cs:11.3227848101266,1)
--(axis cs:11.4303797468354,1)
--(axis cs:11.5379746835443,1)
--(axis cs:11.6455696202532,1)
--(axis cs:11.753164556962,1)
--(axis cs:11.8607594936709,1)
--(axis cs:11.9683544303797,1)
--(axis cs:12.0759493670886,1)
--(axis cs:12.1835443037975,1)
--(axis cs:12.2911392405063,1)
--(axis cs:12.3987341772152,1)
--(axis cs:12.506329113924,1)
--(axis cs:12.6139240506329,1)
--(axis cs:12.7215189873418,1)
--(axis cs:12.8291139240506,1)
--(axis cs:12.9367088607595,1)
--(axis cs:13.0443037974684,1)
--(axis cs:13.1518987341772,1)
--(axis cs:13.2594936708861,0.925)
--(axis cs:13.3670886075949,0.925)
--(axis cs:13.4746835443038,0.925)
--(axis cs:13.5822784810127,0.925)
--(axis cs:13.6898734177215,0.925)
--(axis cs:13.7974683544304,0.925)
--(axis cs:13.9050632911392,0.925)
--(axis cs:14.0126582278481,0.875)
--(axis cs:14.120253164557,0.875)
--(axis cs:14.2278481012658,0.875)
--(axis cs:14.3354430379747,0.875)
--(axis cs:14.4430379746835,0.875)
--(axis cs:14.5506329113924,0.875)
--(axis cs:14.6582278481013,0.825)
--(axis cs:14.7658227848101,0.825)
--(axis cs:14.873417721519,0.825)
--(axis cs:14.9810126582278,0.825)
--(axis cs:15.0886075949367,0.825)
--(axis cs:15.1962025316456,0.825)
--(axis cs:15.3037974683544,0.825)
--(axis cs:15.4113924050633,0.825)
--(axis cs:15.5189873417722,0.8)
--(axis cs:15.626582278481,0.775)
--(axis cs:15.7341772151899,0.775)
--(axis cs:15.8417721518987,0.775)
--(axis cs:15.9493670886076,0.725)
--(axis cs:16.0569620253165,0.725)
--(axis cs:16.1645569620253,0.675)
--(axis cs:16.2721518987342,0.675)
--(axis cs:16.379746835443,0.675)
--(axis cs:16.4873417721519,0.65)
--(axis cs:16.5949367088608,0.625)
--(axis cs:16.7025316455696,0.575)
--(axis cs:16.8101265822785,0.575)
--(axis cs:16.9177215189873,0.55)
--(axis cs:17.0253164556962,0.525)
--(axis cs:17.1329113924051,0.525)
--(axis cs:17.2405063291139,0.525)
--(axis cs:17.3481012658228,0.5)
--(axis cs:17.4556962025316,0.475)
--(axis cs:17.5632911392405,0.425)
--(axis cs:17.6708860759494,0.325)
--(axis cs:17.7784810126582,0.325)
--(axis cs:17.8860759493671,0.3)
--(axis cs:17.993670886076,0.275)
--(axis cs:18.1012658227848,0.25)
--(axis cs:18.2088607594937,0.225)
--(axis cs:18.3164556962025,0.2)
--(axis cs:18.4240506329114,0.175)
--(axis cs:18.5316455696203,0.125)
--(axis cs:18.6392405063291,0.075)
--(axis cs:18.746835443038,0.05)
--(axis cs:18.8544303797468,0)
--(axis cs:18.9620253164557,0)
--(axis cs:19.0696202531646,0)
--(axis cs:19.1772151898734,0)
--(axis cs:19.2848101265823,0)
--(axis cs:19.3924050632911,0)
--(axis cs:19.5,0)
--(axis cs:19.5,0)
--(axis cs:19.5,0)
--(axis cs:19.3924050632911,0)
--(axis cs:19.2848101265823,0)
--(axis cs:19.1772151898734,0)
--(axis cs:19.0696202531646,0)
--(axis cs:18.9620253164557,0)
--(axis cs:18.8544303797468,0.175)
--(axis cs:18.746835443038,0.275)
--(axis cs:18.6392405063291,0.325)
--(axis cs:18.5316455696203,0.4)
--(axis cs:18.4240506329114,0.475)
--(axis cs:18.3164556962025,0.5)
--(axis cs:18.2088607594937,0.525)
--(axis cs:18.1012658227848,0.55)
--(axis cs:17.993670886076,0.575)
--(axis cs:17.8860759493671,0.6)
--(axis cs:17.7784810126582,0.625)
--(axis cs:17.6708860759494,0.625)
--(axis cs:17.5632911392405,0.725)
--(axis cs:17.4556962025316,0.775)
--(axis cs:17.3481012658228,0.8)
--(axis cs:17.2405063291139,0.8)
--(axis cs:17.1329113924051,0.8)
--(axis cs:17.0253164556962,0.8)
--(axis cs:16.9177215189873,0.825)
--(axis cs:16.8101265822785,0.85)
--(axis cs:16.7025316455696,0.85)
--(axis cs:16.5949367088608,0.875)
--(axis cs:16.4873417721519,0.9)
--(axis cs:16.379746835443,0.925)
--(axis cs:16.2721518987342,0.925)
--(axis cs:16.1645569620253,0.925)
--(axis cs:16.0569620253165,0.95)
--(axis cs:15.9493670886076,0.95)
--(axis cs:15.8417721518987,0.975)
--(axis cs:15.7341772151899,0.975)
--(axis cs:15.626582278481,0.975)
--(axis cs:15.5189873417722,0.975)
--(axis cs:15.4113924050633,1)
--(axis cs:15.3037974683544,1)
--(axis cs:15.1962025316456,1)
--(axis cs:15.0886075949367,1)
--(axis cs:14.9810126582278,1)
--(axis cs:14.873417721519,1)
--(axis cs:14.7658227848101,1)
--(axis cs:14.6582278481013,1)
--(axis cs:14.5506329113924,1)
--(axis cs:14.4430379746835,1)
--(axis cs:14.3354430379747,1)
--(axis cs:14.2278481012658,1)
--(axis cs:14.120253164557,1)
--(axis cs:14.0126582278481,1)
--(axis cs:13.9050632911392,1)
--(axis cs:13.7974683544304,1)
--(axis cs:13.6898734177215,1)
--(axis cs:13.5822784810127,1)
--(axis cs:13.4746835443038,1)
--(axis cs:13.3670886075949,1)
--(axis cs:13.2594936708861,1)
--(axis cs:13.1518987341772,1)
--(axis cs:13.0443037974684,1)
--(axis cs:12.9367088607595,1)
--(axis cs:12.8291139240506,1)
--(axis cs:12.7215189873418,1)
--(axis cs:12.6139240506329,1)
--(axis cs:12.506329113924,1)
--(axis cs:12.3987341772152,1)
--(axis cs:12.2911392405063,1)
--(axis cs:12.1835443037975,1)
--(axis cs:12.0759493670886,1)
--(axis cs:11.9683544303797,1)
--(axis cs:11.8607594936709,1)
--(axis cs:11.753164556962,1)
--(axis cs:11.6455696202532,1)
--(axis cs:11.5379746835443,1)
--(axis cs:11.4303797468354,1)
--(axis cs:11.3227848101266,1)
--(axis cs:11.2151898734177,1)
--(axis cs:11.1075949367089,1)
--(axis cs:11,1)
--cycle;

\path [draw=chocolate213940, fill=chocolate213940, opacity=0.15]
(axis cs:11,1)
--(axis cs:11,1)
--(axis cs:11.1075949367089,1)
--(axis cs:11.2151898734177,1)
--(axis cs:11.3227848101266,1)
--(axis cs:11.4303797468354,1)
--(axis cs:11.5379746835443,1)
--(axis cs:11.6455696202532,1)
--(axis cs:11.753164556962,1)
--(axis cs:11.8607594936709,1)
--(axis cs:11.9683544303797,1)
--(axis cs:12.0759493670886,1)
--(axis cs:12.1835443037975,1)
--(axis cs:12.2911392405063,1)
--(axis cs:12.3987341772152,1)
--(axis cs:12.506329113924,1)
--(axis cs:12.6139240506329,1)
--(axis cs:12.7215189873418,1)
--(axis cs:12.8291139240506,1)
--(axis cs:12.9367088607595,1)
--(axis cs:13.0443037974684,1)
--(axis cs:13.1518987341772,1)
--(axis cs:13.2594936708861,1)
--(axis cs:13.3670886075949,1)
--(axis cs:13.4746835443038,1)
--(axis cs:13.5822784810127,1)
--(axis cs:13.6898734177215,1)
--(axis cs:13.7974683544304,1)
--(axis cs:13.9050632911392,1)
--(axis cs:14.0126582278481,1)
--(axis cs:14.120253164557,1)
--(axis cs:14.2278481012658,1)
--(axis cs:14.3354430379747,1)
--(axis cs:14.4430379746835,1)
--(axis cs:14.5506329113924,1)
--(axis cs:14.6582278481013,1)
--(axis cs:14.7658227848101,1)
--(axis cs:14.873417721519,1)
--(axis cs:14.9810126582278,1)
--(axis cs:15.0886075949367,1)
--(axis cs:15.1962025316456,1)
--(axis cs:15.3037974683544,1)
--(axis cs:15.4113924050633,1)
--(axis cs:15.5189873417722,1)
--(axis cs:15.626582278481,1)
--(axis cs:15.7341772151899,1)
--(axis cs:15.8417721518987,0.85)
--(axis cs:15.9493670886076,0.85)
--(axis cs:16.0569620253165,0.85)
--(axis cs:16.1645569620253,0.85)
--(axis cs:16.2721518987342,0.85)
--(axis cs:16.379746835443,0.85)
--(axis cs:16.4873417721519,0.85)
--(axis cs:16.5949367088608,0.85)
--(axis cs:16.7025316455696,0.85)
--(axis cs:16.8101265822785,0.85)
--(axis cs:16.9177215189873,0.85)
--(axis cs:17.0253164556962,0.85)
--(axis cs:17.1329113924051,0.75)
--(axis cs:17.2405063291139,0.75)
--(axis cs:17.3481012658228,0.75)
--(axis cs:17.4556962025316,0.75)
--(axis cs:17.5632911392405,0.75)
--(axis cs:17.6708860759494,0.75)
--(axis cs:17.7784810126582,0.75)
--(axis cs:17.8860759493671,0.75)
--(axis cs:17.993670886076,0.45)
--(axis cs:18.1012658227848,0.4)
--(axis cs:18.2088607594937,0.3)
--(axis cs:18.3164556962025,0.15)
--(axis cs:18.4240506329114,0)
--(axis cs:18.5316455696203,0)
--(axis cs:18.6392405063291,0)
--(axis cs:18.746835443038,0)
--(axis cs:18.8544303797468,0)
--(axis cs:18.9620253164557,0)
--(axis cs:19.0696202531646,0)
--(axis cs:19.1772151898734,0)
--(axis cs:19.2848101265823,0)
--(axis cs:19.3924050632911,0)
--(axis cs:19.5,0)
--(axis cs:19.5,0)
--(axis cs:19.5,0)
--(axis cs:19.3924050632911,0)
--(axis cs:19.2848101265823,0)
--(axis cs:19.1772151898734,0)
--(axis cs:19.0696202531646,0)
--(axis cs:18.9620253164557,0)
--(axis cs:18.8544303797468,0)
--(axis cs:18.746835443038,0)
--(axis cs:18.6392405063291,0.25)
--(axis cs:18.5316455696203,0.3)
--(axis cs:18.4240506329114,0.3)
--(axis cs:18.3164556962025,0.55)
--(axis cs:18.2088607594937,0.7)
--(axis cs:18.1012658227848,0.8)
--(axis cs:17.993670886076,0.85)
--(axis cs:17.8860759493671,1)
--(axis cs:17.7784810126582,1)
--(axis cs:17.6708860759494,1)
--(axis cs:17.5632911392405,1)
--(axis cs:17.4556962025316,1)
--(axis cs:17.3481012658228,1)
--(axis cs:17.2405063291139,1)
--(axis cs:17.1329113924051,1)
--(axis cs:17.0253164556962,1)
--(axis cs:16.9177215189873,1)
--(axis cs:16.8101265822785,1)
--(axis cs:16.7025316455696,1)
--(axis cs:16.5949367088608,1)
--(axis cs:16.4873417721519,1)
--(axis cs:16.379746835443,1)
--(axis cs:16.2721518987342,1)
--(axis cs:16.1645569620253,1)
--(axis cs:16.0569620253165,1)
--(axis cs:15.9493670886076,1)
--(axis cs:15.8417721518987,1)
--(axis cs:15.7341772151899,1)
--(axis cs:15.626582278481,1)
--(axis cs:15.5189873417722,1)
--(axis cs:15.4113924050633,1)
--(axis cs:15.3037974683544,1)
--(axis cs:15.1962025316456,1)
--(axis cs:15.0886075949367,1)
--(axis cs:14.9810126582278,1)
--(axis cs:14.873417721519,1)
--(axis cs:14.7658227848101,1)
--(axis cs:14.6582278481013,1)
--(axis cs:14.5506329113924,1)
--(axis cs:14.4430379746835,1)
--(axis cs:14.3354430379747,1)
--(axis cs:14.2278481012658,1)
--(axis cs:14.120253164557,1)
--(axis cs:14.0126582278481,1)
--(axis cs:13.9050632911392,1)
--(axis cs:13.7974683544304,1)
--(axis cs:13.6898734177215,1)
--(axis cs:13.5822784810127,1)
--(axis cs:13.4746835443038,1)
--(axis cs:13.3670886075949,1)
--(axis cs:13.2594936708861,1)
--(axis cs:13.1518987341772,1)
--(axis cs:13.0443037974684,1)
--(axis cs:12.9367088607595,1)
--(axis cs:12.8291139240506,1)
--(axis cs:12.7215189873418,1)
--(axis cs:12.6139240506329,1)
--(axis cs:12.506329113924,1)
--(axis cs:12.3987341772152,1)
--(axis cs:12.2911392405063,1)
--(axis cs:12.1835443037975,1)
--(axis cs:12.0759493670886,1)
--(axis cs:11.9683544303797,1)
--(axis cs:11.8607594936709,1)
--(axis cs:11.753164556962,1)
--(axis cs:11.6455696202532,1)
--(axis cs:11.5379746835443,1)
--(axis cs:11.4303797468354,1)
--(axis cs:11.3227848101266,1)
--(axis cs:11.2151898734177,1)
--(axis cs:11.1075949367089,1)
--(axis cs:11,1)
--cycle;

\path [draw=orchid204120188, fill=orchid204120188, opacity=0.15]
(axis cs:11,1)
--(axis cs:11,1)
--(axis cs:11.1075949367089,1)
--(axis cs:11.2151898734177,1)
--(axis cs:11.3227848101266,1)
--(axis cs:11.4303797468354,1)
--(axis cs:11.5379746835443,1)
--(axis cs:11.6455696202532,1)
--(axis cs:11.753164556962,1)
--(axis cs:11.8607594936709,1)
--(axis cs:11.9683544303797,1)
--(axis cs:12.0759493670886,1)
--(axis cs:12.1835443037975,1)
--(axis cs:12.2911392405063,1)
--(axis cs:12.3987341772152,1)
--(axis cs:12.506329113924,1)
--(axis cs:12.6139240506329,1)
--(axis cs:12.7215189873418,1)
--(axis cs:12.8291139240506,1)
--(axis cs:12.9367088607595,1)
--(axis cs:13.0443037974684,1)
--(axis cs:13.1518987341772,1)
--(axis cs:13.2594936708861,1)
--(axis cs:13.3670886075949,1)
--(axis cs:13.4746835443038,1)
--(axis cs:13.5822784810127,1)
--(axis cs:13.6898734177215,1)
--(axis cs:13.7974683544304,1)
--(axis cs:13.9050632911392,1)
--(axis cs:14.0126582278481,1)
--(axis cs:14.120253164557,1)
--(axis cs:14.2278481012658,1)
--(axis cs:14.3354430379747,1)
--(axis cs:14.4430379746835,1)
--(axis cs:14.5506329113924,1)
--(axis cs:14.6582278481013,1)
--(axis cs:14.7658227848101,1)
--(axis cs:14.873417721519,1)
--(axis cs:14.9810126582278,1)
--(axis cs:15.0886075949367,1)
--(axis cs:15.1962025316456,1)
--(axis cs:15.3037974683544,1)
--(axis cs:15.4113924050633,1)
--(axis cs:15.5189873417722,1)
--(axis cs:15.626582278481,1)
--(axis cs:15.7341772151899,1)
--(axis cs:15.8417721518987,1)
--(axis cs:15.9493670886076,1)
--(axis cs:16.0569620253165,1)
--(axis cs:16.1645569620253,1)
--(axis cs:16.2721518987342,1)
--(axis cs:16.379746835443,1)
--(axis cs:16.4873417721519,1)
--(axis cs:16.5949367088608,1)
--(axis cs:16.7025316455696,1)
--(axis cs:16.8101265822785,1)
--(axis cs:16.9177215189873,1)
--(axis cs:17.0253164556962,1)
--(axis cs:17.1329113924051,1)
--(axis cs:17.2405063291139,1)
--(axis cs:17.3481012658228,1)
--(axis cs:17.4556962025316,1)
--(axis cs:17.5632911392405,1)
--(axis cs:17.6708860759494,1)
--(axis cs:17.7784810126582,1)
--(axis cs:17.8860759493671,0.857142857142857)
--(axis cs:17.993670886076,0.857142857142857)
--(axis cs:18.1012658227848,0.761904761904762)
--(axis cs:18.2088607594937,0.761904761904762)
--(axis cs:18.3164556962025,0.761904761904762)
--(axis cs:18.4240506329114,0.761904761904762)
--(axis cs:18.5316455696203,0.714285714285714)
--(axis cs:18.6392405063291,0.476190476190476)
--(axis cs:18.746835443038,0.285714285714286)
--(axis cs:18.8544303797468,0.0952380952380952)
--(axis cs:18.9620253164557,0)
--(axis cs:19.0696202531646,0)
--(axis cs:19.1772151898734,0)
--(axis cs:19.2848101265823,0)
--(axis cs:19.3924050632911,0)
--(axis cs:19.5,0)
--(axis cs:19.5,0)
--(axis cs:19.5,0)
--(axis cs:19.3924050632911,0)
--(axis cs:19.2848101265823,0)
--(axis cs:19.1772151898734,0)
--(axis cs:19.0696202531646,0)
--(axis cs:18.9620253164557,0)
--(axis cs:18.8544303797468,0.428571428571429)
--(axis cs:18.746835443038,0.666666666666667)
--(axis cs:18.6392405063291,0.857142857142857)
--(axis cs:18.5316455696203,1)
--(axis cs:18.4240506329114,1)
--(axis cs:18.3164556962025,1)
--(axis cs:18.2088607594937,1)
--(axis cs:18.1012658227848,1)
--(axis cs:17.993670886076,1)
--(axis cs:17.8860759493671,1)
--(axis cs:17.7784810126582,1)
--(axis cs:17.6708860759494,1)
--(axis cs:17.5632911392405,1)
--(axis cs:17.4556962025316,1)
--(axis cs:17.3481012658228,1)
--(axis cs:17.2405063291139,1)
--(axis cs:17.1329113924051,1)
--(axis cs:17.0253164556962,1)
--(axis cs:16.9177215189873,1)
--(axis cs:16.8101265822785,1)
--(axis cs:16.7025316455696,1)
--(axis cs:16.5949367088608,1)
--(axis cs:16.4873417721519,1)
--(axis cs:16.379746835443,1)
--(axis cs:16.2721518987342,1)
--(axis cs:16.1645569620253,1)
--(axis cs:16.0569620253165,1)
--(axis cs:15.9493670886076,1)
--(axis cs:15.8417721518987,1)
--(axis cs:15.7341772151899,1)
--(axis cs:15.626582278481,1)
--(axis cs:15.5189873417722,1)
--(axis cs:15.4113924050633,1)
--(axis cs:15.3037974683544,1)
--(axis cs:15.1962025316456,1)
--(axis cs:15.0886075949367,1)
--(axis cs:14.9810126582278,1)
--(axis cs:14.873417721519,1)
--(axis cs:14.7658227848101,1)
--(axis cs:14.6582278481013,1)
--(axis cs:14.5506329113924,1)
--(axis cs:14.4430379746835,1)
--(axis cs:14.3354430379747,1)
--(axis cs:14.2278481012658,1)
--(axis cs:14.120253164557,1)
--(axis cs:14.0126582278481,1)
--(axis cs:13.9050632911392,1)
--(axis cs:13.7974683544304,1)
--(axis cs:13.6898734177215,1)
--(axis cs:13.5822784810127,1)
--(axis cs:13.4746835443038,1)
--(axis cs:13.3670886075949,1)
--(axis cs:13.2594936708861,1)
--(axis cs:13.1518987341772,1)
--(axis cs:13.0443037974684,1)
--(axis cs:12.9367088607595,1)
--(axis cs:12.8291139240506,1)
--(axis cs:12.7215189873418,1)
--(axis cs:12.6139240506329,1)
--(axis cs:12.506329113924,1)
--(axis cs:12.3987341772152,1)
--(axis cs:12.2911392405063,1)
--(axis cs:12.1835443037975,1)
--(axis cs:12.0759493670886,1)
--(axis cs:11.9683544303797,1)
--(axis cs:11.8607594936709,1)
--(axis cs:11.753164556962,1)
--(axis cs:11.6455696202532,1)
--(axis cs:11.5379746835443,1)
--(axis cs:11.4303797468354,1)
--(axis cs:11.3227848101266,1)
--(axis cs:11.2151898734177,1)
--(axis cs:11.1075949367089,1)
--(axis cs:11,1)
--cycle;

\path [draw=peru20214597, fill=peru20214597, opacity=0.15]
(axis cs:11,1)
--(axis cs:11,1)
--(axis cs:11.1075949367089,1)
--(axis cs:11.2151898734177,1)
--(axis cs:11.3227848101266,1)
--(axis cs:11.4303797468354,1)
--(axis cs:11.5379746835443,1)
--(axis cs:11.6455696202532,1)
--(axis cs:11.753164556962,1)
--(axis cs:11.8607594936709,1)
--(axis cs:11.9683544303797,1)
--(axis cs:12.0759493670886,1)
--(axis cs:12.1835443037975,1)
--(axis cs:12.2911392405063,1)
--(axis cs:12.3987341772152,1)
--(axis cs:12.506329113924,1)
--(axis cs:12.6139240506329,1)
--(axis cs:12.7215189873418,1)
--(axis cs:12.8291139240506,1)
--(axis cs:12.9367088607595,1)
--(axis cs:13.0443037974684,1)
--(axis cs:13.1518987341772,1)
--(axis cs:13.2594936708861,1)
--(axis cs:13.3670886075949,1)
--(axis cs:13.4746835443038,1)
--(axis cs:13.5822784810127,1)
--(axis cs:13.6898734177215,1)
--(axis cs:13.7974683544304,1)
--(axis cs:13.9050632911392,1)
--(axis cs:14.0126582278481,1)
--(axis cs:14.120253164557,1)
--(axis cs:14.2278481012658,1)
--(axis cs:14.3354430379747,1)
--(axis cs:14.4430379746835,1)
--(axis cs:14.5506329113924,1)
--(axis cs:14.6582278481013,1)
--(axis cs:14.7658227848101,1)
--(axis cs:14.873417721519,1)
--(axis cs:14.9810126582278,1)
--(axis cs:15.0886075949367,1)
--(axis cs:15.1962025316456,1)
--(axis cs:15.3037974683544,0.85)
--(axis cs:15.4113924050633,0.75)
--(axis cs:15.5189873417722,0.75)
--(axis cs:15.626582278481,0.75)
--(axis cs:15.7341772151899,0.75)
--(axis cs:15.8417721518987,0.75)
--(axis cs:15.9493670886076,0.75)
--(axis cs:16.0569620253165,0.75)
--(axis cs:16.1645569620253,0.75)
--(axis cs:16.2721518987342,0.7)
--(axis cs:16.379746835443,0.6)
--(axis cs:16.4873417721519,0.55)
--(axis cs:16.5949367088608,0.55)
--(axis cs:16.7025316455696,0.5)
--(axis cs:16.8101265822785,0.45)
--(axis cs:16.9177215189873,0.45)
--(axis cs:17.0253164556962,0.45)
--(axis cs:17.1329113924051,0.45)
--(axis cs:17.2405063291139,0.4)
--(axis cs:17.3481012658228,0.4)
--(axis cs:17.4556962025316,0.35)
--(axis cs:17.5632911392405,0.35)
--(axis cs:17.6708860759494,0.3)
--(axis cs:17.7784810126582,0.3)
--(axis cs:17.8860759493671,0.3)
--(axis cs:17.993670886076,0.25)
--(axis cs:18.1012658227848,0.2)
--(axis cs:18.2088607594937,0.2)
--(axis cs:18.3164556962025,0.15)
--(axis cs:18.4240506329114,0.1)
--(axis cs:18.5316455696203,0.1)
--(axis cs:18.6392405063291,0.05)
--(axis cs:18.746835443038,0.05)
--(axis cs:18.8544303797468,0)
--(axis cs:18.9620253164557,0)
--(axis cs:19.0696202531646,0)
--(axis cs:19.1772151898734,0)
--(axis cs:19.2848101265823,0)
--(axis cs:19.3924050632911,0)
--(axis cs:19.5,0)
--(axis cs:19.5,0)
--(axis cs:19.5,0)
--(axis cs:19.3924050632911,0)
--(axis cs:19.2848101265823,0)
--(axis cs:19.1772151898734,0)
--(axis cs:19.0696202531646,0)
--(axis cs:18.9620253164557,0)
--(axis cs:18.8544303797468,0.3)
--(axis cs:18.746835443038,0.4)
--(axis cs:18.6392405063291,0.45)
--(axis cs:18.5316455696203,0.5)
--(axis cs:18.4240506329114,0.5)
--(axis cs:18.3164556962025,0.55)
--(axis cs:18.2088607594937,0.6)
--(axis cs:18.1012658227848,0.6)
--(axis cs:17.993670886076,0.65)
--(axis cs:17.8860759493671,0.7)
--(axis cs:17.7784810126582,0.7)
--(axis cs:17.6708860759494,0.7)
--(axis cs:17.5632911392405,0.75)
--(axis cs:17.4556962025316,0.75)
--(axis cs:17.3481012658228,0.8)
--(axis cs:17.2405063291139,0.8)
--(axis cs:17.1329113924051,0.85)
--(axis cs:17.0253164556962,0.85)
--(axis cs:16.9177215189873,0.85)
--(axis cs:16.8101265822785,0.85)
--(axis cs:16.7025316455696,0.9)
--(axis cs:16.5949367088608,0.9)
--(axis cs:16.4873417721519,0.9)
--(axis cs:16.379746835443,0.95)
--(axis cs:16.2721518987342,1)
--(axis cs:16.1645569620253,1)
--(axis cs:16.0569620253165,1)
--(axis cs:15.9493670886076,1)
--(axis cs:15.8417721518987,1)
--(axis cs:15.7341772151899,1)
--(axis cs:15.626582278481,1)
--(axis cs:15.5189873417722,1)
--(axis cs:15.4113924050633,1)
--(axis cs:15.3037974683544,1)
--(axis cs:15.1962025316456,1)
--(axis cs:15.0886075949367,1)
--(axis cs:14.9810126582278,1)
--(axis cs:14.873417721519,1)
--(axis cs:14.7658227848101,1)
--(axis cs:14.6582278481013,1)
--(axis cs:14.5506329113924,1)
--(axis cs:14.4430379746835,1)
--(axis cs:14.3354430379747,1)
--(axis cs:14.2278481012658,1)
--(axis cs:14.120253164557,1)
--(axis cs:14.0126582278481,1)
--(axis cs:13.9050632911392,1)
--(axis cs:13.7974683544304,1)
--(axis cs:13.6898734177215,1)
--(axis cs:13.5822784810127,1)
--(axis cs:13.4746835443038,1)
--(axis cs:13.3670886075949,1)
--(axis cs:13.2594936708861,1)
--(axis cs:13.1518987341772,1)
--(axis cs:13.0443037974684,1)
--(axis cs:12.9367088607595,1)
--(axis cs:12.8291139240506,1)
--(axis cs:12.7215189873418,1)
--(axis cs:12.6139240506329,1)
--(axis cs:12.506329113924,1)
--(axis cs:12.3987341772152,1)
--(axis cs:12.2911392405063,1)
--(axis cs:12.1835443037975,1)
--(axis cs:12.0759493670886,1)
--(axis cs:11.9683544303797,1)
--(axis cs:11.8607594936709,1)
--(axis cs:11.753164556962,1)
--(axis cs:11.6455696202532,1)
--(axis cs:11.5379746835443,1)
--(axis cs:11.4303797468354,1)
--(axis cs:11.3227848101266,1)
--(axis cs:11.2151898734177,1)
--(axis cs:11.1075949367089,1)
--(axis cs:11,1)
--cycle;

\addplot [thick, darkcyan1115178]
table {%
11 0.85
11.1075949367089 0.85
11.2151898734177 0.85
11.3227848101266 0.85
11.4303797468354 0.85
11.5379746835443 0.85
11.6455696202532 0.85
11.753164556962 0.85
11.8607594936709 0.85
11.9683544303797 0.85
12.0759493670886 0.85
12.1835443037975 0.8
12.2911392405063 0.8
12.3987341772152 0.8
12.506329113924 0.8
12.6139240506329 0.8
12.7215189873418 0.8
12.8291139240506 0.8
12.9367088607595 0.8
13.0443037974684 0.8
13.1518987341772 0.8
13.2594936708861 0.8
13.3670886075949 0.8
13.4746835443038 0.8
13.5822784810127 0.8
13.6898734177215 0.75
13.7974683544304 0.75
13.9050632911392 0.75
14.0126582278481 0.75
14.120253164557 0.7
14.2278481012658 0.7
14.3354430379747 0.7
14.4430379746835 0.7
14.5506329113924 0.7
14.6582278481013 0.7
14.7658227848101 0.7
14.873417721519 0.7
14.9810126582278 0.7
15.0886075949367 0.65
15.1962025316456 0.6
15.3037974683544 0.6
15.4113924050633 0.6
15.5189873417722 0.6
15.626582278481 0.6
15.7341772151899 0.6
15.8417721518987 0.55
15.9493670886076 0.55
16.0569620253165 0.55
16.1645569620253 0.55
16.2721518987342 0.55
16.379746835443 0.55
16.4873417721519 0.55
16.5949367088608 0.55
16.7025316455696 0.5
16.8101265822785 0.5
16.9177215189873 0.5
17.0253164556962 0.5
17.1329113924051 0.5
17.2405063291139 0.5
17.3481012658228 0.45
17.4556962025316 0.4
17.5632911392405 0.4
17.6708860759494 0.4
17.7784810126582 0.4
17.8860759493671 0.3
17.993670886076 0.3
18.1012658227848 0.25
18.2088607594937 0.2
18.3164556962025 0.2
18.4240506329114 0.2
18.5316455696203 0.1
18.6392405063291 0.1
18.746835443038 0.1
18.8544303797468 0
18.9620253164557 0
19.0696202531646 0
19.1772151898734 0
19.2848101265823 0
19.3924050632911 0
19.5 0
};
\addlegendentry{ContraBAR}
\addplot [thick, darkorange2221435]
table {%
11 1
11.1075949367089 1
11.2151898734177 1
11.3227848101266 1
11.4303797468354 1
11.5379746835443 1
11.6455696202532 1
11.753164556962 1
11.8607594936709 1
11.9683544303797 1
12.0759493670886 1
12.1835443037975 1
12.2911392405063 1
12.3987341772152 1
12.506329113924 0.975
12.6139240506329 0.95
12.7215189873418 0.95
12.8291139240506 0.95
12.9367088607595 0.95
13.0443037974684 0.95
13.1518987341772 0.925
13.2594936708861 0.925
13.3670886075949 0.925
13.4746835443038 0.9
13.5822784810127 0.9
13.6898734177215 0.9
13.7974683544304 0.9
13.9050632911392 0.875
14.0126582278481 0.85
14.120253164557 0.85
14.2278481012658 0.85
14.3354430379747 0.85
14.4430379746835 0.85
14.5506329113924 0.85
14.6582278481013 0.85
14.7658227848101 0.85
14.873417721519 0.85
14.9810126582278 0.85
15.0886075949367 0.825
15.1962025316456 0.825
15.3037974683544 0.75
15.4113924050633 0.75
15.5189873417722 0.675
15.626582278481 0.65
15.7341772151899 0.6
15.8417721518987 0.55
15.9493670886076 0.475
16.0569620253165 0.475
16.1645569620253 0.475
16.2721518987342 0.475
16.379746835443 0.475
16.4873417721519 0.4
16.5949367088608 0.35
16.7025316455696 0.35
16.8101265822785 0.35
16.9177215189873 0.35
17.0253164556962 0.325
17.1329113924051 0.275
17.2405063291139 0.275
17.3481012658228 0.275
17.4556962025316 0.25
17.5632911392405 0.225
17.6708860759494 0.15
17.7784810126582 0.1
17.8860759493671 0.075
17.993670886076 0.05
18.1012658227848 0.05
18.2088607594937 0.05
18.3164556962025 0.025
18.4240506329114 0.025
18.5316455696203 0
18.6392405063291 0
18.746835443038 0
18.8544303797468 0
18.9620253164557 0
19.0696202531646 0
19.1772151898734 0
19.2848101265823 0
19.3924050632911 0
19.5 0
};
\addlegendentry{VRNN}
\addplot [thick, darkcyan2158115]
table {%
11 1
11.1075949367089 1
11.2151898734177 1
11.3227848101266 1
11.4303797468354 1
11.5379746835443 1
11.6455696202532 1
11.753164556962 1
11.8607594936709 1
11.9683544303797 1
12.0759493670886 1
12.1835443037975 1
12.2911392405063 1
12.3987341772152 1
12.506329113924 1
12.6139240506329 1
12.7215189873418 1
12.8291139240506 1
12.9367088607595 1
13.0443037974684 1
13.1518987341772 1
13.2594936708861 0.975
13.3670886075949 0.975
13.4746835443038 0.975
13.5822784810127 0.975
13.6898734177215 0.975
13.7974683544304 0.975
13.9050632911392 0.975
14.0126582278481 0.95
14.120253164557 0.95
14.2278481012658 0.95
14.3354430379747 0.95
14.4430379746835 0.95
14.5506329113924 0.95
14.6582278481013 0.925
14.7658227848101 0.925
14.873417721519 0.925
14.9810126582278 0.925
15.0886075949367 0.925
15.1962025316456 0.925
15.3037974683544 0.925
15.4113924050633 0.925
15.5189873417722 0.9
15.626582278481 0.875
15.7341772151899 0.875
15.8417721518987 0.875
15.9493670886076 0.85
16.0569620253165 0.85
16.1645569620253 0.8
16.2721518987342 0.8
16.379746835443 0.8
16.4873417721519 0.775
16.5949367088608 0.75
16.7025316455696 0.725
16.8101265822785 0.725
16.9177215189873 0.7
17.0253164556962 0.675
17.1329113924051 0.675
17.2405063291139 0.675
17.3481012658228 0.65
17.4556962025316 0.625
17.5632911392405 0.575
17.6708860759494 0.475
17.7784810126582 0.475
17.8860759493671 0.45
17.993670886076 0.425
18.1012658227848 0.4
18.2088607594937 0.375
18.3164556962025 0.35
18.4240506329114 0.325
18.5316455696203 0.25
18.6392405063291 0.2
18.746835443038 0.15
18.8544303797468 0.075
18.9620253164557 0
19.0696202531646 0
19.1772151898734 0
19.2848101265823 0
19.3924050632911 0
19.5 0
};
\addlegendentry{Blind}
\addplot [thick, chocolate213940]
table {%
11 1
11.1075949367089 1
11.2151898734177 1
11.3227848101266 1
11.4303797468354 1
11.5379746835443 1
11.6455696202532 1
11.753164556962 1
11.8607594936709 1
11.9683544303797 1
12.0759493670886 1
12.1835443037975 1
12.2911392405063 1
12.3987341772152 1
12.506329113924 1
12.6139240506329 1
12.7215189873418 1
12.8291139240506 1
12.9367088607595 1
13.0443037974684 1
13.1518987341772 1
13.2594936708861 1
13.3670886075949 1
13.4746835443038 1
13.5822784810127 1
13.6898734177215 1
13.7974683544304 1
13.9050632911392 1
14.0126582278481 1
14.120253164557 1
14.2278481012658 1
14.3354430379747 1
14.4430379746835 1
14.5506329113924 1
14.6582278481013 1
14.7658227848101 1
14.873417721519 1
14.9810126582278 1
15.0886075949367 1
15.1962025316456 1
15.3037974683544 1
15.4113924050633 1
15.5189873417722 1
15.626582278481 1
15.7341772151899 1
15.8417721518987 0.95
15.9493670886076 0.95
16.0569620253165 0.95
16.1645569620253 0.95
16.2721518987342 0.95
16.379746835443 0.95
16.4873417721519 0.95
16.5949367088608 0.95
16.7025316455696 0.95
16.8101265822785 0.95
16.9177215189873 0.95
17.0253164556962 0.95
17.1329113924051 0.9
17.2405063291139 0.9
17.3481012658228 0.9
17.4556962025316 0.9
17.5632911392405 0.9
17.6708860759494 0.9
17.7784810126582 0.9
17.8860759493671 0.9
17.993670886076 0.65
18.1012658227848 0.6
18.2088607594937 0.5
18.3164556962025 0.35
18.4240506329114 0.15
18.5316455696203 0.15
18.6392405063291 0.1
18.746835443038 0
18.8544303797468 0
18.9620253164557 0
19.0696202531646 0
19.1772151898734 0
19.2848101265823 0
19.3924050632911 0
19.5 0
};
\addlegendentry{COSPA}
\addplot [thick, orchid204120188]
table {%
11 1
11.1075949367089 1
11.2151898734177 1
11.3227848101266 1
11.4303797468354 1
11.5379746835443 1
11.6455696202532 1
11.753164556962 1
11.8607594936709 1
11.9683544303797 1
12.0759493670886 1
12.1835443037975 1
12.2911392405063 1
12.3987341772152 1
12.506329113924 1
12.6139240506329 1
12.7215189873418 1
12.8291139240506 1
12.9367088607595 1
13.0443037974684 1
13.1518987341772 1
13.2594936708861 1
13.3670886075949 1
13.4746835443038 1
13.5822784810127 1
13.6898734177215 1
13.7974683544304 1
13.9050632911392 1
14.0126582278481 1
14.120253164557 1
14.2278481012658 1
14.3354430379747 1
14.4430379746835 1
14.5506329113924 1
14.6582278481013 1
14.7658227848101 1
14.873417721519 1
14.9810126582278 1
15.0886075949367 1
15.1962025316456 1
15.3037974683544 1
15.4113924050633 1
15.5189873417722 1
15.626582278481 1
15.7341772151899 1
15.8417721518987 1
15.9493670886076 1
16.0569620253165 1
16.1645569620253 1
16.2721518987342 1
16.379746835443 1
16.4873417721519 1
16.5949367088608 1
16.7025316455696 1
16.8101265822785 1
16.9177215189873 1
17.0253164556962 1
17.1329113924051 1
17.2405063291139 1
17.3481012658228 1
17.4556962025316 1
17.5632911392405 1
17.6708860759494 1
17.7784810126582 1
17.8860759493671 0.952380952380952
17.993670886076 0.952380952380952
18.1012658227848 0.904761904761905
18.2088607594937 0.904761904761905
18.3164556962025 0.904761904761905
18.4240506329114 0.904761904761905
18.5316455696203 0.857142857142857
18.6392405063291 0.666666666666667
18.746835443038 0.476190476190476
18.8544303797468 0.238095238095238
18.9620253164557 0
19.0696202531646 0
19.1772151898734 0
19.2848101265823 0
19.3924050632911 0
19.5 0
};
\addlegendentry{Oracle}
\addplot [thick, peru20214597]
table {%
11 1
11.1075949367089 1
11.2151898734177 1
11.3227848101266 1
11.4303797468354 1
11.5379746835443 1
11.6455696202532 1
11.753164556962 1
11.8607594936709 1
11.9683544303797 1
12.0759493670886 1
12.1835443037975 1
12.2911392405063 1
12.3987341772152 1
12.506329113924 1
12.6139240506329 1
12.7215189873418 1
12.8291139240506 1
12.9367088607595 1
13.0443037974684 1
13.1518987341772 1
13.2594936708861 1
13.3670886075949 1
13.4746835443038 1
13.5822784810127 1
13.6898734177215 1
13.7974683544304 1
13.9050632911392 1
14.0126582278481 1
14.120253164557 1
14.2278481012658 1
14.3354430379747 1
14.4430379746835 1
14.5506329113924 1
14.6582278481013 1
14.7658227848101 1
14.873417721519 1
14.9810126582278 1
15.0886075949367 1
15.1962025316456 1
15.3037974683544 0.95
15.4113924050633 0.9
15.5189873417722 0.9
15.626582278481 0.9
15.7341772151899 0.9
15.8417721518987 0.9
15.9493670886076 0.9
16.0569620253165 0.9
16.1645569620253 0.9
16.2721518987342 0.85
16.379746835443 0.8
16.4873417721519 0.75
16.5949367088608 0.75
16.7025316455696 0.7
16.8101265822785 0.65
16.9177215189873 0.65
17.0253164556962 0.65
17.1329113924051 0.65
17.2405063291139 0.6
17.3481012658228 0.6
17.4556962025316 0.55
17.5632911392405 0.55
17.6708860759494 0.5
17.7784810126582 0.5
17.8860759493671 0.5
17.993670886076 0.45
18.1012658227848 0.4
18.2088607594937 0.4
18.3164556962025 0.35
18.4240506329114 0.3
18.5316455696203 0.3
18.6392405063291 0.25
18.746835443038 0.2
18.8544303797468 0.15
18.9620253164557 0
19.0696202531646 0
19.1772151898734 0
19.2848101265823 0
19.3924050632911 0
19.5 0
};
\addlegendentry{BOReL}
\end{axis}

\end{tikzpicture}


==> pgf/Rliable/xlrevolvev3estimates.tex <==
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkcyan2158115}{RGB}{2,158,115}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{orchid204120188}{RGB}{204,120,188}
\definecolor{peru20214597}{RGB}{202,145,97}

\begin{groupplot}[
group style={
group size=3 by 1,
y descriptions at=edge left,
}, 
width=\linewidth/3.3, 
]\nextgroupplot[
tick align=outside,
tick pos=left,
title={Median},
x grid style={darkgray176},
xmajorgrids,
xmin=-52, xmax=-15.1606496654749,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.58, ymax=5.58,
ytick style={color=black},
ytick={0,1,2,3,4,5},
yticklabels={ContraBAR,BOReL,VRNN,COSPA,Blind,Oracle}
]
\draw[draw=none,fill=darkcyan1115178,fill opacity=0.75] (axis cs:-46.4358435993195,-0.3) rectangle (axis cs:-38.5802365059852,0.3);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkcyan1115178,fill opacity=0.75}

\draw[draw=none,fill=darkorange2221435,fill opacity=0.75] (axis cs:-41.1120004091263,0.7) rectangle (axis cs:-32.0258815088272,1.3);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange2221435,fill opacity=0.75}

\draw[draw=none,fill=darkcyan2158115,fill opacity=0.75] (axis cs:-25.9656824464798,1.7) rectangle (axis cs:-18.4755211640596,2.3);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkcyan2158115,fill opacity=0.75}

\draw[draw=none,fill=chocolate213940,fill opacity=0.75] (axis cs:-21.6241189143658,2.7) rectangle (axis cs:-16.8628368269205,3.3);
\addlegendimage{ybar,ybar legend,draw=none,fill=chocolate213940,fill opacity=0.75}

\draw[draw=none,fill=orchid204120188,fill opacity=0.75] (axis cs:-50.9850216665268,3.7) rectangle (axis cs:-50.951985490799,4.3);
\addlegendimage{ybar,ybar legend,draw=none,fill=orchid204120188,fill opacity=0.75}

\draw[draw=none,fill=peru20214597,fill opacity=0.75] (axis cs:-23.3558299561739,4.7) rectangle (axis cs:-18.6901208299398,5.3);
\addlegendimage{ybar,ybar legend,draw=none,fill=peru20214597,fill opacity=0.75}

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:-42.4918267822266,-0.28125)
--(axis cs:-42.4918267822266,0.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:-36.4831686019897,0.71875)
--(axis cs:-36.4831686019897,1.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:-21.8917444372177,1.71875)
--(axis cs:-21.8917444372177,2.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:-18.6516311597824,2.71875)
--(axis cs:-18.6516311597824,3.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:-50.9684561347961,3.71875)
--(axis cs:-50.9684561347961,4.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:-20.8858898639679,4.71875)
--(axis cs:-20.8858898639679,5.225);


\nextgroupplot[
tick align=outside,
tick pos=left,
title={IQM},
x grid style={darkgray176},
xmajorgrids,
xmin=-52, xmax=-15.1606496654749,
xtick style={color=black},
ymin=-0.58, ymax=5.58
]
\draw[draw=none,fill=darkcyan1115178,fill opacity=0.75] (axis cs:-46.8250473537445,-0.3) rectangle (axis cs:-37.7202789239883,0.3);
\draw[draw=none,fill=darkorange2221435,fill opacity=0.75] (axis cs:-41.4311135864258,0.7) rectangle (axis cs:-31.1866861038208,1.3);
\draw[draw=none,fill=darkcyan2158115,fill opacity=0.75] (axis cs:-19.2065657310486,1.7) rectangle (axis cs:-16.2158682365417,2.3);
\draw[draw=none,fill=chocolate213940,fill opacity=0.75] (axis cs:-17.9395558338165,2.7) rectangle (axis cs:-16.5985462806225,3.3);
\draw[draw=none,fill=orchid204120188,fill opacity=0.75] (axis cs:-50.9885733423233,3.7) rectangle (axis cs:-50.9504091939926,4.3);
\draw[draw=none,fill=peru20214597,fill opacity=0.75] (axis cs:-20.9576041603088,4.7) rectangle (axis cs:-16.9959100549221,5.3);
\path [draw=black, draw opacity=0.5, semithick]
(axis cs:-42.2603467559814,-0.28125)
--(axis cs:-42.2603467559814,0.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:-36.5046291732788,0.71875)
--(axis cs:-36.5046291732788,1.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:-16.8149101161957,1.71875)
--(axis cs:-16.8149101161957,2.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:-17.2838923549652,2.71875)
--(axis cs:-17.2838923549652,3.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:-50.9705621337891,3.71875)
--(axis cs:-50.9705621337891,4.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:-18.6373333263397,4.71875)
--(axis cs:-18.6373333263397,5.225);


\nextgroupplot[
tick align=outside,
tick pos=left,
title={Mean},
x grid style={darkgray176},
xmajorgrids,
xmin=-52, xmax=-15.1606496654749,
xtick style={color=black},
ymin=-0.58, ymax=5.58
]
\draw[draw=none,fill=darkcyan1115178,fill opacity=0.75] (axis cs:-46.4358435993195,-0.3) rectangle (axis cs:-38.5802365059852,0.3);
\draw[draw=none,fill=darkorange2221435,fill opacity=0.75] (axis cs:-41.1120004091263,0.7) rectangle (axis cs:-32.0258815088272,1.3);
\draw[draw=none,fill=darkcyan2158115,fill opacity=0.75] (axis cs:-25.9656824464798,1.7) rectangle (axis cs:-18.4755211640596,2.3);
\draw[draw=none,fill=chocolate213940,fill opacity=0.75] (axis cs:-21.6241189143658,2.7) rectangle (axis cs:-16.8628368269205,3.3);
\draw[draw=none,fill=orchid204120188,fill opacity=0.75] (axis cs:-50.9850216665268,3.7) rectangle (axis cs:-50.951985490799,4.3);
\draw[draw=none,fill=peru20214597,fill opacity=0.75] (axis cs:-23.3558299561739,4.7) rectangle (axis cs:-18.6901208299398,5.3);
\path [draw=black, draw opacity=0.5, semithick]
(axis cs:-42.4918267822266,-0.28125)
--(axis cs:-42.4918267822266,0.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:-36.4831686019897,0.71875)
--(axis cs:-36.4831686019897,1.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:-21.8917444372177,1.71875)
--(axis cs:-21.8917444372177,2.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:-18.6516311597824,2.71875)
--(axis cs:-18.6516311597824,3.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:-50.9684561347961,3.71875)
--(axis cs:-50.9684561347961,4.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:-20.8858898639679,4.71875)
--(axis cs:-20.8858898639679,5.225);

\end{groupplot}

\end{tikzpicture}


==> pgf/Rliable/xlrevolvev3perfprof.tex <==
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkcyan2158115}{RGB}{2,158,115}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid204120188}{RGB}{204,120,188}
\definecolor{peru20214597}{RGB}{202,145,97}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.09,0.5)},
  anchor=west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Eval reward (\(\displaystyle \tau\))},
xmajorgrids,
xmin=-56.2, xmax=-7.8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Fraction of runs with score \(\displaystyle > \tau\)},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=darkcyan1115178, fill=darkcyan1115178, opacity=0.15]
(axis cs:-54,1)
--(axis cs:-54,0.7)
--(axis cs:-53.4430379746835,0.7)
--(axis cs:-52.8860759493671,0.7)
--(axis cs:-52.3291139240506,0.7)
--(axis cs:-51.7721518987342,0.7)
--(axis cs:-51.2151898734177,0.7)
--(axis cs:-50.6582278481013,0.7)
--(axis cs:-50.1012658227848,0.7)
--(axis cs:-49.5443037974684,0.7)
--(axis cs:-48.9873417721519,0.6)
--(axis cs:-48.4303797468354,0.55)
--(axis cs:-47.873417721519,0.55)
--(axis cs:-47.3164556962025,0.55)
--(axis cs:-46.7594936708861,0.5)
--(axis cs:-46.2025316455696,0.4)
--(axis cs:-45.6455696202532,0.35)
--(axis cs:-45.0886075949367,0.35)
--(axis cs:-44.5316455696203,0.35)
--(axis cs:-43.9746835443038,0.35)
--(axis cs:-43.4177215189873,0.35)
--(axis cs:-42.8607594936709,0.3)
--(axis cs:-42.3037974683544,0.3)
--(axis cs:-41.746835443038,0.25)
--(axis cs:-41.1898734177215,0.25)
--(axis cs:-40.6329113924051,0.25)
--(axis cs:-40.0759493670886,0.25)
--(axis cs:-39.5189873417722,0.2)
--(axis cs:-38.9620253164557,0.2)
--(axis cs:-38.4050632911392,0.2)
--(axis cs:-37.8481012658228,0.1)
--(axis cs:-37.2911392405063,0.1)
--(axis cs:-36.7341772151899,0.1)
--(axis cs:-36.1772151898734,0.1)
--(axis cs:-35.620253164557,0.1)
--(axis cs:-35.0632911392405,0.1)
--(axis cs:-34.5063291139241,0.05)
--(axis cs:-33.9493670886076,0)
--(axis cs:-33.3924050632911,0)
--(axis cs:-32.8354430379747,0)
--(axis cs:-32.2784810126582,0)
--(axis cs:-31.7215189873418,0)
--(axis cs:-31.1645569620253,0)
--(axis cs:-30.6075949367089,0)
--(axis cs:-30.0506329113924,0)
--(axis cs:-29.493670886076,0)
--(axis cs:-28.9367088607595,0)
--(axis cs:-28.379746835443,0)
--(axis cs:-27.8227848101266,0)
--(axis cs:-27.2658227848101,0)
--(axis cs:-26.7088607594937,0)
--(axis cs:-26.1518987341772,0)
--(axis cs:-25.5949367088608,0)
--(axis cs:-25.0379746835443,0)
--(axis cs:-24.4810126582279,0)
--(axis cs:-23.9240506329114,0)
--(axis cs:-23.3670886075949,0)
--(axis cs:-22.8101265822785,0)
--(axis cs:-22.253164556962,0)
--(axis cs:-21.6962025316456,0)
--(axis cs:-21.1392405063291,0)
--(axis cs:-20.5822784810127,0)
--(axis cs:-20.0253164556962,0)
--(axis cs:-19.4683544303797,0)
--(axis cs:-18.9113924050633,0)
--(axis cs:-18.3544303797468,0)
--(axis cs:-17.7974683544304,0)
--(axis cs:-17.2405063291139,0)
--(axis cs:-16.6835443037975,0)
--(axis cs:-16.126582278481,0)
--(axis cs:-15.5696202531646,0)
--(axis cs:-15.0126582278481,0)
--(axis cs:-14.4556962025316,0)
--(axis cs:-13.8987341772152,0)
--(axis cs:-13.3417721518987,0)
--(axis cs:-12.7848101265823,0)
--(axis cs:-12.2278481012658,0)
--(axis cs:-11.6708860759494,0)
--(axis cs:-11.1139240506329,0)
--(axis cs:-10.5569620253165,0)
--(axis cs:-10,0)
--(axis cs:-10,0)
--(axis cs:-10,0)
--(axis cs:-10.5569620253165,0)
--(axis cs:-11.1139240506329,0)
--(axis cs:-11.6708860759494,0)
--(axis cs:-12.2278481012658,0)
--(axis cs:-12.7848101265823,0)
--(axis cs:-13.3417721518987,0)
--(axis cs:-13.8987341772152,0)
--(axis cs:-14.4556962025316,0)
--(axis cs:-15.0126582278481,0)
--(axis cs:-15.5696202531646,0)
--(axis cs:-16.126582278481,0)
--(axis cs:-16.6835443037975,0)
--(axis cs:-17.2405063291139,0)
--(axis cs:-17.7974683544304,0)
--(axis cs:-18.3544303797468,0)
--(axis cs:-18.9113924050633,0)
--(axis cs:-19.4683544303797,0)
--(axis cs:-20.0253164556962,0)
--(axis cs:-20.5822784810127,0)
--(axis cs:-21.1392405063291,0)
--(axis cs:-21.6962025316456,0)
--(axis cs:-22.253164556962,0)
--(axis cs:-22.8101265822785,0)
--(axis cs:-23.3670886075949,0)
--(axis cs:-23.9240506329114,0)
--(axis cs:-24.4810126582279,0.15)
--(axis cs:-25.0379746835443,0.15)
--(axis cs:-25.5949367088608,0.15)
--(axis cs:-26.1518987341772,0.15)
--(axis cs:-26.7088607594937,0.15)
--(axis cs:-27.2658227848101,0.15)
--(axis cs:-27.8227848101266,0.15)
--(axis cs:-28.379746835443,0.15)
--(axis cs:-28.9367088607595,0.15)
--(axis cs:-29.493670886076,0.15)
--(axis cs:-30.0506329113924,0.15)
--(axis cs:-30.6075949367089,0.25)
--(axis cs:-31.1645569620253,0.25)
--(axis cs:-31.7215189873418,0.25)
--(axis cs:-32.2784810126582,0.25)
--(axis cs:-32.8354430379747,0.25)
--(axis cs:-33.3924050632911,0.3)
--(axis cs:-33.9493670886076,0.3)
--(axis cs:-34.5063291139241,0.4)
--(axis cs:-35.0632911392405,0.45)
--(axis cs:-35.620253164557,0.5)
--(axis cs:-36.1772151898734,0.5)
--(axis cs:-36.7341772151899,0.5)
--(axis cs:-37.2911392405063,0.5)
--(axis cs:-37.8481012658228,0.5)
--(axis cs:-38.4050632911392,0.6)
--(axis cs:-38.9620253164557,0.6)
--(axis cs:-39.5189873417722,0.6)
--(axis cs:-40.0759493670886,0.65)
--(axis cs:-40.6329113924051,0.65)
--(axis cs:-41.1898734177215,0.65)
--(axis cs:-41.746835443038,0.65)
--(axis cs:-42.3037974683544,0.7)
--(axis cs:-42.8607594936709,0.7)
--(axis cs:-43.4177215189873,0.75)
--(axis cs:-43.9746835443038,0.75)
--(axis cs:-44.5316455696203,0.75)
--(axis cs:-45.0886075949367,0.75)
--(axis cs:-45.6455696202532,0.75)
--(axis cs:-46.2025316455696,0.8)
--(axis cs:-46.7594936708861,0.9)
--(axis cs:-47.3164556962025,0.9)
--(axis cs:-47.873417721519,0.9)
--(axis cs:-48.4303797468354,0.9)
--(axis cs:-48.9873417721519,0.95)
--(axis cs:-49.5443037974684,1)
--(axis cs:-50.1012658227848,1)
--(axis cs:-50.6582278481013,1)
--(axis cs:-51.2151898734177,1)
--(axis cs:-51.7721518987342,1)
--(axis cs:-52.3291139240506,1)
--(axis cs:-52.8860759493671,1)
--(axis cs:-53.4430379746835,1)
--(axis cs:-54,1)
--cycle;

\path [draw=darkorange2221435, fill=darkorange2221435, opacity=0.15]
(axis cs:-54,1)
--(axis cs:-54,0.85)
--(axis cs:-53.4430379746835,0.85)
--(axis cs:-52.8860759493671,0.85)
--(axis cs:-52.3291139240506,0.85)
--(axis cs:-51.7721518987342,0.85)
--(axis cs:-51.2151898734177,0.85)
--(axis cs:-50.6582278481013,0.85)
--(axis cs:-50.1012658227848,0.75)
--(axis cs:-49.5443037974684,0.75)
--(axis cs:-48.9873417721519,0.75)
--(axis cs:-48.4303797468354,0.75)
--(axis cs:-47.873417721519,0.75)
--(axis cs:-47.3164556962025,0.75)
--(axis cs:-46.7594936708861,0.75)
--(axis cs:-46.2025316455696,0.75)
--(axis cs:-45.6455696202532,0.7)
--(axis cs:-45.0886075949367,0.7)
--(axis cs:-44.5316455696203,0.6)
--(axis cs:-43.9746835443038,0.55)
--(axis cs:-43.4177215189873,0.55)
--(axis cs:-42.8607594936709,0.55)
--(axis cs:-42.3037974683544,0.55)
--(axis cs:-41.746835443038,0.45)
--(axis cs:-41.1898734177215,0.45)
--(axis cs:-40.6329113924051,0.45)
--(axis cs:-40.0759493670886,0.4)
--(axis cs:-39.5189873417722,0.35)
--(axis cs:-38.9620253164557,0.35)
--(axis cs:-38.4050632911392,0.3)
--(axis cs:-37.8481012658228,0.3)
--(axis cs:-37.2911392405063,0.3)
--(axis cs:-36.7341772151899,0.3)
--(axis cs:-36.1772151898734,0.3)
--(axis cs:-35.620253164557,0.25)
--(axis cs:-35.0632911392405,0.25)
--(axis cs:-34.5063291139241,0.2)
--(axis cs:-33.9493670886076,0.15)
--(axis cs:-33.3924050632911,0.15)
--(axis cs:-32.8354430379747,0.15)
--(axis cs:-32.2784810126582,0.15)
--(axis cs:-31.7215189873418,0.15)
--(axis cs:-31.1645569620253,0.15)
--(axis cs:-30.6075949367089,0.15)
--(axis cs:-30.0506329113924,0.15)
--(axis cs:-29.493670886076,0.15)
--(axis cs:-28.9367088607595,0.1)
--(axis cs:-28.379746835443,0.1)
--(axis cs:-27.8227848101266,0)
--(axis cs:-27.2658227848101,0)
--(axis cs:-26.7088607594937,0)
--(axis cs:-26.1518987341772,0)
--(axis cs:-25.5949367088608,0)
--(axis cs:-25.0379746835443,0)
--(axis cs:-24.4810126582279,0)
--(axis cs:-23.9240506329114,0)
--(axis cs:-23.3670886075949,0)
--(axis cs:-22.8101265822785,0)
--(axis cs:-22.253164556962,0)
--(axis cs:-21.6962025316456,0)
--(axis cs:-21.1392405063291,0)
--(axis cs:-20.5822784810127,0)
--(axis cs:-20.0253164556962,0)
--(axis cs:-19.4683544303797,0)
--(axis cs:-18.9113924050633,0)
--(axis cs:-18.3544303797468,0)
--(axis cs:-17.7974683544304,0)
--(axis cs:-17.2405063291139,0)
--(axis cs:-16.6835443037975,0)
--(axis cs:-16.126582278481,0)
--(axis cs:-15.5696202531646,0)
--(axis cs:-15.0126582278481,0)
--(axis cs:-14.4556962025316,0)
--(axis cs:-13.8987341772152,0)
--(axis cs:-13.3417721518987,0)
--(axis cs:-12.7848101265823,0)
--(axis cs:-12.2278481012658,0)
--(axis cs:-11.6708860759494,0)
--(axis cs:-11.1139240506329,0)
--(axis cs:-10.5569620253165,0)
--(axis cs:-10,0)
--(axis cs:-10,0)
--(axis cs:-10,0)
--(axis cs:-10.5569620253165,0)
--(axis cs:-11.1139240506329,0)
--(axis cs:-11.6708860759494,0)
--(axis cs:-12.2278481012658,0)
--(axis cs:-12.7848101265823,0)
--(axis cs:-13.3417721518987,0)
--(axis cs:-13.8987341772152,0)
--(axis cs:-14.4556962025316,0)
--(axis cs:-15.0126582278481,0)
--(axis cs:-15.5696202531646,0)
--(axis cs:-16.126582278481,0)
--(axis cs:-16.6835443037975,0)
--(axis cs:-17.2405063291139,0)
--(axis cs:-17.7974683544304,0.15)
--(axis cs:-18.3544303797468,0.15)
--(axis cs:-18.9113924050633,0.15)
--(axis cs:-19.4683544303797,0.15)
--(axis cs:-20.0253164556962,0.15)
--(axis cs:-20.5822784810127,0.15)
--(axis cs:-21.1392405063291,0.15)
--(axis cs:-21.6962025316456,0.25)
--(axis cs:-22.253164556962,0.25)
--(axis cs:-22.8101265822785,0.35)
--(axis cs:-23.3670886075949,0.35)
--(axis cs:-23.9240506329114,0.35)
--(axis cs:-24.4810126582279,0.35)
--(axis cs:-25.0379746835443,0.35)
--(axis cs:-25.5949367088608,0.35)
--(axis cs:-26.1518987341772,0.35)
--(axis cs:-26.7088607594937,0.35)
--(axis cs:-27.2658227848101,0.35)
--(axis cs:-27.8227848101266,0.35)
--(axis cs:-28.379746835443,0.5)
--(axis cs:-28.9367088607595,0.5)
--(axis cs:-29.493670886076,0.6)
--(axis cs:-30.0506329113924,0.6)
--(axis cs:-30.6075949367089,0.6)
--(axis cs:-31.1645569620253,0.6)
--(axis cs:-31.7215189873418,0.6)
--(axis cs:-32.2784810126582,0.6)
--(axis cs:-32.8354430379747,0.6)
--(axis cs:-33.3924050632911,0.6)
--(axis cs:-33.9493670886076,0.6)
--(axis cs:-34.5063291139241,0.65)
--(axis cs:-35.0632911392405,0.7)
--(axis cs:-35.620253164557,0.7)
--(axis cs:-36.1772151898734,0.75)
--(axis cs:-36.7341772151899,0.75)
--(axis cs:-37.2911392405063,0.75)
--(axis cs:-37.8481012658228,0.75)
--(axis cs:-38.4050632911392,0.75)
--(axis cs:-38.9620253164557,0.8)
--(axis cs:-39.5189873417722,0.8)
--(axis cs:-40.0759493670886,0.8)
--(axis cs:-40.6329113924051,0.85)
--(axis cs:-41.1898734177215,0.85)
--(axis cs:-41.746835443038,0.85)
--(axis cs:-42.3037974683544,0.95)
--(axis cs:-42.8607594936709,0.95)
--(axis cs:-43.4177215189873,0.95)
--(axis cs:-43.9746835443038,0.95)
--(axis cs:-44.5316455696203,0.95)
--(axis cs:-45.0886075949367,1)
--(axis cs:-45.6455696202532,1)
--(axis cs:-46.2025316455696,1)
--(axis cs:-46.7594936708861,1)
--(axis cs:-47.3164556962025,1)
--(axis cs:-47.873417721519,1)
--(axis cs:-48.4303797468354,1)
--(axis cs:-48.9873417721519,1)
--(axis cs:-49.5443037974684,1)
--(axis cs:-50.1012658227848,1)
--(axis cs:-50.6582278481013,1)
--(axis cs:-51.2151898734177,1)
--(axis cs:-51.7721518987342,1)
--(axis cs:-52.3291139240506,1)
--(axis cs:-52.8860759493671,1)
--(axis cs:-53.4430379746835,1)
--(axis cs:-54,1)
--cycle;

\path [draw=darkcyan2158115, fill=darkcyan2158115, opacity=0.15]
(axis cs:-54,1)
--(axis cs:-54,0.925)
--(axis cs:-53.4430379746835,0.925)
--(axis cs:-52.8860759493671,0.925)
--(axis cs:-52.3291139240506,0.925)
--(axis cs:-51.7721518987342,0.925)
--(axis cs:-51.2151898734177,0.925)
--(axis cs:-50.6582278481013,0.925)
--(axis cs:-50.1012658227848,0.925)
--(axis cs:-49.5443037974684,0.875)
--(axis cs:-48.9873417721519,0.825)
--(axis cs:-48.4303797468354,0.825)
--(axis cs:-47.873417721519,0.825)
--(axis cs:-47.3164556962025,0.825)
--(axis cs:-46.7594936708861,0.825)
--(axis cs:-46.2025316455696,0.8)
--(axis cs:-45.6455696202532,0.775)
--(axis cs:-45.0886075949367,0.775)
--(axis cs:-44.5316455696203,0.775)
--(axis cs:-43.9746835443038,0.775)
--(axis cs:-43.4177215189873,0.775)
--(axis cs:-42.8607594936709,0.775)
--(axis cs:-42.3037974683544,0.775)
--(axis cs:-41.746835443038,0.775)
--(axis cs:-41.1898734177215,0.775)
--(axis cs:-40.6329113924051,0.775)
--(axis cs:-40.0759493670886,0.775)
--(axis cs:-39.5189873417722,0.775)
--(axis cs:-38.9620253164557,0.775)
--(axis cs:-38.4050632911392,0.775)
--(axis cs:-37.8481012658228,0.775)
--(axis cs:-37.2911392405063,0.775)
--(axis cs:-36.7341772151899,0.775)
--(axis cs:-36.1772151898734,0.775)
--(axis cs:-35.620253164557,0.775)
--(axis cs:-35.0632911392405,0.775)
--(axis cs:-34.5063291139241,0.775)
--(axis cs:-33.9493670886076,0.775)
--(axis cs:-33.3924050632911,0.775)
--(axis cs:-32.8354430379747,0.775)
--(axis cs:-32.2784810126582,0.775)
--(axis cs:-31.7215189873418,0.775)
--(axis cs:-31.1645569620253,0.775)
--(axis cs:-30.6075949367089,0.775)
--(axis cs:-30.0506329113924,0.775)
--(axis cs:-29.493670886076,0.725)
--(axis cs:-28.9367088607595,0.725)
--(axis cs:-28.379746835443,0.725)
--(axis cs:-27.8227848101266,0.725)
--(axis cs:-27.2658227848101,0.725)
--(axis cs:-26.7088607594937,0.725)
--(axis cs:-26.1518987341772,0.725)
--(axis cs:-25.5949367088608,0.7)
--(axis cs:-25.0379746835443,0.675)
--(axis cs:-24.4810126582279,0.65)
--(axis cs:-23.9240506329114,0.65)
--(axis cs:-23.3670886075949,0.65)
--(axis cs:-22.8101265822785,0.65)
--(axis cs:-22.253164556962,0.6)
--(axis cs:-21.6962025316456,0.6)
--(axis cs:-21.1392405063291,0.6)
--(axis cs:-20.5822784810127,0.6)
--(axis cs:-20.0253164556962,0.6)
--(axis cs:-19.4683544303797,0.6)
--(axis cs:-18.9113924050633,0.575)
--(axis cs:-18.3544303797468,0.575)
--(axis cs:-17.7974683544304,0.55)
--(axis cs:-17.2405063291139,0.475)
--(axis cs:-16.6835443037975,0.375)
--(axis cs:-16.126582278481,0.25)
--(axis cs:-15.5696202531646,0.075)
--(axis cs:-15.0126582278481,0)
--(axis cs:-14.4556962025316,0)
--(axis cs:-13.8987341772152,0)
--(axis cs:-13.3417721518987,0)
--(axis cs:-12.7848101265823,0)
--(axis cs:-12.2278481012658,0)
--(axis cs:-11.6708860759494,0)
--(axis cs:-11.1139240506329,0)
--(axis cs:-10.5569620253165,0)
--(axis cs:-10,0)
--(axis cs:-10,0)
--(axis cs:-10,0)
--(axis cs:-10.5569620253165,0)
--(axis cs:-11.1139240506329,0)
--(axis cs:-11.6708860759494,0)
--(axis cs:-12.2278481012658,0)
--(axis cs:-12.7848101265823,0)
--(axis cs:-13.3417721518987,0)
--(axis cs:-13.8987341772152,0)
--(axis cs:-14.4556962025316,0.075)
--(axis cs:-15.0126582278481,0.15)
--(axis cs:-15.5696202531646,0.3)
--(axis cs:-16.126582278481,0.55)
--(axis cs:-16.6835443037975,0.675)
--(axis cs:-17.2405063291139,0.775)
--(axis cs:-17.7974683544304,0.825)
--(axis cs:-18.3544303797468,0.85)
--(axis cs:-18.9113924050633,0.85)
--(axis cs:-19.4683544303797,0.875)
--(axis cs:-20.0253164556962,0.875)
--(axis cs:-20.5822784810127,0.875)
--(axis cs:-21.1392405063291,0.875)
--(axis cs:-21.6962025316456,0.875)
--(axis cs:-22.253164556962,0.875)
--(axis cs:-22.8101265822785,0.9)
--(axis cs:-23.3670886075949,0.9)
--(axis cs:-23.9240506329114,0.9)
--(axis cs:-24.4810126582279,0.9)
--(axis cs:-25.0379746835443,0.900624999999997)
--(axis cs:-25.5949367088608,0.925)
--(axis cs:-26.1518987341772,0.95)
--(axis cs:-26.7088607594937,0.95)
--(axis cs:-27.2658227848101,0.95)
--(axis cs:-27.8227848101266,0.95)
--(axis cs:-28.379746835443,0.95)
--(axis cs:-28.9367088607595,0.95)
--(axis cs:-29.493670886076,0.95)
--(axis cs:-30.0506329113924,0.975)
--(axis cs:-30.6075949367089,0.975)
--(axis cs:-31.1645569620253,0.975)
--(axis cs:-31.7215189873418,0.975)
--(axis cs:-32.2784810126582,0.975)
--(axis cs:-32.8354430379747,0.975)
--(axis cs:-33.3924050632911,0.975)
--(axis cs:-33.9493670886076,0.975)
--(axis cs:-34.5063291139241,0.975)
--(axis cs:-35.0632911392405,0.975)
--(axis cs:-35.620253164557,0.975)
--(axis cs:-36.1772151898734,0.975)
--(axis cs:-36.7341772151899,0.975)
--(axis cs:-37.2911392405063,0.975)
--(axis cs:-37.8481012658228,0.975)
--(axis cs:-38.4050632911392,0.975)
--(axis cs:-38.9620253164557,0.975)
--(axis cs:-39.5189873417722,0.975)
--(axis cs:-40.0759493670886,0.975)
--(axis cs:-40.6329113924051,0.975)
--(axis cs:-41.1898734177215,0.975)
--(axis cs:-41.746835443038,0.975)
--(axis cs:-42.3037974683544,0.975)
--(axis cs:-42.8607594936709,0.975)
--(axis cs:-43.4177215189873,0.975)
--(axis cs:-43.9746835443038,0.975)
--(axis cs:-44.5316455696203,0.975)
--(axis cs:-45.0886075949367,0.975)
--(axis cs:-45.6455696202532,0.975)
--(axis cs:-46.2025316455696,0.975)
--(axis cs:-46.7594936708861,1)
--(axis cs:-47.3164556962025,1)
--(axis cs:-47.873417721519,1)
--(axis cs:-48.4303797468354,1)
--(axis cs:-48.9873417721519,1)
--(axis cs:-49.5443037974684,1)
--(axis cs:-50.1012658227848,1)
--(axis cs:-50.6582278481013,1)
--(axis cs:-51.2151898734177,1)
--(axis cs:-51.7721518987342,1)
--(axis cs:-52.3291139240506,1)
--(axis cs:-52.8860759493671,1)
--(axis cs:-53.4430379746835,1)
--(axis cs:-54,1)
--cycle;

\path [draw=chocolate213940, fill=chocolate213940, opacity=0.15]
(axis cs:-54,1)
--(axis cs:-54,0.925)
--(axis cs:-53.4430379746835,0.925)
--(axis cs:-52.8860759493671,0.925)
--(axis cs:-52.3291139240506,0.925)
--(axis cs:-51.7721518987342,0.925)
--(axis cs:-51.2151898734177,0.925)
--(axis cs:-50.6582278481013,0.925)
--(axis cs:-50.1012658227848,0.925)
--(axis cs:-49.5443037974684,0.925)
--(axis cs:-48.9873417721519,0.925)
--(axis cs:-48.4303797468354,0.925)
--(axis cs:-47.873417721519,0.925)
--(axis cs:-47.3164556962025,0.925)
--(axis cs:-46.7594936708861,0.925)
--(axis cs:-46.2025316455696,0.925)
--(axis cs:-45.6455696202532,0.925)
--(axis cs:-45.0886075949367,0.925)
--(axis cs:-44.5316455696203,0.925)
--(axis cs:-43.9746835443038,0.925)
--(axis cs:-43.4177215189873,0.925)
--(axis cs:-42.8607594936709,0.925)
--(axis cs:-42.3037974683544,0.925)
--(axis cs:-41.746835443038,0.925)
--(axis cs:-41.1898734177215,0.925)
--(axis cs:-40.6329113924051,0.925)
--(axis cs:-40.0759493670886,0.925)
--(axis cs:-39.5189873417722,0.925)
--(axis cs:-38.9620253164557,0.925)
--(axis cs:-38.4050632911392,0.925)
--(axis cs:-37.8481012658228,0.925)
--(axis cs:-37.2911392405063,0.925)
--(axis cs:-36.7341772151899,0.925)
--(axis cs:-36.1772151898734,0.925)
--(axis cs:-35.620253164557,0.925)
--(axis cs:-35.0632911392405,0.925)
--(axis cs:-34.5063291139241,0.925)
--(axis cs:-33.9493670886076,0.925)
--(axis cs:-33.3924050632911,0.925)
--(axis cs:-32.8354430379747,0.925)
--(axis cs:-32.2784810126582,0.925)
--(axis cs:-31.7215189873418,0.925)
--(axis cs:-31.1645569620253,0.925)
--(axis cs:-30.6075949367089,0.925)
--(axis cs:-30.0506329113924,0.925)
--(axis cs:-29.493670886076,0.925)
--(axis cs:-28.9367088607595,0.925)
--(axis cs:-28.379746835443,0.925)
--(axis cs:-27.8227848101266,0.925)
--(axis cs:-27.2658227848101,0.925)
--(axis cs:-26.7088607594937,0.925)
--(axis cs:-26.1518987341772,0.925)
--(axis cs:-25.5949367088608,0.925)
--(axis cs:-25.0379746835443,0.925)
--(axis cs:-24.4810126582279,0.925)
--(axis cs:-23.9240506329114,0.925)
--(axis cs:-23.3670886075949,0.875)
--(axis cs:-22.8101265822785,0.875)
--(axis cs:-22.253164556962,0.875)
--(axis cs:-21.6962025316456,0.825)
--(axis cs:-21.1392405063291,0.825)
--(axis cs:-20.5822784810127,0.825)
--(axis cs:-20.0253164556962,0.775)
--(axis cs:-19.4683544303797,0.725)
--(axis cs:-18.9113924050633,0.65)
--(axis cs:-18.3544303797468,0.575)
--(axis cs:-17.7974683544304,0.45)
--(axis cs:-17.2405063291139,0.35)
--(axis cs:-16.6835443037975,0.225)
--(axis cs:-16.126582278481,0.125)
--(axis cs:-15.5696202531646,0.075)
--(axis cs:-15.0126582278481,0.05)
--(axis cs:-14.4556962025316,0)
--(axis cs:-13.8987341772152,0)
--(axis cs:-13.3417721518987,0)
--(axis cs:-12.7848101265823,0)
--(axis cs:-12.2278481012658,0)
--(axis cs:-11.6708860759494,0)
--(axis cs:-11.1139240506329,0)
--(axis cs:-10.5569620253165,0)
--(axis cs:-10,0)
--(axis cs:-10,0)
--(axis cs:-10,0)
--(axis cs:-10.5569620253165,0)
--(axis cs:-11.1139240506329,0)
--(axis cs:-11.6708860759494,0)
--(axis cs:-12.2278481012658,0)
--(axis cs:-12.7848101265823,0)
--(axis cs:-13.3417721518987,0)
--(axis cs:-13.8987341772152,0.075)
--(axis cs:-14.4556962025316,0.15)
--(axis cs:-15.0126582278481,0.275)
--(axis cs:-15.5696202531646,0.3)
--(axis cs:-16.126582278481,0.4)
--(axis cs:-16.6835443037975,0.525)
--(axis cs:-17.2405063291139,0.65)
--(axis cs:-17.7974683544304,0.75)
--(axis cs:-18.3544303797468,0.85)
--(axis cs:-18.9113924050633,0.925)
--(axis cs:-19.4683544303797,0.95)
--(axis cs:-20.0253164556962,0.975)
--(axis cs:-20.5822784810127,1)
--(axis cs:-21.1392405063291,1)
--(axis cs:-21.6962025316456,1)
--(axis cs:-22.253164556962,1)
--(axis cs:-22.8101265822785,1)
--(axis cs:-23.3670886075949,1)
--(axis cs:-23.9240506329114,1)
--(axis cs:-24.4810126582279,1)
--(axis cs:-25.0379746835443,1)
--(axis cs:-25.5949367088608,1)
--(axis cs:-26.1518987341772,1)
--(axis cs:-26.7088607594937,1)
--(axis cs:-27.2658227848101,1)
--(axis cs:-27.8227848101266,1)
--(axis cs:-28.379746835443,1)
--(axis cs:-28.9367088607595,1)
--(axis cs:-29.493670886076,1)
--(axis cs:-30.0506329113924,1)
--(axis cs:-30.6075949367089,1)
--(axis cs:-31.1645569620253,1)
--(axis cs:-31.7215189873418,1)
--(axis cs:-32.2784810126582,1)
--(axis cs:-32.8354430379747,1)
--(axis cs:-33.3924050632911,1)
--(axis cs:-33.9493670886076,1)
--(axis cs:-34.5063291139241,1)
--(axis cs:-35.0632911392405,1)
--(axis cs:-35.620253164557,1)
--(axis cs:-36.1772151898734,1)
--(axis cs:-36.7341772151899,1)
--(axis cs:-37.2911392405063,1)
--(axis cs:-37.8481012658228,1)
--(axis cs:-38.4050632911392,1)
--(axis cs:-38.9620253164557,1)
--(axis cs:-39.5189873417722,1)
--(axis cs:-40.0759493670886,1)
--(axis cs:-40.6329113924051,1)
--(axis cs:-41.1898734177215,1)
--(axis cs:-41.746835443038,1)
--(axis cs:-42.3037974683544,1)
--(axis cs:-42.8607594936709,1)
--(axis cs:-43.4177215189873,1)
--(axis cs:-43.9746835443038,1)
--(axis cs:-44.5316455696203,1)
--(axis cs:-45.0886075949367,1)
--(axis cs:-45.6455696202532,1)
--(axis cs:-46.2025316455696,1)
--(axis cs:-46.7594936708861,1)
--(axis cs:-47.3164556962025,1)
--(axis cs:-47.873417721519,1)
--(axis cs:-48.4303797468354,1)
--(axis cs:-48.9873417721519,1)
--(axis cs:-49.5443037974684,1)
--(axis cs:-50.1012658227848,1)
--(axis cs:-50.6582278481013,1)
--(axis cs:-51.2151898734177,1)
--(axis cs:-51.7721518987342,1)
--(axis cs:-52.3291139240506,1)
--(axis cs:-52.8860759493671,1)
--(axis cs:-53.4430379746835,1)
--(axis cs:-54,1)
--cycle;

\path [draw=orchid204120188, fill=orchid204120188, opacity=0.15]
(axis cs:-54,1)
--(axis cs:-54,1)
--(axis cs:-53.4430379746835,1)
--(axis cs:-52.8860759493671,1)
--(axis cs:-52.3291139240506,1)
--(axis cs:-51.7721518987342,1)
--(axis cs:-51.2151898734177,1)
--(axis cs:-50.6582278481013,0)
--(axis cs:-50.1012658227848,0)
--(axis cs:-49.5443037974684,0)
--(axis cs:-48.9873417721519,0)
--(axis cs:-48.4303797468354,0)
--(axis cs:-47.873417721519,0)
--(axis cs:-47.3164556962025,0)
--(axis cs:-46.7594936708861,0)
--(axis cs:-46.2025316455696,0)
--(axis cs:-45.6455696202532,0)
--(axis cs:-45.0886075949367,0)
--(axis cs:-44.5316455696203,0)
--(axis cs:-43.9746835443038,0)
--(axis cs:-43.4177215189873,0)
--(axis cs:-42.8607594936709,0)
--(axis cs:-42.3037974683544,0)
--(axis cs:-41.746835443038,0)
--(axis cs:-41.1898734177215,0)
--(axis cs:-40.6329113924051,0)
--(axis cs:-40.0759493670886,0)
--(axis cs:-39.5189873417722,0)
--(axis cs:-38.9620253164557,0)
--(axis cs:-38.4050632911392,0)
--(axis cs:-37.8481012658228,0)
--(axis cs:-37.2911392405063,0)
--(axis cs:-36.7341772151899,0)
--(axis cs:-36.1772151898734,0)
--(axis cs:-35.620253164557,0)
--(axis cs:-35.0632911392405,0)
--(axis cs:-34.5063291139241,0)
--(axis cs:-33.9493670886076,0)
--(axis cs:-33.3924050632911,0)
--(axis cs:-32.8354430379747,0)
--(axis cs:-32.2784810126582,0)
--(axis cs:-31.7215189873418,0)
--(axis cs:-31.1645569620253,0)
--(axis cs:-30.6075949367089,0)
--(axis cs:-30.0506329113924,0)
--(axis cs:-29.493670886076,0)
--(axis cs:-28.9367088607595,0)
--(axis cs:-28.379746835443,0)
--(axis cs:-27.8227848101266,0)
--(axis cs:-27.2658227848101,0)
--(axis cs:-26.7088607594937,0)
--(axis cs:-26.1518987341772,0)
--(axis cs:-25.5949367088608,0)
--(axis cs:-25.0379746835443,0)
--(axis cs:-24.4810126582279,0)
--(axis cs:-23.9240506329114,0)
--(axis cs:-23.3670886075949,0)
--(axis cs:-22.8101265822785,0)
--(axis cs:-22.253164556962,0)
--(axis cs:-21.6962025316456,0)
--(axis cs:-21.1392405063291,0)
--(axis cs:-20.5822784810127,0)
--(axis cs:-20.0253164556962,0)
--(axis cs:-19.4683544303797,0)
--(axis cs:-18.9113924050633,0)
--(axis cs:-18.3544303797468,0)
--(axis cs:-17.7974683544304,0)
--(axis cs:-17.2405063291139,0)
--(axis cs:-16.6835443037975,0)
--(axis cs:-16.126582278481,0)
--(axis cs:-15.5696202531646,0)
--(axis cs:-15.0126582278481,0)
--(axis cs:-14.4556962025316,0)
--(axis cs:-13.8987341772152,0)
--(axis cs:-13.3417721518987,0)
--(axis cs:-12.7848101265823,0)
--(axis cs:-12.2278481012658,0)
--(axis cs:-11.6708860759494,0)
--(axis cs:-11.1139240506329,0)
--(axis cs:-10.5569620253165,0)
--(axis cs:-10,0)
--(axis cs:-10,0)
--(axis cs:-10,0)
--(axis cs:-10.5569620253165,0)
--(axis cs:-11.1139240506329,0)
--(axis cs:-11.6708860759494,0)
--(axis cs:-12.2278481012658,0)
--(axis cs:-12.7848101265823,0)
--(axis cs:-13.3417721518987,0)
--(axis cs:-13.8987341772152,0)
--(axis cs:-14.4556962025316,0)
--(axis cs:-15.0126582278481,0)
--(axis cs:-15.5696202531646,0)
--(axis cs:-16.126582278481,0)
--(axis cs:-16.6835443037975,0)
--(axis cs:-17.2405063291139,0)
--(axis cs:-17.7974683544304,0)
--(axis cs:-18.3544303797468,0)
--(axis cs:-18.9113924050633,0)
--(axis cs:-19.4683544303797,0)
--(axis cs:-20.0253164556962,0)
--(axis cs:-20.5822784810127,0)
--(axis cs:-21.1392405063291,0)
--(axis cs:-21.6962025316456,0)
--(axis cs:-22.253164556962,0)
--(axis cs:-22.8101265822785,0)
--(axis cs:-23.3670886075949,0)
--(axis cs:-23.9240506329114,0)
--(axis cs:-24.4810126582279,0)
--(axis cs:-25.0379746835443,0)
--(axis cs:-25.5949367088608,0)
--(axis cs:-26.1518987341772,0)
--(axis cs:-26.7088607594937,0)
--(axis cs:-27.2658227848101,0)
--(axis cs:-27.8227848101266,0)
--(axis cs:-28.379746835443,0)
--(axis cs:-28.9367088607595,0)
--(axis cs:-29.493670886076,0)
--(axis cs:-30.0506329113924,0)
--(axis cs:-30.6075949367089,0)
--(axis cs:-31.1645569620253,0)
--(axis cs:-31.7215189873418,0)
--(axis cs:-32.2784810126582,0)
--(axis cs:-32.8354430379747,0)
--(axis cs:-33.3924050632911,0)
--(axis cs:-33.9493670886076,0)
--(axis cs:-34.5063291139241,0)
--(axis cs:-35.0632911392405,0)
--(axis cs:-35.620253164557,0)
--(axis cs:-36.1772151898734,0)
--(axis cs:-36.7341772151899,0)
--(axis cs:-37.2911392405063,0)
--(axis cs:-37.8481012658228,0)
--(axis cs:-38.4050632911392,0)
--(axis cs:-38.9620253164557,0)
--(axis cs:-39.5189873417722,0)
--(axis cs:-40.0759493670886,0)
--(axis cs:-40.6329113924051,0)
--(axis cs:-41.1898734177215,0)
--(axis cs:-41.746835443038,0)
--(axis cs:-42.3037974683544,0)
--(axis cs:-42.8607594936709,0)
--(axis cs:-43.4177215189873,0)
--(axis cs:-43.9746835443038,0)
--(axis cs:-44.5316455696203,0)
--(axis cs:-45.0886075949367,0)
--(axis cs:-45.6455696202532,0)
--(axis cs:-46.2025316455696,0)
--(axis cs:-46.7594936708861,0)
--(axis cs:-47.3164556962025,0)
--(axis cs:-47.873417721519,0)
--(axis cs:-48.4303797468354,0)
--(axis cs:-48.9873417721519,0)
--(axis cs:-49.5443037974684,0)
--(axis cs:-50.1012658227848,0)
--(axis cs:-50.6582278481013,0)
--(axis cs:-51.2151898734177,1)
--(axis cs:-51.7721518987342,1)
--(axis cs:-52.3291139240506,1)
--(axis cs:-52.8860759493671,1)
--(axis cs:-53.4430379746835,1)
--(axis cs:-54,1)
--cycle;

\path [draw=peru20214597, fill=peru20214597, opacity=0.15]
(axis cs:-54,1)
--(axis cs:-54,1)
--(axis cs:-53.4430379746835,1)
--(axis cs:-52.8860759493671,1)
--(axis cs:-52.3291139240506,1)
--(axis cs:-51.7721518987342,1)
--(axis cs:-51.2151898734177,1)
--(axis cs:-50.6582278481013,1)
--(axis cs:-50.1012658227848,1)
--(axis cs:-49.5443037974684,1)
--(axis cs:-48.9873417721519,1)
--(axis cs:-48.4303797468354,1)
--(axis cs:-47.873417721519,1)
--(axis cs:-47.3164556962025,1)
--(axis cs:-46.7594936708861,1)
--(axis cs:-46.2025316455696,1)
--(axis cs:-45.6455696202532,1)
--(axis cs:-45.0886075949367,1)
--(axis cs:-44.5316455696203,1)
--(axis cs:-43.9746835443038,1)
--(axis cs:-43.4177215189873,0.925)
--(axis cs:-42.8607594936709,0.925)
--(axis cs:-42.3037974683544,0.925)
--(axis cs:-41.746835443038,0.925)
--(axis cs:-41.1898734177215,0.925)
--(axis cs:-40.6329113924051,0.875)
--(axis cs:-40.0759493670886,0.825)
--(axis cs:-39.5189873417722,0.825)
--(axis cs:-38.9620253164557,0.825)
--(axis cs:-38.4050632911392,0.825)
--(axis cs:-37.8481012658228,0.825)
--(axis cs:-37.2911392405063,0.825)
--(axis cs:-36.7341772151899,0.825)
--(axis cs:-36.1772151898734,0.825)
--(axis cs:-35.620253164557,0.825)
--(axis cs:-35.0632911392405,0.825)
--(axis cs:-34.5063291139241,0.825)
--(axis cs:-33.9493670886076,0.825)
--(axis cs:-33.3924050632911,0.825)
--(axis cs:-32.8354430379747,0.8)
--(axis cs:-32.2784810126582,0.8)
--(axis cs:-31.7215189873418,0.8)
--(axis cs:-31.1645569620253,0.775)
--(axis cs:-30.6075949367089,0.775)
--(axis cs:-30.0506329113924,0.775)
--(axis cs:-29.493670886076,0.775)
--(axis cs:-28.9367088607595,0.775)
--(axis cs:-28.379746835443,0.775)
--(axis cs:-27.8227848101266,0.775)
--(axis cs:-27.2658227848101,0.725)
--(axis cs:-26.7088607594937,0.725)
--(axis cs:-26.1518987341772,0.725)
--(axis cs:-25.5949367088608,0.675)
--(axis cs:-25.0379746835443,0.625)
--(axis cs:-24.4810126582279,0.625)
--(axis cs:-23.9240506329114,0.625)
--(axis cs:-23.3670886075949,0.6)
--(axis cs:-22.8101265822785,0.575)
--(axis cs:-22.253164556962,0.575)
--(axis cs:-21.6962025316456,0.525)
--(axis cs:-21.1392405063291,0.525)
--(axis cs:-20.5822784810127,0.5)
--(axis cs:-20.0253164556962,0.475)
--(axis cs:-19.4683544303797,0.425)
--(axis cs:-18.9113924050633,0.375)
--(axis cs:-18.3544303797468,0.375)
--(axis cs:-17.7974683544304,0.3)
--(axis cs:-17.2405063291139,0.275)
--(axis cs:-16.6835443037975,0.2)
--(axis cs:-16.126582278481,0.2)
--(axis cs:-15.5696202531646,0.125)
--(axis cs:-15.0126582278481,0.1)
--(axis cs:-14.4556962025316,0.05)
--(axis cs:-13.8987341772152,0)
--(axis cs:-13.3417721518987,0)
--(axis cs:-12.7848101265823,0)
--(axis cs:-12.2278481012658,0)
--(axis cs:-11.6708860759494,0)
--(axis cs:-11.1139240506329,0)
--(axis cs:-10.5569620253165,0)
--(axis cs:-10,0)
--(axis cs:-10,0)
--(axis cs:-10,0)
--(axis cs:-10.5569620253165,0)
--(axis cs:-11.1139240506329,0)
--(axis cs:-11.6708860759494,0)
--(axis cs:-12.2278481012658,0)
--(axis cs:-12.7848101265823,0)
--(axis cs:-13.3417721518987,0)
--(axis cs:-13.8987341772152,0.15)
--(axis cs:-14.4556962025316,0.275)
--(axis cs:-15.0126582278481,0.325)
--(axis cs:-15.5696202531646,0.4)
--(axis cs:-16.126582278481,0.475)
--(axis cs:-16.6835443037975,0.5)
--(axis cs:-17.2405063291139,0.575)
--(axis cs:-17.7974683544304,0.6)
--(axis cs:-18.3544303797468,0.675)
--(axis cs:-18.9113924050633,0.675)
--(axis cs:-19.4683544303797,0.725)
--(axis cs:-20.0253164556962,0.775)
--(axis cs:-20.5822784810127,0.8)
--(axis cs:-21.1392405063291,0.825)
--(axis cs:-21.6962025316456,0.825)
--(axis cs:-22.253164556962,0.85)
--(axis cs:-22.8101265822785,0.85)
--(axis cs:-23.3670886075949,0.875)
--(axis cs:-23.9240506329114,0.9)
--(axis cs:-24.4810126582279,0.9)
--(axis cs:-25.0379746835443,0.9)
--(axis cs:-25.5949367088608,0.925)
--(axis cs:-26.1518987341772,0.95)
--(axis cs:-26.7088607594937,0.95)
--(axis cs:-27.2658227848101,0.95)
--(axis cs:-27.8227848101266,0.975)
--(axis cs:-28.379746835443,0.975)
--(axis cs:-28.9367088607595,0.975)
--(axis cs:-29.493670886076,0.975)
--(axis cs:-30.0506329113924,0.975)
--(axis cs:-30.6075949367089,0.975)
--(axis cs:-31.1645569620253,0.975)
--(axis cs:-31.7215189873418,0.975)
--(axis cs:-32.2784810126582,0.975)
--(axis cs:-32.8354430379747,0.975)
--(axis cs:-33.3924050632911,1)
--(axis cs:-33.9493670886076,1)
--(axis cs:-34.5063291139241,1)
--(axis cs:-35.0632911392405,1)
--(axis cs:-35.620253164557,1)
--(axis cs:-36.1772151898734,1)
--(axis cs:-36.7341772151899,1)
--(axis cs:-37.2911392405063,1)
--(axis cs:-37.8481012658228,1)
--(axis cs:-38.4050632911392,1)
--(axis cs:-38.9620253164557,1)
--(axis cs:-39.5189873417722,1)
--(axis cs:-40.0759493670886,1)
--(axis cs:-40.6329113924051,1)
--(axis cs:-41.1898734177215,1)
--(axis cs:-41.746835443038,1)
--(axis cs:-42.3037974683544,1)
--(axis cs:-42.8607594936709,1)
--(axis cs:-43.4177215189873,1)
--(axis cs:-43.9746835443038,1)
--(axis cs:-44.5316455696203,1)
--(axis cs:-45.0886075949367,1)
--(axis cs:-45.6455696202532,1)
--(axis cs:-46.2025316455696,1)
--(axis cs:-46.7594936708861,1)
--(axis cs:-47.3164556962025,1)
--(axis cs:-47.873417721519,1)
--(axis cs:-48.4303797468354,1)
--(axis cs:-48.9873417721519,1)
--(axis cs:-49.5443037974684,1)
--(axis cs:-50.1012658227848,1)
--(axis cs:-50.6582278481013,1)
--(axis cs:-51.2151898734177,1)
--(axis cs:-51.7721518987342,1)
--(axis cs:-52.3291139240506,1)
--(axis cs:-52.8860759493671,1)
--(axis cs:-53.4430379746835,1)
--(axis cs:-54,1)
--cycle;

\addplot [thick, darkcyan1115178]
table {%
-54 0.85
-53.4430379746835 0.85
-52.8860759493671 0.85
-52.3291139240506 0.85
-51.7721518987342 0.85
-51.2151898734177 0.85
-50.6582278481013 0.85
-50.1012658227848 0.85
-49.5443037974684 0.85
-48.9873417721519 0.8
-48.4303797468354 0.75
-47.873417721519 0.75
-47.3164556962025 0.75
-46.7594936708861 0.7
-46.2025316455696 0.6
-45.6455696202532 0.55
-45.0886075949367 0.55
-44.5316455696203 0.55
-43.9746835443038 0.55
-43.4177215189873 0.55
-42.8607594936709 0.5
-42.3037974683544 0.5
-41.746835443038 0.45
-41.1898734177215 0.45
-40.6329113924051 0.45
-40.0759493670886 0.45
-39.5189873417722 0.4
-38.9620253164557 0.4
-38.4050632911392 0.4
-37.8481012658228 0.3
-37.2911392405063 0.3
-36.7341772151899 0.3
-36.1772151898734 0.3
-35.620253164557 0.3
-35.0632911392405 0.25
-34.5063291139241 0.2
-33.9493670886076 0.15
-33.3924050632911 0.15
-32.8354430379747 0.1
-32.2784810126582 0.1
-31.7215189873418 0.1
-31.1645569620253 0.1
-30.6075949367089 0.1
-30.0506329113924 0.05
-29.493670886076 0.05
-28.9367088607595 0.05
-28.379746835443 0.05
-27.8227848101266 0.05
-27.2658227848101 0.05
-26.7088607594937 0.05
-26.1518987341772 0.05
-25.5949367088608 0.05
-25.0379746835443 0.05
-24.4810126582279 0.05
-23.9240506329114 0
-23.3670886075949 0
-22.8101265822785 0
-22.253164556962 0
-21.6962025316456 0
-21.1392405063291 0
-20.5822784810127 0
-20.0253164556962 0
-19.4683544303797 0
-18.9113924050633 0
-18.3544303797468 0
-17.7974683544304 0
-17.2405063291139 0
-16.6835443037975 0
-16.126582278481 0
-15.5696202531646 0
-15.0126582278481 0
-14.4556962025316 0
-13.8987341772152 0
-13.3417721518987 0
-12.7848101265823 0
-12.2278481012658 0
-11.6708860759494 0
-11.1139240506329 0
-10.5569620253165 0
-10 0
};
\addlegendentry{ContraBAR}
\addplot [thick, darkorange2221435]
table {%
-54 0.95
-53.4430379746835 0.95
-52.8860759493671 0.95
-52.3291139240506 0.95
-51.7721518987342 0.95
-51.2151898734177 0.95
-50.6582278481013 0.95
-50.1012658227848 0.9
-49.5443037974684 0.9
-48.9873417721519 0.9
-48.4303797468354 0.9
-47.873417721519 0.9
-47.3164556962025 0.9
-46.7594936708861 0.9
-46.2025316455696 0.9
-45.6455696202532 0.85
-45.0886075949367 0.85
-44.5316455696203 0.8
-43.9746835443038 0.75
-43.4177215189873 0.75
-42.8607594936709 0.75
-42.3037974683544 0.75
-41.746835443038 0.65
-41.1898734177215 0.65
-40.6329113924051 0.65
-40.0759493670886 0.6
-39.5189873417722 0.55
-38.9620253164557 0.55
-38.4050632911392 0.5
-37.8481012658228 0.5
-37.2911392405063 0.5
-36.7341772151899 0.5
-36.1772151898734 0.5
-35.620253164557 0.45
-35.0632911392405 0.45
-34.5063291139241 0.4
-33.9493670886076 0.35
-33.3924050632911 0.35
-32.8354430379747 0.35
-32.2784810126582 0.35
-31.7215189873418 0.35
-31.1645569620253 0.35
-30.6075949367089 0.35
-30.0506329113924 0.35
-29.493670886076 0.35
-28.9367088607595 0.3
-28.379746835443 0.3
-27.8227848101266 0.15
-27.2658227848101 0.15
-26.7088607594937 0.15
-26.1518987341772 0.15
-25.5949367088608 0.15
-25.0379746835443 0.15
-24.4810126582279 0.15
-23.9240506329114 0.15
-23.3670886075949 0.15
-22.8101265822785 0.15
-22.253164556962 0.1
-21.6962025316456 0.1
-21.1392405063291 0.05
-20.5822784810127 0.05
-20.0253164556962 0.05
-19.4683544303797 0.05
-18.9113924050633 0.05
-18.3544303797468 0.05
-17.7974683544304 0.05
-17.2405063291139 0
-16.6835443037975 0
-16.126582278481 0
-15.5696202531646 0
-15.0126582278481 0
-14.4556962025316 0
-13.8987341772152 0
-13.3417721518987 0
-12.7848101265823 0
-12.2278481012658 0
-11.6708860759494 0
-11.1139240506329 0
-10.5569620253165 0
-10 0
};
\addlegendentry{BOReL}
\addplot [thick, darkcyan2158115]
table {%
-54 0.975
-53.4430379746835 0.975
-52.8860759493671 0.975
-52.3291139240506 0.975
-51.7721518987342 0.975
-51.2151898734177 0.975
-50.6582278481013 0.975
-50.1012658227848 0.975
-49.5443037974684 0.95
-48.9873417721519 0.925
-48.4303797468354 0.925
-47.873417721519 0.925
-47.3164556962025 0.925
-46.7594936708861 0.925
-46.2025316455696 0.9
-45.6455696202532 0.875
-45.0886075949367 0.875
-44.5316455696203 0.875
-43.9746835443038 0.875
-43.4177215189873 0.875
-42.8607594936709 0.875
-42.3037974683544 0.875
-41.746835443038 0.875
-41.1898734177215 0.875
-40.6329113924051 0.875
-40.0759493670886 0.875
-39.5189873417722 0.875
-38.9620253164557 0.875
-38.4050632911392 0.875
-37.8481012658228 0.875
-37.2911392405063 0.875
-36.7341772151899 0.875
-36.1772151898734 0.875
-35.620253164557 0.875
-35.0632911392405 0.875
-34.5063291139241 0.875
-33.9493670886076 0.875
-33.3924050632911 0.875
-32.8354430379747 0.875
-32.2784810126582 0.875
-31.7215189873418 0.875
-31.1645569620253 0.875
-30.6075949367089 0.875
-30.0506329113924 0.875
-29.493670886076 0.85
-28.9367088607595 0.85
-28.379746835443 0.85
-27.8227848101266 0.85
-27.2658227848101 0.85
-26.7088607594937 0.85
-26.1518987341772 0.85
-25.5949367088608 0.825
-25.0379746835443 0.8
-24.4810126582279 0.775
-23.9240506329114 0.775
-23.3670886075949 0.775
-22.8101265822785 0.775
-22.253164556962 0.75
-21.6962025316456 0.75
-21.1392405063291 0.75
-20.5822784810127 0.75
-20.0253164556962 0.75
-19.4683544303797 0.75
-18.9113924050633 0.725
-18.3544303797468 0.725
-17.7974683544304 0.7
-17.2405063291139 0.625
-16.6835443037975 0.525
-16.126582278481 0.4
-15.5696202531646 0.175
-15.0126582278481 0.075
-14.4556962025316 0.025
-13.8987341772152 0
-13.3417721518987 0
-12.7848101265823 0
-12.2278481012658 0
-11.6708860759494 0
-11.1139240506329 0
-10.5569620253165 0
-10 0
};
\addlegendentry{VRNN}
\addplot [thick, chocolate213940]
table {%
-54 0.975
-53.4430379746835 0.975
-52.8860759493671 0.975
-52.3291139240506 0.975
-51.7721518987342 0.975
-51.2151898734177 0.975
-50.6582278481013 0.975
-50.1012658227848 0.975
-49.5443037974684 0.975
-48.9873417721519 0.975
-48.4303797468354 0.975
-47.873417721519 0.975
-47.3164556962025 0.975
-46.7594936708861 0.975
-46.2025316455696 0.975
-45.6455696202532 0.975
-45.0886075949367 0.975
-44.5316455696203 0.975
-43.9746835443038 0.975
-43.4177215189873 0.975
-42.8607594936709 0.975
-42.3037974683544 0.975
-41.746835443038 0.975
-41.1898734177215 0.975
-40.6329113924051 0.975
-40.0759493670886 0.975
-39.5189873417722 0.975
-38.9620253164557 0.975
-38.4050632911392 0.975
-37.8481012658228 0.975
-37.2911392405063 0.975
-36.7341772151899 0.975
-36.1772151898734 0.975
-35.620253164557 0.975
-35.0632911392405 0.975
-34.5063291139241 0.975
-33.9493670886076 0.975
-33.3924050632911 0.975
-32.8354430379747 0.975
-32.2784810126582 0.975
-31.7215189873418 0.975
-31.1645569620253 0.975
-30.6075949367089 0.975
-30.0506329113924 0.975
-29.493670886076 0.975
-28.9367088607595 0.975
-28.379746835443 0.975
-27.8227848101266 0.975
-27.2658227848101 0.975
-26.7088607594937 0.975
-26.1518987341772 0.975
-25.5949367088608 0.975
-25.0379746835443 0.975
-24.4810126582279 0.975
-23.9240506329114 0.975
-23.3670886075949 0.95
-22.8101265822785 0.95
-22.253164556962 0.95
-21.6962025316456 0.925
-21.1392405063291 0.925
-20.5822784810127 0.925
-20.0253164556962 0.875
-19.4683544303797 0.85
-18.9113924050633 0.8
-18.3544303797468 0.725
-17.7974683544304 0.6
-17.2405063291139 0.5
-16.6835443037975 0.375
-16.126582278481 0.25
-15.5696202531646 0.175
-15.0126582278481 0.15
-14.4556962025316 0.075
-13.8987341772152 0.025
-13.3417721518987 0
-12.7848101265823 0
-12.2278481012658 0
-11.6708860759494 0
-11.1139240506329 0
-10.5569620253165 0
-10 0
};
\addlegendentry{COSPA}
\addplot [thick, orchid204120188]
table {%
-54 1
-53.4430379746835 1
-52.8860759493671 1
-52.3291139240506 1
-51.7721518987342 1
-51.2151898734177 1
-50.6582278481013 0
-50.1012658227848 0
-49.5443037974684 0
-48.9873417721519 0
-48.4303797468354 0
-47.873417721519 0
-47.3164556962025 0
-46.7594936708861 0
-46.2025316455696 0
-45.6455696202532 0
-45.0886075949367 0
-44.5316455696203 0
-43.9746835443038 0
-43.4177215189873 0
-42.8607594936709 0
-42.3037974683544 0
-41.746835443038 0
-41.1898734177215 0
-40.6329113924051 0
-40.0759493670886 0
-39.5189873417722 0
-38.9620253164557 0
-38.4050632911392 0
-37.8481012658228 0
-37.2911392405063 0
-36.7341772151899 0
-36.1772151898734 0
-35.620253164557 0
-35.0632911392405 0
-34.5063291139241 0
-33.9493670886076 0
-33.3924050632911 0
-32.8354430379747 0
-32.2784810126582 0
-31.7215189873418 0
-31.1645569620253 0
-30.6075949367089 0
-30.0506329113924 0
-29.493670886076 0
-28.9367088607595 0
-28.379746835443 0
-27.8227848101266 0
-27.2658227848101 0
-26.7088607594937 0
-26.1518987341772 0
-25.5949367088608 0
-25.0379746835443 0
-24.4810126582279 0
-23.9240506329114 0
-23.3670886075949 0
-22.8101265822785 0
-22.253164556962 0
-21.6962025316456 0
-21.1392405063291 0
-20.5822784810127 0
-20.0253164556962 0
-19.4683544303797 0
-18.9113924050633 0
-18.3544303797468 0
-17.7974683544304 0
-17.2405063291139 0
-16.6835443037975 0
-16.126582278481 0
-15.5696202531646 0
-15.0126582278481 0
-14.4556962025316 0
-13.8987341772152 0
-13.3417721518987 0
-12.7848101265823 0
-12.2278481012658 0
-11.6708860759494 0
-11.1139240506329 0
-10.5569620253165 0
-10 0
};
\addlegendentry{Blind}
\addplot [thick, peru20214597]
table {%
-54 1
-53.4430379746835 1
-52.8860759493671 1
-52.3291139240506 1
-51.7721518987342 1
-51.2151898734177 1
-50.6582278481013 1
-50.1012658227848 1
-49.5443037974684 1
-48.9873417721519 1
-48.4303797468354 1
-47.873417721519 1
-47.3164556962025 1
-46.7594936708861 1
-46.2025316455696 1
-45.6455696202532 1
-45.0886075949367 1
-44.5316455696203 1
-43.9746835443038 1
-43.4177215189873 0.975
-42.8607594936709 0.975
-42.3037974683544 0.975
-41.746835443038 0.975
-41.1898734177215 0.975
-40.6329113924051 0.95
-40.0759493670886 0.925
-39.5189873417722 0.925
-38.9620253164557 0.925
-38.4050632911392 0.925
-37.8481012658228 0.925
-37.2911392405063 0.925
-36.7341772151899 0.925
-36.1772151898734 0.925
-35.620253164557 0.925
-35.0632911392405 0.925
-34.5063291139241 0.925
-33.9493670886076 0.925
-33.3924050632911 0.925
-32.8354430379747 0.9
-32.2784810126582 0.9
-31.7215189873418 0.9
-31.1645569620253 0.875
-30.6075949367089 0.875
-30.0506329113924 0.875
-29.493670886076 0.875
-28.9367088607595 0.875
-28.379746835443 0.875
-27.8227848101266 0.875
-27.2658227848101 0.85
-26.7088607594937 0.85
-26.1518987341772 0.85
-25.5949367088608 0.8
-25.0379746835443 0.775
-24.4810126582279 0.775
-23.9240506329114 0.775
-23.3670886075949 0.75
-22.8101265822785 0.725
-22.253164556962 0.725
-21.6962025316456 0.675
-21.1392405063291 0.675
-20.5822784810127 0.65
-20.0253164556962 0.625
-19.4683544303797 0.575
-18.9113924050633 0.525
-18.3544303797468 0.525
-17.7974683544304 0.45
-17.2405063291139 0.425
-16.6835443037975 0.35
-16.126582278481 0.325
-15.5696202531646 0.25
-15.0126582278481 0.2
-14.4556962025316 0.15
-13.8987341772152 0.075
-13.3417721518987 0
-12.7848101265823 0
-12.2278481012658 0
-11.6708860759494 0
-11.1139240506329 0
-10.5569620253165 0
-10 0
};
\addlegendentry{Oracle}
\end{axis}

\end{tikzpicture}


==> pgf/Rliable/xyevolvev3estimates.tex <==
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkcyan2158115}{RGB}{2,158,115}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{orchid204120188}{RGB}{204,120,188}
\definecolor{peru20214597}{RGB}{202,145,97}

\begin{groupplot}[
group style={
group size=3 by 1,
y descriptions at=edge left,
}, 
width=\linewidth/3.3, 
]\nextgroupplot[
tick align=outside,
tick pos=left,
title={Median},
x grid style={darkgray176},
xmajorgrids,
xmin=-85.2040078420639, xmax=-27.1434605512857,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.58, ymax=5.58,
ytick style={color=black},
ytick={0,1,2,3,4,5},
yticklabels={ContraBAR,VRNN,BOReL,COSPA,Oracle,Blind}
]
\draw[draw=none,fill=darkcyan1115178,fill opacity=0.75] (axis cs:-76.0900220327377,-0.3) rectangle (axis cs:-62.7650328969955,0.3);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkcyan1115178,fill opacity=0.75}

\draw[draw=none,fill=darkorange2221435,fill opacity=0.75] (axis cs:-60.4493686628342,0.7) rectangle (axis cs:-52.6118664102554,1.3);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange2221435,fill opacity=0.75}

\draw[draw=none,fill=darkcyan2158115,fill opacity=0.75] (axis cs:-53.6115662593842,1.7) rectangle (axis cs:-50.8277456378937,2.3);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkcyan2158115,fill opacity=0.75}

\draw[draw=none,fill=chocolate213940,fill opacity=0.75] (axis cs:-39.673004755497,2.7) rectangle (axis cs:-33.8933067359924,3.3);
\addlegendimage{ybar,ybar legend,draw=none,fill=chocolate213940,fill opacity=0.75}

\draw[draw=none,fill=orchid204120188,fill opacity=0.75] (axis cs:-33.159646894455,3.7) rectangle (axis cs:-29.9133306398392,4.3);
\addlegendimage{ybar,ybar legend,draw=none,fill=orchid204120188,fill opacity=0.75}

\draw[draw=none,fill=peru20214597,fill opacity=0.75] (axis cs:-52.5193189706802,4.7) rectangle (axis cs:-52.2459249725342,5.3);
\addlegendimage{ybar,ybar legend,draw=none,fill=peru20214597,fill opacity=0.75}

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:-68.9334267044067,-0.28125)
--(axis cs:-68.9334267044067,0.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:-56.1219903945923,0.71875)
--(axis cs:-56.1219903945923,1.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:-52.0833439254761,1.71875)
--(axis cs:-52.0833439254761,2.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:-36.7584313201904,2.71875)
--(axis cs:-36.7584313201904,3.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:-31.4792595672607,3.71875)
--(axis cs:-31.4792595672607,4.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:-52.3597022247314,4.71875)
--(axis cs:-52.3597022247314,5.225);


\nextgroupplot[
tick align=outside,
tick pos=left,
title={IQM},
x grid style={darkgray176},
xmajorgrids,
xmin=-71.9869474582672, xmax=-27.577901281786,
xtick style={color=black},
ymin=-0.58, ymax=5.58
]
\draw[draw=none,fill=darkcyan1115178,fill opacity=0.75] (axis cs:-71.9869474582672,-0.3) rectangle (axis cs:-60.4357608852386,0.3);
\draw[draw=none,fill=darkorange2221435,fill opacity=0.75] (axis cs:-57.6243222446442,0.7) rectangle (axis cs:-51.9612874450684,1.3);
\draw[draw=none,fill=darkcyan2158115,fill opacity=0.75] (axis cs:-52.8251791419983,1.7) rectangle (axis cs:-50.4165114994049,2.3);
\draw[draw=none,fill=chocolate213940,fill opacity=0.75] (axis cs:-40.2829750003815,2.7) rectangle (axis cs:-33.0708066892624,3.3);
\draw[draw=none,fill=orchid204120188,fill opacity=0.75] (axis cs:-32.9834794483185,3.7) rectangle (axis cs:-29.6926177663803,4.3);
\draw[draw=none,fill=peru20214597,fill opacity=0.75] (axis cs:-52.3747457504273,4.7) rectangle (axis cs:-52.226346906662,5.3);
\path [draw=black, draw opacity=0.5, semithick]
(axis cs:-64.7830792999268,-0.28125)
--(axis cs:-64.7830792999268,0.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:-55.1974265289307,0.71875)
--(axis cs:-55.1974265289307,1.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:-51.6018504333496,1.71875)
--(axis cs:-51.6018504333496,2.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:-36.8808036804199,2.71875)
--(axis cs:-36.8808036804199,3.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:-31.254627456665,3.71875)
--(axis cs:-31.254627456665,4.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:-52.2937219238281,4.71875)
--(axis cs:-52.2937219238281,5.225);


\nextgroupplot[
tick align=outside,
tick pos=left,
title={Mean},
x grid style={darkgray176},
xmajorgrids,
xmin=-76.0900220327377, xmax=-27.6044960701943,
xtick style={color=black},
ymin=-0.58, ymax=5.58
]
\draw[draw=none,fill=darkcyan1115178,fill opacity=0.75] (axis cs:-76.0900220327377,-0.3) rectangle (axis cs:-62.7650328969955,0.3);
\draw[draw=none,fill=darkorange2221435,fill opacity=0.75] (axis cs:-60.4493686628342,0.7) rectangle (axis cs:-52.6118664102554,1.3);
\draw[draw=none,fill=darkcyan2158115,fill opacity=0.75] (axis cs:-53.6115662593842,1.7) rectangle (axis cs:-50.8277456378937,2.3);
\draw[draw=none,fill=chocolate213940,fill opacity=0.75] (axis cs:-39.673004755497,2.7) rectangle (axis cs:-33.8933067359924,3.3);
\draw[draw=none,fill=orchid204120188,fill opacity=0.75] (axis cs:-33.159646894455,3.7) rectangle (axis cs:-29.9133306398392,4.3);
\draw[draw=none,fill=peru20214597,fill opacity=0.75] (axis cs:-52.5193189706802,4.7) rectangle (axis cs:-52.2459249725342,5.3);
\path [draw=black, draw opacity=0.5, semithick]
(axis cs:-68.9334267044067,-0.28125)
--(axis cs:-68.9334267044067,0.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:-56.1219903945923,0.71875)
--(axis cs:-56.1219903945923,1.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:-52.0833439254761,1.71875)
--(axis cs:-52.0833439254761,2.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:-36.7584313201904,2.71875)
--(axis cs:-36.7584313201904,3.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:-31.4792595672607,3.71875)
--(axis cs:-31.4792595672607,4.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:-52.3597022247314,4.71875)
--(axis cs:-52.3597022247314,5.225);

\end{groupplot}

\end{tikzpicture}


==> pgf/Rliable/xyevolvev3perfprof.tex <==
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkcyan2158115}{RGB}{2,158,115}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid204120188}{RGB}{204,120,188}
\definecolor{peru20214597}{RGB}{202,145,97}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.09,0.5)},
  anchor=west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Eval reward (\(\displaystyle \tau\))},
xmajorgrids,
xmin=-77.6, xmax=-20.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Fraction of runs with score \(\displaystyle > \tau\)},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=darkcyan1115178, fill=darkcyan1115178, opacity=0.15]
(axis cs:-75,0.95)
--(axis cs:-75,0.6)
--(axis cs:-74.3417721518987,0.6)
--(axis cs:-73.6835443037975,0.6)
--(axis cs:-73.0253164556962,0.55)
--(axis cs:-72.3670886075949,0.5)
--(axis cs:-71.7088607594937,0.5)
--(axis cs:-71.0506329113924,0.5)
--(axis cs:-70.3924050632911,0.45)
--(axis cs:-69.7341772151899,0.45)
--(axis cs:-69.0759493670886,0.45)
--(axis cs:-68.4177215189873,0.4)
--(axis cs:-67.7594936708861,0.4)
--(axis cs:-67.1012658227848,0.4)
--(axis cs:-66.4430379746835,0.4)
--(axis cs:-65.7848101265823,0.35)
--(axis cs:-65.126582278481,0.35)
--(axis cs:-64.4683544303797,0.35)
--(axis cs:-63.8101265822785,0.25)
--(axis cs:-63.1518987341772,0.25)
--(axis cs:-62.4936708860759,0.25)
--(axis cs:-61.8354430379747,0.25)
--(axis cs:-61.1772151898734,0.2)
--(axis cs:-60.5189873417722,0.15)
--(axis cs:-59.8607594936709,0.15)
--(axis cs:-59.2025316455696,0.1)
--(axis cs:-58.5443037974684,0)
--(axis cs:-57.8860759493671,0)
--(axis cs:-57.2278481012658,0)
--(axis cs:-56.5696202531646,0)
--(axis cs:-55.9113924050633,0)
--(axis cs:-55.253164556962,0)
--(axis cs:-54.5949367088608,0)
--(axis cs:-53.9367088607595,0)
--(axis cs:-53.2784810126582,0)
--(axis cs:-52.620253164557,0)
--(axis cs:-51.9620253164557,0)
--(axis cs:-51.3037974683544,0)
--(axis cs:-50.6455696202532,0)
--(axis cs:-49.9873417721519,0)
--(axis cs:-49.3291139240506,0)
--(axis cs:-48.6708860759494,0)
--(axis cs:-48.0126582278481,0)
--(axis cs:-47.3544303797468,0)
--(axis cs:-46.6962025316456,0)
--(axis cs:-46.0379746835443,0)
--(axis cs:-45.379746835443,0)
--(axis cs:-44.7215189873418,0)
--(axis cs:-44.0632911392405,0)
--(axis cs:-43.4050632911392,0)
--(axis cs:-42.746835443038,0)
--(axis cs:-42.0886075949367,0)
--(axis cs:-41.4303797468354,0)
--(axis cs:-40.7721518987342,0)
--(axis cs:-40.1139240506329,0)
--(axis cs:-39.4556962025316,0)
--(axis cs:-38.7974683544304,0)
--(axis cs:-38.1392405063291,0)
--(axis cs:-37.4810126582279,0)
--(axis cs:-36.8227848101266,0)
--(axis cs:-36.1645569620253,0)
--(axis cs:-35.5063291139241,0)
--(axis cs:-34.8481012658228,0)
--(axis cs:-34.1898734177215,0)
--(axis cs:-33.5316455696203,0)
--(axis cs:-32.873417721519,0)
--(axis cs:-32.2151898734177,0)
--(axis cs:-31.5569620253165,0)
--(axis cs:-30.8987341772152,0)
--(axis cs:-30.2405063291139,0)
--(axis cs:-29.5822784810127,0)
--(axis cs:-28.9240506329114,0)
--(axis cs:-28.2658227848101,0)
--(axis cs:-27.6075949367089,0)
--(axis cs:-26.9493670886076,0)
--(axis cs:-26.2911392405063,0)
--(axis cs:-25.6329113924051,0)
--(axis cs:-24.9746835443038,0)
--(axis cs:-24.3164556962025,0)
--(axis cs:-23.6582278481013,0)
--(axis cs:-23,0)
--(axis cs:-23,0)
--(axis cs:-23,0)
--(axis cs:-23.6582278481013,0)
--(axis cs:-24.3164556962025,0)
--(axis cs:-24.9746835443038,0)
--(axis cs:-25.6329113924051,0)
--(axis cs:-26.2911392405063,0)
--(axis cs:-26.9493670886076,0)
--(axis cs:-27.6075949367089,0)
--(axis cs:-28.2658227848101,0)
--(axis cs:-28.9240506329114,0)
--(axis cs:-29.5822784810127,0)
--(axis cs:-30.2405063291139,0)
--(axis cs:-30.8987341772152,0)
--(axis cs:-31.5569620253165,0)
--(axis cs:-32.2151898734177,0)
--(axis cs:-32.873417721519,0)
--(axis cs:-33.5316455696203,0)
--(axis cs:-34.1898734177215,0)
--(axis cs:-34.8481012658228,0)
--(axis cs:-35.5063291139241,0)
--(axis cs:-36.1645569620253,0)
--(axis cs:-36.8227848101266,0)
--(axis cs:-37.4810126582279,0)
--(axis cs:-38.1392405063291,0)
--(axis cs:-38.7974683544304,0)
--(axis cs:-39.4556962025316,0)
--(axis cs:-40.1139240506329,0)
--(axis cs:-40.7721518987342,0)
--(axis cs:-41.4303797468354,0)
--(axis cs:-42.0886075949367,0)
--(axis cs:-42.746835443038,0)
--(axis cs:-43.4050632911392,0)
--(axis cs:-44.0632911392405,0)
--(axis cs:-44.7215189873418,0)
--(axis cs:-45.379746835443,0)
--(axis cs:-46.0379746835443,0)
--(axis cs:-46.6962025316456,0)
--(axis cs:-47.3544303797468,0)
--(axis cs:-48.0126582278481,0)
--(axis cs:-48.6708860759494,0)
--(axis cs:-49.3291139240506,0)
--(axis cs:-49.9873417721519,0)
--(axis cs:-50.6455696202532,0.15)
--(axis cs:-51.3037974683544,0.15)
--(axis cs:-51.9620253164557,0.15)
--(axis cs:-52.620253164557,0.15)
--(axis cs:-53.2784810126582,0.25)
--(axis cs:-53.9367088607595,0.25)
--(axis cs:-54.5949367088608,0.3)
--(axis cs:-55.253164556962,0.3)
--(axis cs:-55.9113924050633,0.3)
--(axis cs:-56.5696202531646,0.3)
--(axis cs:-57.2278481012658,0.3)
--(axis cs:-57.8860759493671,0.3)
--(axis cs:-58.5443037974684,0.3)
--(axis cs:-59.2025316455696,0.5)
--(axis cs:-59.8607594936709,0.55)
--(axis cs:-60.5189873417722,0.55)
--(axis cs:-61.1772151898734,0.6)
--(axis cs:-61.8354430379747,0.65)
--(axis cs:-62.4936708860759,0.65)
--(axis cs:-63.1518987341772,0.65)
--(axis cs:-63.8101265822785,0.65)
--(axis cs:-64.4683544303797,0.75)
--(axis cs:-65.126582278481,0.75)
--(axis cs:-65.7848101265823,0.75)
--(axis cs:-66.4430379746835,0.8)
--(axis cs:-67.1012658227848,0.8)
--(axis cs:-67.7594936708861,0.8)
--(axis cs:-68.4177215189873,0.8)
--(axis cs:-69.0759493670886,0.85)
--(axis cs:-69.7341772151899,0.85)
--(axis cs:-70.3924050632911,0.85)
--(axis cs:-71.0506329113924,0.9)
--(axis cs:-71.7088607594937,0.9)
--(axis cs:-72.3670886075949,0.9)
--(axis cs:-73.0253164556962,0.9)
--(axis cs:-73.6835443037975,0.95)
--(axis cs:-74.3417721518987,0.95)
--(axis cs:-75,0.95)
--cycle;

\path [draw=darkorange2221435, fill=darkorange2221435, opacity=0.15]
(axis cs:-75,1)
--(axis cs:-75,0.85)
--(axis cs:-74.3417721518987,0.85)
--(axis cs:-73.6835443037975,0.85)
--(axis cs:-73.0253164556962,0.85)
--(axis cs:-72.3670886075949,0.85)
--(axis cs:-71.7088607594937,0.85)
--(axis cs:-71.0506329113924,0.85)
--(axis cs:-70.3924050632911,0.85)
--(axis cs:-69.7341772151899,0.85)
--(axis cs:-69.0759493670886,0.85)
--(axis cs:-68.4177215189873,0.85)
--(axis cs:-67.7594936708861,0.75)
--(axis cs:-67.1012658227848,0.75)
--(axis cs:-66.4430379746835,0.75)
--(axis cs:-65.7848101265823,0.75)
--(axis cs:-65.126582278481,0.75)
--(axis cs:-64.4683544303797,0.75)
--(axis cs:-63.8101265822785,0.75)
--(axis cs:-63.1518987341772,0.75)
--(axis cs:-62.4936708860759,0.75)
--(axis cs:-61.8354430379747,0.75)
--(axis cs:-61.1772151898734,0.75)
--(axis cs:-60.5189873417722,0.75)
--(axis cs:-59.8607594936709,0.7)
--(axis cs:-59.2025316455696,0.7)
--(axis cs:-58.5443037974684,0.6)
--(axis cs:-57.8860759493671,0.5)
--(axis cs:-57.2278481012658,0.35)
--(axis cs:-56.5696202531646,0.35)
--(axis cs:-55.9113924050633,0.3)
--(axis cs:-55.253164556962,0.3)
--(axis cs:-54.5949367088608,0.2)
--(axis cs:-53.9367088607595,0.2)
--(axis cs:-53.2784810126582,0.15)
--(axis cs:-52.620253164557,0.15)
--(axis cs:-51.9620253164557,0.15)
--(axis cs:-51.3037974683544,0.1)
--(axis cs:-50.6455696202532,0.1)
--(axis cs:-49.9873417721519,0.1)
--(axis cs:-49.3291139240506,0.1)
--(axis cs:-48.6708860759494,0)
--(axis cs:-48.0126582278481,0)
--(axis cs:-47.3544303797468,0)
--(axis cs:-46.6962025316456,0)
--(axis cs:-46.0379746835443,0)
--(axis cs:-45.379746835443,0)
--(axis cs:-44.7215189873418,0)
--(axis cs:-44.0632911392405,0)
--(axis cs:-43.4050632911392,0)
--(axis cs:-42.746835443038,0)
--(axis cs:-42.0886075949367,0)
--(axis cs:-41.4303797468354,0)
--(axis cs:-40.7721518987342,0)
--(axis cs:-40.1139240506329,0)
--(axis cs:-39.4556962025316,0)
--(axis cs:-38.7974683544304,0)
--(axis cs:-38.1392405063291,0)
--(axis cs:-37.4810126582279,0)
--(axis cs:-36.8227848101266,0)
--(axis cs:-36.1645569620253,0)
--(axis cs:-35.5063291139241,0)
--(axis cs:-34.8481012658228,0)
--(axis cs:-34.1898734177215,0)
--(axis cs:-33.5316455696203,0)
--(axis cs:-32.873417721519,0)
--(axis cs:-32.2151898734177,0)
--(axis cs:-31.5569620253165,0)
--(axis cs:-30.8987341772152,0)
--(axis cs:-30.2405063291139,0)
--(axis cs:-29.5822784810127,0)
--(axis cs:-28.9240506329114,0)
--(axis cs:-28.2658227848101,0)
--(axis cs:-27.6075949367089,0)
--(axis cs:-26.9493670886076,0)
--(axis cs:-26.2911392405063,0)
--(axis cs:-25.6329113924051,0)
--(axis cs:-24.9746835443038,0)
--(axis cs:-24.3164556962025,0)
--(axis cs:-23.6582278481013,0)
--(axis cs:-23,0)
--(axis cs:-23,0)
--(axis cs:-23,0)
--(axis cs:-23.6582278481013,0)
--(axis cs:-24.3164556962025,0)
--(axis cs:-24.9746835443038,0)
--(axis cs:-25.6329113924051,0)
--(axis cs:-26.2911392405063,0)
--(axis cs:-26.9493670886076,0)
--(axis cs:-27.6075949367089,0)
--(axis cs:-28.2658227848101,0)
--(axis cs:-28.9240506329114,0)
--(axis cs:-29.5822784810127,0)
--(axis cs:-30.2405063291139,0)
--(axis cs:-30.8987341772152,0)
--(axis cs:-31.5569620253165,0)
--(axis cs:-32.2151898734177,0)
--(axis cs:-32.873417721519,0)
--(axis cs:-33.5316455696203,0)
--(axis cs:-34.1898734177215,0)
--(axis cs:-34.8481012658228,0)
--(axis cs:-35.5063291139241,0)
--(axis cs:-36.1645569620253,0)
--(axis cs:-36.8227848101266,0)
--(axis cs:-37.4810126582279,0)
--(axis cs:-38.1392405063291,0)
--(axis cs:-38.7974683544304,0)
--(axis cs:-39.4556962025316,0)
--(axis cs:-40.1139240506329,0)
--(axis cs:-40.7721518987342,0)
--(axis cs:-41.4303797468354,0)
--(axis cs:-42.0886075949367,0)
--(axis cs:-42.746835443038,0.15)
--(axis cs:-43.4050632911392,0.15)
--(axis cs:-44.0632911392405,0.15)
--(axis cs:-44.7215189873418,0.15)
--(axis cs:-45.379746835443,0.15)
--(axis cs:-46.0379746835443,0.15)
--(axis cs:-46.6962025316456,0.15)
--(axis cs:-47.3544303797468,0.15)
--(axis cs:-48.0126582278481,0.15)
--(axis cs:-48.6708860759494,0.25)
--(axis cs:-49.3291139240506,0.45)
--(axis cs:-49.9873417721519,0.45)
--(axis cs:-50.6455696202532,0.5)
--(axis cs:-51.3037974683544,0.5)
--(axis cs:-51.9620253164557,0.55)
--(axis cs:-52.620253164557,0.55)
--(axis cs:-53.2784810126582,0.55)
--(axis cs:-53.9367088607595,0.6)
--(axis cs:-54.5949367088608,0.6)
--(axis cs:-55.253164556962,0.7)
--(axis cs:-55.9113924050633,0.7)
--(axis cs:-56.5696202531646,0.75)
--(axis cs:-57.2278481012658,0.8)
--(axis cs:-57.8860759493671,0.9)
--(axis cs:-58.5443037974684,0.95)
--(axis cs:-59.2025316455696,1)
--(axis cs:-59.8607594936709,1)
--(axis cs:-60.5189873417722,1)
--(axis cs:-61.1772151898734,1)
--(axis cs:-61.8354430379747,1)
--(axis cs:-62.4936708860759,1)
--(axis cs:-63.1518987341772,1)
--(axis cs:-63.8101265822785,1)
--(axis cs:-64.4683544303797,1)
--(axis cs:-65.126582278481,1)
--(axis cs:-65.7848101265823,1)
--(axis cs:-66.4430379746835,1)
--(axis cs:-67.1012658227848,1)
--(axis cs:-67.7594936708861,1)
--(axis cs:-68.4177215189873,1)
--(axis cs:-69.0759493670886,1)
--(axis cs:-69.7341772151899,1)
--(axis cs:-70.3924050632911,1)
--(axis cs:-71.0506329113924,1)
--(axis cs:-71.7088607594937,1)
--(axis cs:-72.3670886075949,1)
--(axis cs:-73.0253164556962,1)
--(axis cs:-73.6835443037975,1)
--(axis cs:-74.3417721518987,1)
--(axis cs:-75,1)
--cycle;

\path [draw=darkcyan2158115, fill=darkcyan2158115, opacity=0.15]
(axis cs:-75,1)
--(axis cs:-75,1)
--(axis cs:-74.3417721518987,1)
--(axis cs:-73.6835443037975,1)
--(axis cs:-73.0253164556962,1)
--(axis cs:-72.3670886075949,1)
--(axis cs:-71.7088607594937,1)
--(axis cs:-71.0506329113924,1)
--(axis cs:-70.3924050632911,1)
--(axis cs:-69.7341772151899,1)
--(axis cs:-69.0759493670886,1)
--(axis cs:-68.4177215189873,1)
--(axis cs:-67.7594936708861,1)
--(axis cs:-67.1012658227848,1)
--(axis cs:-66.4430379746835,1)
--(axis cs:-65.7848101265823,1)
--(axis cs:-65.126582278481,1)
--(axis cs:-64.4683544303797,1)
--(axis cs:-63.8101265822785,1)
--(axis cs:-63.1518987341772,0.85)
--(axis cs:-62.4936708860759,0.85)
--(axis cs:-61.8354430379747,0.85)
--(axis cs:-61.1772151898734,0.85)
--(axis cs:-60.5189873417722,0.85)
--(axis cs:-59.8607594936709,0.85)
--(axis cs:-59.2025316455696,0.85)
--(axis cs:-58.5443037974684,0.85)
--(axis cs:-57.8860759493671,0.85)
--(axis cs:-57.2278481012658,0.85)
--(axis cs:-56.5696202531646,0.85)
--(axis cs:-55.9113924050633,0.85)
--(axis cs:-55.253164556962,0.75)
--(axis cs:-54.5949367088608,0.65)
--(axis cs:-53.9367088607595,0.65)
--(axis cs:-53.2784810126582,0.55)
--(axis cs:-52.620253164557,0.4)
--(axis cs:-51.9620253164557,0.4)
--(axis cs:-51.3037974683544,0.25)
--(axis cs:-50.6455696202532,0.1)
--(axis cs:-49.9873417721519,0.1)
--(axis cs:-49.3291139240506,0.05)
--(axis cs:-48.6708860759494,0)
--(axis cs:-48.0126582278481,0)
--(axis cs:-47.3544303797468,0)
--(axis cs:-46.6962025316456,0)
--(axis cs:-46.0379746835443,0)
--(axis cs:-45.379746835443,0)
--(axis cs:-44.7215189873418,0)
--(axis cs:-44.0632911392405,0)
--(axis cs:-43.4050632911392,0)
--(axis cs:-42.746835443038,0)
--(axis cs:-42.0886075949367,0)
--(axis cs:-41.4303797468354,0)
--(axis cs:-40.7721518987342,0)
--(axis cs:-40.1139240506329,0)
--(axis cs:-39.4556962025316,0)
--(axis cs:-38.7974683544304,0)
--(axis cs:-38.1392405063291,0)
--(axis cs:-37.4810126582279,0)
--(axis cs:-36.8227848101266,0)
--(axis cs:-36.1645569620253,0)
--(axis cs:-35.5063291139241,0)
--(axis cs:-34.8481012658228,0)
--(axis cs:-34.1898734177215,0)
--(axis cs:-33.5316455696203,0)
--(axis cs:-32.873417721519,0)
--(axis cs:-32.2151898734177,0)
--(axis cs:-31.5569620253165,0)
--(axis cs:-30.8987341772152,0)
--(axis cs:-30.2405063291139,0)
--(axis cs:-29.5822784810127,0)
--(axis cs:-28.9240506329114,0)
--(axis cs:-28.2658227848101,0)
--(axis cs:-27.6075949367089,0)
--(axis cs:-26.9493670886076,0)
--(axis cs:-26.2911392405063,0)
--(axis cs:-25.6329113924051,0)
--(axis cs:-24.9746835443038,0)
--(axis cs:-24.3164556962025,0)
--(axis cs:-23.6582278481013,0)
--(axis cs:-23,0)
--(axis cs:-23,0)
--(axis cs:-23,0)
--(axis cs:-23.6582278481013,0)
--(axis cs:-24.3164556962025,0)
--(axis cs:-24.9746835443038,0)
--(axis cs:-25.6329113924051,0)
--(axis cs:-26.2911392405063,0)
--(axis cs:-26.9493670886076,0)
--(axis cs:-27.6075949367089,0)
--(axis cs:-28.2658227848101,0)
--(axis cs:-28.9240506329114,0)
--(axis cs:-29.5822784810127,0)
--(axis cs:-30.2405063291139,0)
--(axis cs:-30.8987341772152,0)
--(axis cs:-31.5569620253165,0)
--(axis cs:-32.2151898734177,0)
--(axis cs:-32.873417721519,0)
--(axis cs:-33.5316455696203,0)
--(axis cs:-34.1898734177215,0)
--(axis cs:-34.8481012658228,0)
--(axis cs:-35.5063291139241,0)
--(axis cs:-36.1645569620253,0)
--(axis cs:-36.8227848101266,0)
--(axis cs:-37.4810126582279,0)
--(axis cs:-38.1392405063291,0)
--(axis cs:-38.7974683544304,0)
--(axis cs:-39.4556962025316,0)
--(axis cs:-40.1139240506329,0)
--(axis cs:-40.7721518987342,0)
--(axis cs:-41.4303797468354,0)
--(axis cs:-42.0886075949367,0)
--(axis cs:-42.746835443038,0)
--(axis cs:-43.4050632911392,0)
--(axis cs:-44.0632911392405,0)
--(axis cs:-44.7215189873418,0)
--(axis cs:-45.379746835443,0)
--(axis cs:-46.0379746835443,0)
--(axis cs:-46.6962025316456,0)
--(axis cs:-47.3544303797468,0)
--(axis cs:-48.0126582278481,0)
--(axis cs:-48.6708860759494,0.15)
--(axis cs:-49.3291139240506,0.4)
--(axis cs:-49.9873417721519,0.5)
--(axis cs:-50.6455696202532,0.5)
--(axis cs:-51.3037974683544,0.65)
--(axis cs:-51.9620253164557,0.8)
--(axis cs:-52.620253164557,0.8)
--(axis cs:-53.2784810126582,0.901249999999993)
--(axis cs:-53.9367088607595,1)
--(axis cs:-54.5949367088608,1)
--(axis cs:-55.253164556962,1)
--(axis cs:-55.9113924050633,1)
--(axis cs:-56.5696202531646,1)
--(axis cs:-57.2278481012658,1)
--(axis cs:-57.8860759493671,1)
--(axis cs:-58.5443037974684,1)
--(axis cs:-59.2025316455696,1)
--(axis cs:-59.8607594936709,1)
--(axis cs:-60.5189873417722,1)
--(axis cs:-61.1772151898734,1)
--(axis cs:-61.8354430379747,1)
--(axis cs:-62.4936708860759,1)
--(axis cs:-63.1518987341772,1)
--(axis cs:-63.8101265822785,1)
--(axis cs:-64.4683544303797,1)
--(axis cs:-65.126582278481,1)
--(axis cs:-65.7848101265823,1)
--(axis cs:-66.4430379746835,1)
--(axis cs:-67.1012658227848,1)
--(axis cs:-67.7594936708861,1)
--(axis cs:-68.4177215189873,1)
--(axis cs:-69.0759493670886,1)
--(axis cs:-69.7341772151899,1)
--(axis cs:-70.3924050632911,1)
--(axis cs:-71.0506329113924,1)
--(axis cs:-71.7088607594937,1)
--(axis cs:-72.3670886075949,1)
--(axis cs:-73.0253164556962,1)
--(axis cs:-73.6835443037975,1)
--(axis cs:-74.3417721518987,1)
--(axis cs:-75,1)
--cycle;

\path [draw=chocolate213940, fill=chocolate213940, opacity=0.15]
(axis cs:-75,1)
--(axis cs:-75,1)
--(axis cs:-74.3417721518987,1)
--(axis cs:-73.6835443037975,1)
--(axis cs:-73.0253164556962,1)
--(axis cs:-72.3670886075949,1)
--(axis cs:-71.7088607594937,1)
--(axis cs:-71.0506329113924,1)
--(axis cs:-70.3924050632911,1)
--(axis cs:-69.7341772151899,1)
--(axis cs:-69.0759493670886,1)
--(axis cs:-68.4177215189873,1)
--(axis cs:-67.7594936708861,1)
--(axis cs:-67.1012658227848,1)
--(axis cs:-66.4430379746835,1)
--(axis cs:-65.7848101265823,1)
--(axis cs:-65.126582278481,1)
--(axis cs:-64.4683544303797,1)
--(axis cs:-63.8101265822785,1)
--(axis cs:-63.1518987341772,1)
--(axis cs:-62.4936708860759,1)
--(axis cs:-61.8354430379747,1)
--(axis cs:-61.1772151898734,1)
--(axis cs:-60.5189873417722,1)
--(axis cs:-59.8607594936709,1)
--(axis cs:-59.2025316455696,1)
--(axis cs:-58.5443037974684,1)
--(axis cs:-57.8860759493671,1)
--(axis cs:-57.2278481012658,1)
--(axis cs:-56.5696202531646,1)
--(axis cs:-55.9113924050633,1)
--(axis cs:-55.253164556962,1)
--(axis cs:-54.5949367088608,1)
--(axis cs:-53.9367088607595,1)
--(axis cs:-53.2784810126582,1)
--(axis cs:-52.620253164557,1)
--(axis cs:-51.9620253164557,1)
--(axis cs:-51.3037974683544,1)
--(axis cs:-50.6455696202532,1)
--(axis cs:-49.9873417721519,1)
--(axis cs:-49.3291139240506,1)
--(axis cs:-48.6708860759494,1)
--(axis cs:-48.0126582278481,0.75)
--(axis cs:-47.3544303797468,0.75)
--(axis cs:-46.6962025316456,0.75)
--(axis cs:-46.0379746835443,0.75)
--(axis cs:-45.379746835443,0.7)
--(axis cs:-44.7215189873418,0.7)
--(axis cs:-44.0632911392405,0.7)
--(axis cs:-43.4050632911392,0.7)
--(axis cs:-42.746835443038,0.7)
--(axis cs:-42.0886075949367,0.6)
--(axis cs:-41.4303797468354,0.55)
--(axis cs:-40.7721518987342,0.5)
--(axis cs:-40.1139240506329,0.4)
--(axis cs:-39.4556962025316,0.4)
--(axis cs:-38.7974683544304,0.3)
--(axis cs:-38.1392405063291,0.3)
--(axis cs:-37.4810126582279,0.25)
--(axis cs:-36.8227848101266,0.25)
--(axis cs:-36.1645569620253,0.2)
--(axis cs:-35.5063291139241,0.2)
--(axis cs:-34.8481012658228,0.2)
--(axis cs:-34.1898734177215,0.2)
--(axis cs:-33.5316455696203,0.15)
--(axis cs:-32.873417721519,0.1)
--(axis cs:-32.2151898734177,0.1)
--(axis cs:-31.5569620253165,0.1)
--(axis cs:-30.8987341772152,0.1)
--(axis cs:-30.2405063291139,0)
--(axis cs:-29.5822784810127,0)
--(axis cs:-28.9240506329114,0)
--(axis cs:-28.2658227848101,0)
--(axis cs:-27.6075949367089,0)
--(axis cs:-26.9493670886076,0)
--(axis cs:-26.2911392405063,0)
--(axis cs:-25.6329113924051,0)
--(axis cs:-24.9746835443038,0)
--(axis cs:-24.3164556962025,0)
--(axis cs:-23.6582278481013,0)
--(axis cs:-23,0)
--(axis cs:-23,0)
--(axis cs:-23,0)
--(axis cs:-23.6582278481013,0)
--(axis cs:-24.3164556962025,0)
--(axis cs:-24.9746835443038,0)
--(axis cs:-25.6329113924051,0)
--(axis cs:-26.2911392405063,0.25)
--(axis cs:-26.9493670886076,0.25)
--(axis cs:-27.6075949367089,0.25)
--(axis cs:-28.2658227848101,0.3)
--(axis cs:-28.9240506329114,0.3)
--(axis cs:-29.5822784810127,0.3)
--(axis cs:-30.2405063291139,0.3)
--(axis cs:-30.8987341772152,0.5)
--(axis cs:-31.5569620253165,0.5)
--(axis cs:-32.2151898734177,0.5)
--(axis cs:-32.873417721519,0.5)
--(axis cs:-33.5316455696203,0.55)
--(axis cs:-34.1898734177215,0.65)
--(axis cs:-34.8481012658228,0.65)
--(axis cs:-35.5063291139241,0.65)
--(axis cs:-36.1645569620253,0.65)
--(axis cs:-36.8227848101266,0.701249999999993)
--(axis cs:-37.4810126582279,0.701249999999993)
--(axis cs:-38.1392405063291,0.75)
--(axis cs:-38.7974683544304,0.75)
--(axis cs:-39.4556962025316,0.8)
--(axis cs:-40.1139240506329,0.85)
--(axis cs:-40.7721518987342,0.9)
--(axis cs:-41.4303797468354,0.9)
--(axis cs:-42.0886075949367,0.95)
--(axis cs:-42.746835443038,1)
--(axis cs:-43.4050632911392,1)
--(axis cs:-44.0632911392405,1)
--(axis cs:-44.7215189873418,1)
--(axis cs:-45.379746835443,1)
--(axis cs:-46.0379746835443,1)
--(axis cs:-46.6962025316456,1)
--(axis cs:-47.3544303797468,1)
--(axis cs:-48.0126582278481,1)
--(axis cs:-48.6708860759494,1)
--(axis cs:-49.3291139240506,1)
--(axis cs:-49.9873417721519,1)
--(axis cs:-50.6455696202532,1)
--(axis cs:-51.3037974683544,1)
--(axis cs:-51.9620253164557,1)
--(axis cs:-52.620253164557,1)
--(axis cs:-53.2784810126582,1)
--(axis cs:-53.9367088607595,1)
--(axis cs:-54.5949367088608,1)
--(axis cs:-55.253164556962,1)
--(axis cs:-55.9113924050633,1)
--(axis cs:-56.5696202531646,1)
--(axis cs:-57.2278481012658,1)
--(axis cs:-57.8860759493671,1)
--(axis cs:-58.5443037974684,1)
--(axis cs:-59.2025316455696,1)
--(axis cs:-59.8607594936709,1)
--(axis cs:-60.5189873417722,1)
--(axis cs:-61.1772151898734,1)
--(axis cs:-61.8354430379747,1)
--(axis cs:-62.4936708860759,1)
--(axis cs:-63.1518987341772,1)
--(axis cs:-63.8101265822785,1)
--(axis cs:-64.4683544303797,1)
--(axis cs:-65.126582278481,1)
--(axis cs:-65.7848101265823,1)
--(axis cs:-66.4430379746835,1)
--(axis cs:-67.1012658227848,1)
--(axis cs:-67.7594936708861,1)
--(axis cs:-68.4177215189873,1)
--(axis cs:-69.0759493670886,1)
--(axis cs:-69.7341772151899,1)
--(axis cs:-70.3924050632911,1)
--(axis cs:-71.0506329113924,1)
--(axis cs:-71.7088607594937,1)
--(axis cs:-72.3670886075949,1)
--(axis cs:-73.0253164556962,1)
--(axis cs:-73.6835443037975,1)
--(axis cs:-74.3417721518987,1)
--(axis cs:-75,1)
--cycle;

\path [draw=orchid204120188, fill=orchid204120188, opacity=0.15]
(axis cs:-75,1)
--(axis cs:-75,1)
--(axis cs:-74.3417721518987,1)
--(axis cs:-73.6835443037975,1)
--(axis cs:-73.0253164556962,1)
--(axis cs:-72.3670886075949,1)
--(axis cs:-71.7088607594937,1)
--(axis cs:-71.0506329113924,1)
--(axis cs:-70.3924050632911,1)
--(axis cs:-69.7341772151899,1)
--(axis cs:-69.0759493670886,1)
--(axis cs:-68.4177215189873,1)
--(axis cs:-67.7594936708861,1)
--(axis cs:-67.1012658227848,1)
--(axis cs:-66.4430379746835,1)
--(axis cs:-65.7848101265823,1)
--(axis cs:-65.126582278481,1)
--(axis cs:-64.4683544303797,1)
--(axis cs:-63.8101265822785,1)
--(axis cs:-63.1518987341772,1)
--(axis cs:-62.4936708860759,1)
--(axis cs:-61.8354430379747,1)
--(axis cs:-61.1772151898734,1)
--(axis cs:-60.5189873417722,1)
--(axis cs:-59.8607594936709,1)
--(axis cs:-59.2025316455696,1)
--(axis cs:-58.5443037974684,1)
--(axis cs:-57.8860759493671,1)
--(axis cs:-57.2278481012658,1)
--(axis cs:-56.5696202531646,1)
--(axis cs:-55.9113924050633,1)
--(axis cs:-55.253164556962,1)
--(axis cs:-54.5949367088608,1)
--(axis cs:-53.9367088607595,1)
--(axis cs:-53.2784810126582,1)
--(axis cs:-52.620253164557,1)
--(axis cs:-51.9620253164557,1)
--(axis cs:-51.3037974683544,1)
--(axis cs:-50.6455696202532,1)
--(axis cs:-49.9873417721519,1)
--(axis cs:-49.3291139240506,1)
--(axis cs:-48.6708860759494,1)
--(axis cs:-48.0126582278481,1)
--(axis cs:-47.3544303797468,1)
--(axis cs:-46.6962025316456,1)
--(axis cs:-46.0379746835443,1)
--(axis cs:-45.379746835443,1)
--(axis cs:-44.7215189873418,1)
--(axis cs:-44.0632911392405,1)
--(axis cs:-43.4050632911392,1)
--(axis cs:-42.746835443038,1)
--(axis cs:-42.0886075949367,1)
--(axis cs:-41.4303797468354,1)
--(axis cs:-40.7721518987342,0.85)
--(axis cs:-40.1139240506329,0.85)
--(axis cs:-39.4556962025316,0.85)
--(axis cs:-38.7974683544304,0.85)
--(axis cs:-38.1392405063291,0.85)
--(axis cs:-37.4810126582279,0.85)
--(axis cs:-36.8227848101266,0.85)
--(axis cs:-36.1645569620253,0.85)
--(axis cs:-35.5063291139241,0.7)
--(axis cs:-34.8481012658228,0.6)
--(axis cs:-34.1898734177215,0.55)
--(axis cs:-33.5316455696203,0.55)
--(axis cs:-32.873417721519,0.5)
--(axis cs:-32.2151898734177,0.45)
--(axis cs:-31.5569620253165,0.4)
--(axis cs:-30.8987341772152,0.25)
--(axis cs:-30.2405063291139,0.15)
--(axis cs:-29.5822784810127,0.1)
--(axis cs:-28.9240506329114,0.1)
--(axis cs:-28.2658227848101,0.05)
--(axis cs:-27.6075949367089,0)
--(axis cs:-26.9493670886076,0)
--(axis cs:-26.2911392405063,0)
--(axis cs:-25.6329113924051,0)
--(axis cs:-24.9746835443038,0)
--(axis cs:-24.3164556962025,0)
--(axis cs:-23.6582278481013,0)
--(axis cs:-23,0)
--(axis cs:-23,0)
--(axis cs:-23,0)
--(axis cs:-23.6582278481013,0)
--(axis cs:-24.3164556962025,0)
--(axis cs:-24.9746835443038,0)
--(axis cs:-25.6329113924051,0.15)
--(axis cs:-26.2911392405063,0.25)
--(axis cs:-26.9493670886076,0.35)
--(axis cs:-27.6075949367089,0.35)
--(axis cs:-28.2658227848101,0.4)
--(axis cs:-28.9240506329114,0.45)
--(axis cs:-29.5822784810127,0.45)
--(axis cs:-30.2405063291139,0.55)
--(axis cs:-30.8987341772152,0.65)
--(axis cs:-31.5569620253165,0.8)
--(axis cs:-32.2151898734177,0.85)
--(axis cs:-32.873417721519,0.9)
--(axis cs:-33.5316455696203,0.9)
--(axis cs:-34.1898734177215,0.9)
--(axis cs:-34.8481012658228,0.95)
--(axis cs:-35.5063291139241,1)
--(axis cs:-36.1645569620253,1)
--(axis cs:-36.8227848101266,1)
--(axis cs:-37.4810126582279,1)
--(axis cs:-38.1392405063291,1)
--(axis cs:-38.7974683544304,1)
--(axis cs:-39.4556962025316,1)
--(axis cs:-40.1139240506329,1)
--(axis cs:-40.7721518987342,1)
--(axis cs:-41.4303797468354,1)
--(axis cs:-42.0886075949367,1)
--(axis cs:-42.746835443038,1)
--(axis cs:-43.4050632911392,1)
--(axis cs:-44.0632911392405,1)
--(axis cs:-44.7215189873418,1)
--(axis cs:-45.379746835443,1)
--(axis cs:-46.0379746835443,1)
--(axis cs:-46.6962025316456,1)
--(axis cs:-47.3544303797468,1)
--(axis cs:-48.0126582278481,1)
--(axis cs:-48.6708860759494,1)
--(axis cs:-49.3291139240506,1)
--(axis cs:-49.9873417721519,1)
--(axis cs:-50.6455696202532,1)
--(axis cs:-51.3037974683544,1)
--(axis cs:-51.9620253164557,1)
--(axis cs:-52.620253164557,1)
--(axis cs:-53.2784810126582,1)
--(axis cs:-53.9367088607595,1)
--(axis cs:-54.5949367088608,1)
--(axis cs:-55.253164556962,1)
--(axis cs:-55.9113924050633,1)
--(axis cs:-56.5696202531646,1)
--(axis cs:-57.2278481012658,1)
--(axis cs:-57.8860759493671,1)
--(axis cs:-58.5443037974684,1)
--(axis cs:-59.2025316455696,1)
--(axis cs:-59.8607594936709,1)
--(axis cs:-60.5189873417722,1)
--(axis cs:-61.1772151898734,1)
--(axis cs:-61.8354430379747,1)
--(axis cs:-62.4936708860759,1)
--(axis cs:-63.1518987341772,1)
--(axis cs:-63.8101265822785,1)
--(axis cs:-64.4683544303797,1)
--(axis cs:-65.126582278481,1)
--(axis cs:-65.7848101265823,1)
--(axis cs:-66.4430379746835,1)
--(axis cs:-67.1012658227848,1)
--(axis cs:-67.7594936708861,1)
--(axis cs:-68.4177215189873,1)
--(axis cs:-69.0759493670886,1)
--(axis cs:-69.7341772151899,1)
--(axis cs:-70.3924050632911,1)
--(axis cs:-71.0506329113924,1)
--(axis cs:-71.7088607594937,1)
--(axis cs:-72.3670886075949,1)
--(axis cs:-73.0253164556962,1)
--(axis cs:-73.6835443037975,1)
--(axis cs:-74.3417721518987,1)
--(axis cs:-75,1)
--cycle;

\path [draw=peru20214597, fill=peru20214597, opacity=0.15]
(axis cs:-75,1)
--(axis cs:-75,1)
--(axis cs:-74.3417721518987,1)
--(axis cs:-73.6835443037975,1)
--(axis cs:-73.0253164556962,1)
--(axis cs:-72.3670886075949,1)
--(axis cs:-71.7088607594937,1)
--(axis cs:-71.0506329113924,1)
--(axis cs:-70.3924050632911,1)
--(axis cs:-69.7341772151899,1)
--(axis cs:-69.0759493670886,1)
--(axis cs:-68.4177215189873,1)
--(axis cs:-67.7594936708861,1)
--(axis cs:-67.1012658227848,1)
--(axis cs:-66.4430379746835,1)
--(axis cs:-65.7848101265823,1)
--(axis cs:-65.126582278481,1)
--(axis cs:-64.4683544303797,1)
--(axis cs:-63.8101265822785,1)
--(axis cs:-63.1518987341772,1)
--(axis cs:-62.4936708860759,1)
--(axis cs:-61.8354430379747,1)
--(axis cs:-61.1772151898734,1)
--(axis cs:-60.5189873417722,1)
--(axis cs:-59.8607594936709,1)
--(axis cs:-59.2025316455696,1)
--(axis cs:-58.5443037974684,1)
--(axis cs:-57.8860759493671,1)
--(axis cs:-57.2278481012658,1)
--(axis cs:-56.5696202531646,1)
--(axis cs:-55.9113924050633,1)
--(axis cs:-55.253164556962,1)
--(axis cs:-54.5949367088608,1)
--(axis cs:-53.9367088607595,1)
--(axis cs:-53.2784810126582,0.85)
--(axis cs:-52.620253164557,0.85)
--(axis cs:-51.9620253164557,0)
--(axis cs:-51.3037974683544,0)
--(axis cs:-50.6455696202532,0)
--(axis cs:-49.9873417721519,0)
--(axis cs:-49.3291139240506,0)
--(axis cs:-48.6708860759494,0)
--(axis cs:-48.0126582278481,0)
--(axis cs:-47.3544303797468,0)
--(axis cs:-46.6962025316456,0)
--(axis cs:-46.0379746835443,0)
--(axis cs:-45.379746835443,0)
--(axis cs:-44.7215189873418,0)
--(axis cs:-44.0632911392405,0)
--(axis cs:-43.4050632911392,0)
--(axis cs:-42.746835443038,0)
--(axis cs:-42.0886075949367,0)
--(axis cs:-41.4303797468354,0)
--(axis cs:-40.7721518987342,0)
--(axis cs:-40.1139240506329,0)
--(axis cs:-39.4556962025316,0)
--(axis cs:-38.7974683544304,0)
--(axis cs:-38.1392405063291,0)
--(axis cs:-37.4810126582279,0)
--(axis cs:-36.8227848101266,0)
--(axis cs:-36.1645569620253,0)
--(axis cs:-35.5063291139241,0)
--(axis cs:-34.8481012658228,0)
--(axis cs:-34.1898734177215,0)
--(axis cs:-33.5316455696203,0)
--(axis cs:-32.873417721519,0)
--(axis cs:-32.2151898734177,0)
--(axis cs:-31.5569620253165,0)
--(axis cs:-30.8987341772152,0)
--(axis cs:-30.2405063291139,0)
--(axis cs:-29.5822784810127,0)
--(axis cs:-28.9240506329114,0)
--(axis cs:-28.2658227848101,0)
--(axis cs:-27.6075949367089,0)
--(axis cs:-26.9493670886076,0)
--(axis cs:-26.2911392405063,0)
--(axis cs:-25.6329113924051,0)
--(axis cs:-24.9746835443038,0)
--(axis cs:-24.3164556962025,0)
--(axis cs:-23.6582278481013,0)
--(axis cs:-23,0)
--(axis cs:-23,0)
--(axis cs:-23,0)
--(axis cs:-23.6582278481013,0)
--(axis cs:-24.3164556962025,0)
--(axis cs:-24.9746835443038,0)
--(axis cs:-25.6329113924051,0)
--(axis cs:-26.2911392405063,0)
--(axis cs:-26.9493670886076,0)
--(axis cs:-27.6075949367089,0)
--(axis cs:-28.2658227848101,0)
--(axis cs:-28.9240506329114,0)
--(axis cs:-29.5822784810127,0)
--(axis cs:-30.2405063291139,0)
--(axis cs:-30.8987341772152,0)
--(axis cs:-31.5569620253165,0)
--(axis cs:-32.2151898734177,0)
--(axis cs:-32.873417721519,0)
--(axis cs:-33.5316455696203,0)
--(axis cs:-34.1898734177215,0)
--(axis cs:-34.8481012658228,0)
--(axis cs:-35.5063291139241,0)
--(axis cs:-36.1645569620253,0)
--(axis cs:-36.8227848101266,0)
--(axis cs:-37.4810126582279,0)
--(axis cs:-38.1392405063291,0)
--(axis cs:-38.7974683544304,0)
--(axis cs:-39.4556962025316,0)
--(axis cs:-40.1139240506329,0)
--(axis cs:-40.7721518987342,0)
--(axis cs:-41.4303797468354,0)
--(axis cs:-42.0886075949367,0)
--(axis cs:-42.746835443038,0)
--(axis cs:-43.4050632911392,0)
--(axis cs:-44.0632911392405,0)
--(axis cs:-44.7215189873418,0)
--(axis cs:-45.379746835443,0)
--(axis cs:-46.0379746835443,0)
--(axis cs:-46.6962025316456,0)
--(axis cs:-47.3544303797468,0)
--(axis cs:-48.0126582278481,0)
--(axis cs:-48.6708860759494,0)
--(axis cs:-49.3291139240506,0)
--(axis cs:-49.9873417721519,0)
--(axis cs:-50.6455696202532,0)
--(axis cs:-51.3037974683544,0)
--(axis cs:-51.9620253164557,0)
--(axis cs:-52.620253164557,1)
--(axis cs:-53.2784810126582,1)
--(axis cs:-53.9367088607595,1)
--(axis cs:-54.5949367088608,1)
--(axis cs:-55.253164556962,1)
--(axis cs:-55.9113924050633,1)
--(axis cs:-56.5696202531646,1)
--(axis cs:-57.2278481012658,1)
--(axis cs:-57.8860759493671,1)
--(axis cs:-58.5443037974684,1)
--(axis cs:-59.2025316455696,1)
--(axis cs:-59.8607594936709,1)
--(axis cs:-60.5189873417722,1)
--(axis cs:-61.1772151898734,1)
--(axis cs:-61.8354430379747,1)
--(axis cs:-62.4936708860759,1)
--(axis cs:-63.1518987341772,1)
--(axis cs:-63.8101265822785,1)
--(axis cs:-64.4683544303797,1)
--(axis cs:-65.126582278481,1)
--(axis cs:-65.7848101265823,1)
--(axis cs:-66.4430379746835,1)
--(axis cs:-67.1012658227848,1)
--(axis cs:-67.7594936708861,1)
--(axis cs:-68.4177215189873,1)
--(axis cs:-69.0759493670886,1)
--(axis cs:-69.7341772151899,1)
--(axis cs:-70.3924050632911,1)
--(axis cs:-71.0506329113924,1)
--(axis cs:-71.7088607594937,1)
--(axis cs:-72.3670886075949,1)
--(axis cs:-73.0253164556962,1)
--(axis cs:-73.6835443037975,1)
--(axis cs:-74.3417721518987,1)
--(axis cs:-75,1)
--cycle;

\addplot [thick, darkcyan1115178]
table {%
-75 0.8
-74.3417721518987 0.8
-73.6835443037975 0.8
-73.0253164556962 0.75
-72.3670886075949 0.7
-71.7088607594937 0.7
-71.0506329113924 0.7
-70.3924050632911 0.65
-69.7341772151899 0.65
-69.0759493670886 0.65
-68.4177215189873 0.6
-67.7594936708861 0.6
-67.1012658227848 0.6
-66.4430379746835 0.6
-65.7848101265823 0.55
-65.126582278481 0.55
-64.4683544303797 0.55
-63.8101265822785 0.45
-63.1518987341772 0.45
-62.4936708860759 0.45
-61.8354430379747 0.45
-61.1772151898734 0.4
-60.5189873417722 0.35
-59.8607594936709 0.35
-59.2025316455696 0.3
-58.5443037974684 0.15
-57.8860759493671 0.15
-57.2278481012658 0.15
-56.5696202531646 0.15
-55.9113924050633 0.15
-55.253164556962 0.15
-54.5949367088608 0.15
-53.9367088607595 0.1
-53.2784810126582 0.1
-52.620253164557 0.05
-51.9620253164557 0.05
-51.3037974683544 0.05
-50.6455696202532 0.05
-49.9873417721519 0
-49.3291139240506 0
-48.6708860759494 0
-48.0126582278481 0
-47.3544303797468 0
-46.6962025316456 0
-46.0379746835443 0
-45.379746835443 0
-44.7215189873418 0
-44.0632911392405 0
-43.4050632911392 0
-42.746835443038 0
-42.0886075949367 0
-41.4303797468354 0
-40.7721518987342 0
-40.1139240506329 0
-39.4556962025316 0
-38.7974683544304 0
-38.1392405063291 0
-37.4810126582279 0
-36.8227848101266 0
-36.1645569620253 0
-35.5063291139241 0
-34.8481012658228 0
-34.1898734177215 0
-33.5316455696203 0
-32.873417721519 0
-32.2151898734177 0
-31.5569620253165 0
-30.8987341772152 0
-30.2405063291139 0
-29.5822784810127 0
-28.9240506329114 0
-28.2658227848101 0
-27.6075949367089 0
-26.9493670886076 0
-26.2911392405063 0
-25.6329113924051 0
-24.9746835443038 0
-24.3164556962025 0
-23.6582278481013 0
-23 0
};
\addlegendentry{ContraBAR}
\addplot [thick, darkorange2221435]
table {%
-75 0.95
-74.3417721518987 0.95
-73.6835443037975 0.95
-73.0253164556962 0.95
-72.3670886075949 0.95
-71.7088607594937 0.95
-71.0506329113924 0.95
-70.3924050632911 0.95
-69.7341772151899 0.95
-69.0759493670886 0.95
-68.4177215189873 0.95
-67.7594936708861 0.9
-67.1012658227848 0.9
-66.4430379746835 0.9
-65.7848101265823 0.9
-65.126582278481 0.9
-64.4683544303797 0.9
-63.8101265822785 0.9
-63.1518987341772 0.9
-62.4936708860759 0.9
-61.8354430379747 0.9
-61.1772151898734 0.9
-60.5189873417722 0.9
-59.8607594936709 0.85
-59.2025316455696 0.85
-58.5443037974684 0.8
-57.8860759493671 0.7
-57.2278481012658 0.6
-56.5696202531646 0.55
-55.9113924050633 0.5
-55.253164556962 0.5
-54.5949367088608 0.4
-53.9367088607595 0.4
-53.2784810126582 0.35
-52.620253164557 0.35
-51.9620253164557 0.35
-51.3037974683544 0.3
-50.6455696202532 0.3
-49.9873417721519 0.25
-49.3291139240506 0.25
-48.6708860759494 0.1
-48.0126582278481 0.05
-47.3544303797468 0.05
-46.6962025316456 0.05
-46.0379746835443 0.05
-45.379746835443 0.05
-44.7215189873418 0.05
-44.0632911392405 0.05
-43.4050632911392 0.05
-42.746835443038 0.05
-42.0886075949367 0
-41.4303797468354 0
-40.7721518987342 0
-40.1139240506329 0
-39.4556962025316 0
-38.7974683544304 0
-38.1392405063291 0
-37.4810126582279 0
-36.8227848101266 0
-36.1645569620253 0
-35.5063291139241 0
-34.8481012658228 0
-34.1898734177215 0
-33.5316455696203 0
-32.873417721519 0
-32.2151898734177 0
-31.5569620253165 0
-30.8987341772152 0
-30.2405063291139 0
-29.5822784810127 0
-28.9240506329114 0
-28.2658227848101 0
-27.6075949367089 0
-26.9493670886076 0
-26.2911392405063 0
-25.6329113924051 0
-24.9746835443038 0
-24.3164556962025 0
-23.6582278481013 0
-23 0
};
\addlegendentry{VRNN}
\addplot [thick, darkcyan2158115]
table {%
-75 1
-74.3417721518987 1
-73.6835443037975 1
-73.0253164556962 1
-72.3670886075949 1
-71.7088607594937 1
-71.0506329113924 1
-70.3924050632911 1
-69.7341772151899 1
-69.0759493670886 1
-68.4177215189873 1
-67.7594936708861 1
-67.1012658227848 1
-66.4430379746835 1
-65.7848101265823 1
-65.126582278481 1
-64.4683544303797 1
-63.8101265822785 1
-63.1518987341772 0.95
-62.4936708860759 0.95
-61.8354430379747 0.95
-61.1772151898734 0.95
-60.5189873417722 0.95
-59.8607594936709 0.95
-59.2025316455696 0.95
-58.5443037974684 0.95
-57.8860759493671 0.95
-57.2278481012658 0.95
-56.5696202531646 0.95
-55.9113924050633 0.95
-55.253164556962 0.9
-54.5949367088608 0.85
-53.9367088607595 0.85
-53.2784810126582 0.75
-52.620253164557 0.6
-51.9620253164557 0.6
-51.3037974683544 0.45
-50.6455696202532 0.3
-49.9873417721519 0.3
-49.3291139240506 0.2
-48.6708860759494 0.05
-48.0126582278481 0
-47.3544303797468 0
-46.6962025316456 0
-46.0379746835443 0
-45.379746835443 0
-44.7215189873418 0
-44.0632911392405 0
-43.4050632911392 0
-42.746835443038 0
-42.0886075949367 0
-41.4303797468354 0
-40.7721518987342 0
-40.1139240506329 0
-39.4556962025316 0
-38.7974683544304 0
-38.1392405063291 0
-37.4810126582279 0
-36.8227848101266 0
-36.1645569620253 0
-35.5063291139241 0
-34.8481012658228 0
-34.1898734177215 0
-33.5316455696203 0
-32.873417721519 0
-32.2151898734177 0
-31.5569620253165 0
-30.8987341772152 0
-30.2405063291139 0
-29.5822784810127 0
-28.9240506329114 0
-28.2658227848101 0
-27.6075949367089 0
-26.9493670886076 0
-26.2911392405063 0
-25.6329113924051 0
-24.9746835443038 0
-24.3164556962025 0
-23.6582278481013 0
-23 0
};
\addlegendentry{BOReL}
\addplot [thick, chocolate213940]
table {%
-75 1
-74.3417721518987 1
-73.6835443037975 1
-73.0253164556962 1
-72.3670886075949 1
-71.7088607594937 1
-71.0506329113924 1
-70.3924050632911 1
-69.7341772151899 1
-69.0759493670886 1
-68.4177215189873 1
-67.7594936708861 1
-67.1012658227848 1
-66.4430379746835 1
-65.7848101265823 1
-65.126582278481 1
-64.4683544303797 1
-63.8101265822785 1
-63.1518987341772 1
-62.4936708860759 1
-61.8354430379747 1
-61.1772151898734 1
-60.5189873417722 1
-59.8607594936709 1
-59.2025316455696 1
-58.5443037974684 1
-57.8860759493671 1
-57.2278481012658 1
-56.5696202531646 1
-55.9113924050633 1
-55.253164556962 1
-54.5949367088608 1
-53.9367088607595 1
-53.2784810126582 1
-52.620253164557 1
-51.9620253164557 1
-51.3037974683544 1
-50.6455696202532 1
-49.9873417721519 1
-49.3291139240506 1
-48.6708860759494 1
-48.0126582278481 0.9
-47.3544303797468 0.9
-46.6962025316456 0.9
-46.0379746835443 0.9
-45.379746835443 0.85
-44.7215189873418 0.85
-44.0632911392405 0.85
-43.4050632911392 0.85
-42.746835443038 0.85
-42.0886075949367 0.8
-41.4303797468354 0.75
-40.7721518987342 0.7
-40.1139240506329 0.65
-39.4556962025316 0.6
-38.7974683544304 0.55
-38.1392405063291 0.55
-37.4810126582279 0.5
-36.8227848101266 0.5
-36.1645569620253 0.45
-35.5063291139241 0.4
-34.8481012658228 0.4
-34.1898734177215 0.4
-33.5316455696203 0.35
-32.873417721519 0.3
-32.2151898734177 0.3
-31.5569620253165 0.3
-30.8987341772152 0.3
-30.2405063291139 0.15
-29.5822784810127 0.15
-28.9240506329114 0.15
-28.2658227848101 0.15
-27.6075949367089 0.1
-26.9493670886076 0.1
-26.2911392405063 0.1
-25.6329113924051 0
-24.9746835443038 0
-24.3164556962025 0
-23.6582278481013 0
-23 0
};
\addlegendentry{COSPA}
\addplot [thick, orchid204120188]
table {%
-75 1
-74.3417721518987 1
-73.6835443037975 1
-73.0253164556962 1
-72.3670886075949 1
-71.7088607594937 1
-71.0506329113924 1
-70.3924050632911 1
-69.7341772151899 1
-69.0759493670886 1
-68.4177215189873 1
-67.7594936708861 1
-67.1012658227848 1
-66.4430379746835 1
-65.7848101265823 1
-65.126582278481 1
-64.4683544303797 1
-63.8101265822785 1
-63.1518987341772 1
-62.4936708860759 1
-61.8354430379747 1
-61.1772151898734 1
-60.5189873417722 1
-59.8607594936709 1
-59.2025316455696 1
-58.5443037974684 1
-57.8860759493671 1
-57.2278481012658 1
-56.5696202531646 1
-55.9113924050633 1
-55.253164556962 1
-54.5949367088608 1
-53.9367088607595 1
-53.2784810126582 1
-52.620253164557 1
-51.9620253164557 1
-51.3037974683544 1
-50.6455696202532 1
-49.9873417721519 1
-49.3291139240506 1
-48.6708860759494 1
-48.0126582278481 1
-47.3544303797468 1
-46.6962025316456 1
-46.0379746835443 1
-45.379746835443 1
-44.7215189873418 1
-44.0632911392405 1
-43.4050632911392 1
-42.746835443038 1
-42.0886075949367 1
-41.4303797468354 1
-40.7721518987342 0.95
-40.1139240506329 0.95
-39.4556962025316 0.95
-38.7974683544304 0.95
-38.1392405063291 0.95
-37.4810126582279 0.95
-36.8227848101266 0.95
-36.1645569620253 0.95
-35.5063291139241 0.85
-34.8481012658228 0.8
-34.1898734177215 0.75
-33.5316455696203 0.75
-32.873417721519 0.7
-32.2151898734177 0.65
-31.5569620253165 0.6
-30.8987341772152 0.45
-30.2405063291139 0.35
-29.5822784810127 0.25
-28.9240506329114 0.25
-28.2658227848101 0.2
-27.6075949367089 0.15
-26.9493670886076 0.15
-26.2911392405063 0.1
-25.6329113924051 0.05
-24.9746835443038 0
-24.3164556962025 0
-23.6582278481013 0
-23 0
};
\addlegendentry{Oracle}
\addplot [thick, peru20214597]
table {%
-75 1
-74.3417721518987 1
-73.6835443037975 1
-73.0253164556962 1
-72.3670886075949 1
-71.7088607594937 1
-71.0506329113924 1
-70.3924050632911 1
-69.7341772151899 1
-69.0759493670886 1
-68.4177215189873 1
-67.7594936708861 1
-67.1012658227848 1
-66.4430379746835 1
-65.7848101265823 1
-65.126582278481 1
-64.4683544303797 1
-63.8101265822785 1
-63.1518987341772 1
-62.4936708860759 1
-61.8354430379747 1
-61.1772151898734 1
-60.5189873417722 1
-59.8607594936709 1
-59.2025316455696 1
-58.5443037974684 1
-57.8860759493671 1
-57.2278481012658 1
-56.5696202531646 1
-55.9113924050633 1
-55.253164556962 1
-54.5949367088608 1
-53.9367088607595 1
-53.2784810126582 0.95
-52.620253164557 0.95
-51.9620253164557 0
-51.3037974683544 0
-50.6455696202532 0
-49.9873417721519 0
-49.3291139240506 0
-48.6708860759494 0
-48.0126582278481 0
-47.3544303797468 0
-46.6962025316456 0
-46.0379746835443 0
-45.379746835443 0
-44.7215189873418 0
-44.0632911392405 0
-43.4050632911392 0
-42.746835443038 0
-42.0886075949367 0
-41.4303797468354 0
-40.7721518987342 0
-40.1139240506329 0
-39.4556962025316 0
-38.7974683544304 0
-38.1392405063291 0
-37.4810126582279 0
-36.8227848101266 0
-36.1645569620253 0
-35.5063291139241 0
-34.8481012658228 0
-34.1898734177215 0
-33.5316455696203 0
-32.873417721519 0
-32.2151898734177 0
-31.5569620253165 0
-30.8987341772152 0
-30.2405063291139 0
-29.5822784810127 0
-28.9240506329114 0
-28.2658227848101 0
-27.6075949367089 0
-26.9493670886076 0
-26.2911392405063 0
-25.6329113924051 0
-24.9746835443038 0
-24.3164556962025 0
-23.6582278481013 0
-23 0
};
\addlegendentry{Blind}
\end{axis}

\end{tikzpicture}


==> pgf/Rliable/xywindestimates.tex <==
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkcyan2158115}{RGB}{2,158,115}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{orchid204120188}{RGB}{204,120,188}
\definecolor{peru20214597}{RGB}{202,145,97}

\begin{groupplot}[
group style={
group size=3 by 1,
y descriptions at=edge left,
}, 
width=\linewidth/3.3, 
]\nextgroupplot[
tick align=outside,
tick pos=left,
title={Median},
x grid style={darkgray176},
xmajorgrids,
xmin=3.28999996930361, xmax=27.03506934506,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.58, ymax=5.58,
ytick style={color=black},
ytick={0,1,2,3,4,5},
yticklabels={VRNN,ContraBAR--,BOReL--,COSPA,Blind,Oracle}
]
\draw[draw=none,fill=darkcyan1115178,fill opacity=0.75] (axis cs:10.7216734665083,-0.3) rectangle (axis cs:16.2315849525301,0.3);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkcyan1115178,fill opacity=0.75}

\draw[draw=none,fill=darkorange2221435,fill opacity=0.75] (axis cs:7.55999984741211,0.7) rectangle (axis cs:16.4699998378754,1.3);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange2221435,fill opacity=0.75}

\draw[draw=none,fill=darkcyan2158115,fill opacity=0.75] (axis cs:8.25999977558851,1.7) rectangle (axis cs:12.059999537468,2.3);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkcyan2158115,fill opacity=0.75}

\draw[draw=none,fill=chocolate213940,fill opacity=0.75] (axis cs:21.2813623049259,2.7) rectangle (axis cs:25.9043517557383,3.3);
\addlegendimage{ybar,ybar legend,draw=none,fill=chocolate213940,fill opacity=0.75}

\draw[draw=none,fill=orchid204120188,fill opacity=0.75] (axis cs:16.434999525547,3.7) rectangle (axis cs:21.2399993896484,4.3);
\addlegendimage{ybar,ybar legend,draw=none,fill=orchid204120188,fill opacity=0.75}

\draw[draw=none,fill=peru20214597,fill opacity=0.75] (axis cs:20.4299998521805,4.7) rectangle (axis cs:24.6349997520447,5.3);
\addlegendimage{ybar,ybar legend,draw=none,fill=peru20214597,fill opacity=0.75}

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:13.5171808833024,-0.28125)
--(axis cs:13.5171808833024,0.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:11.9799998044968,0.71875)
--(axis cs:11.9799998044968,1.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:10.1399996638298,1.71875)
--(axis cs:10.1399996638298,2.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:23.7326650714874,2.71875)
--(axis cs:23.7326650714874,3.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:18.9449994087219,3.71875)
--(axis cs:18.9449994087219,4.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:22.7299997568131,4.71875)
--(axis cs:22.7299997568131,5.225);


\nextgroupplot[
tick align=outside,
tick pos=left,
title={IQM},
x grid style={darkgray176},
xmajorgrids,
xmin=0.169999992847443, xmax=27.541219910121,
xtick style={color=black},
ymin=-0.58, ymax=5.58
]
\draw[draw=none,fill=darkcyan1115178,fill opacity=0.75] (axis cs:10.0731452259254,-0.3) rectangle (axis cs:18.3432768671513,0.3);
\draw[draw=none,fill=darkorange2221435,fill opacity=0.75] (axis cs:4.55999994277954,0.7) rectangle (axis cs:18.4999998092651,1.3);
\draw[draw=none,fill=darkcyan2158115,fill opacity=0.75] (axis cs:7.85999984741211,1.7) rectangle (axis cs:12.2599994659424,2.3);
\draw[draw=none,fill=chocolate213940,fill opacity=0.75] (axis cs:24.2954735403061,2.7) rectangle (axis cs:26.2378284854889,3.3);
\draw[draw=none,fill=orchid204120188,fill opacity=0.75] (axis cs:17.8999992835522,3.7) rectangle (axis cs:23.5999994277954,4.3);
\draw[draw=none,fill=peru20214597,fill opacity=0.75] (axis cs:24.3199995040894,4.7) rectangle (axis cs:25.9399997711182,5.3);
\path [draw=black, draw opacity=0.5, semithick]
(axis cs:14.5233791685104,-0.28125)
--(axis cs:14.5233791685104,0.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:11.1199998378754,0.71875)
--(axis cs:11.1199998378754,1.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:10.2199995994568,1.71875)
--(axis cs:10.2199995994568,2.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:25.8257579994202,2.71875)
--(axis cs:25.8257579994202,3.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:21.2199994087219,3.71875)
--(axis cs:21.2199994087219,4.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:25.7799995422363,4.71875)
--(axis cs:25.7799995422363,5.225);


\nextgroupplot[
tick align=outside,
tick pos=left,
title={Mean},
x grid style={darkgray176},
xmajorgrids,
xmin=3.28999996930361, xmax=27.03506934506,
xtick style={color=black},
ymin=-0.58, ymax=5.58
]
\draw[draw=none,fill=darkcyan1115178,fill opacity=0.75] (axis cs:10.7216734665083,-0.3) rectangle (axis cs:16.2315849525301,0.3);
\draw[draw=none,fill=darkorange2221435,fill opacity=0.75] (axis cs:7.55999984741211,0.7) rectangle (axis cs:16.4699998378754,1.3);
\draw[draw=none,fill=darkcyan2158115,fill opacity=0.75] (axis cs:8.25999977558851,1.7) rectangle (axis cs:12.059999537468,2.3);
\draw[draw=none,fill=chocolate213940,fill opacity=0.75] (axis cs:21.2813623049259,2.7) rectangle (axis cs:25.9043517557383,3.3);
\draw[draw=none,fill=orchid204120188,fill opacity=0.75] (axis cs:16.434999525547,3.7) rectangle (axis cs:21.2399993896484,4.3);
\draw[draw=none,fill=peru20214597,fill opacity=0.75] (axis cs:20.4299998521805,4.7) rectangle (axis cs:24.6349997520447,5.3);
\path [draw=black, draw opacity=0.5, semithick]
(axis cs:13.5171808833024,-0.28125)
--(axis cs:13.5171808833024,0.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:11.9799998044968,0.71875)
--(axis cs:11.9799998044968,1.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:10.1399996638298,1.71875)
--(axis cs:10.1399996638298,2.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:23.7326650714874,2.71875)
--(axis cs:23.7326650714874,3.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:18.9449994087219,3.71875)
--(axis cs:18.9449994087219,4.225);

\path [draw=black, draw opacity=0.5, semithick]
(axis cs:22.7299997568131,4.71875)
--(axis cs:22.7299997568131,5.225);

\end{groupplot}

\end{tikzpicture}


==> pgf/Rliable/xywindperfprof.tex <==
\begin{tikzpicture}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkcyan2158115}{RGB}{2,158,115}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid204120188}{RGB}{204,120,188}
\definecolor{peru20214597}{RGB}{202,145,97}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.09,0.5)},
  anchor=west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Eval reward (\(\displaystyle \tau\))},
xmajorgrids,
xmin=-1.6605, xmax=34.6505,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Fraction of runs with score \(\displaystyle > \tau\)},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=darkcyan1115178, fill=darkcyan1115178, opacity=0.15]
(axis cs:-0.01,1)
--(axis cs:-0.01,1)
--(axis cs:0.407848101265823,0.7)
--(axis cs:0.825696202531646,0.7)
--(axis cs:1.24354430379747,0.7)
--(axis cs:1.66139240506329,0.7)
--(axis cs:2.07924050632911,0.7)
--(axis cs:2.49708860759494,0.7)
--(axis cs:2.91493670886076,0.7)
--(axis cs:3.33278481012658,0.65)
--(axis cs:3.75063291139241,0.65)
--(axis cs:4.16848101265823,0.65)
--(axis cs:4.58632911392405,0.65)
--(axis cs:5.00417721518987,0.6)
--(axis cs:5.4220253164557,0.6)
--(axis cs:5.83987341772152,0.6)
--(axis cs:6.25772151898734,0.575)
--(axis cs:6.67556962025316,0.575)
--(axis cs:7.09341772151899,0.55)
--(axis cs:7.51126582278481,0.525)
--(axis cs:7.92911392405063,0.5)
--(axis cs:8.34696202531646,0.5)
--(axis cs:8.76481012658228,0.475)
--(axis cs:9.1826582278481,0.475)
--(axis cs:9.60050632911392,0.475)
--(axis cs:10.0183544303797,0.45)
--(axis cs:10.4362025316456,0.45)
--(axis cs:10.8540506329114,0.45)
--(axis cs:11.2718987341772,0.45)
--(axis cs:11.689746835443,0.425)
--(axis cs:12.1075949367089,0.425)
--(axis cs:12.5254430379747,0.425)
--(axis cs:12.9432911392405,0.4)
--(axis cs:13.3611392405063,0.4)
--(axis cs:13.7789873417722,0.4)
--(axis cs:14.196835443038,0.4)
--(axis cs:14.6146835443038,0.4)
--(axis cs:15.0325316455696,0.375)
--(axis cs:15.4503797468354,0.375)
--(axis cs:15.8682278481013,0.375)
--(axis cs:16.2860759493671,0.375)
--(axis cs:16.7039240506329,0.35)
--(axis cs:17.1217721518987,0.325)
--(axis cs:17.5396202531646,0.325)
--(axis cs:17.9574683544304,0.25)
--(axis cs:18.3753164556962,0.225)
--(axis cs:18.793164556962,0.225)
--(axis cs:19.2110126582278,0.2)
--(axis cs:19.6288607594937,0.175)
--(axis cs:20.0467088607595,0.15)
--(axis cs:20.4645569620253,0.15)
--(axis cs:20.8824050632911,0.15)
--(axis cs:21.300253164557,0.125)
--(axis cs:21.7181012658228,0.1)
--(axis cs:22.1359493670886,0.1)
--(axis cs:22.5537974683544,0.075)
--(axis cs:22.9716455696203,0.05)
--(axis cs:23.3894936708861,0.025)
--(axis cs:23.8073417721519,0.025)
--(axis cs:24.2251898734177,0)
--(axis cs:24.6430379746835,0)
--(axis cs:25.0608860759494,0)
--(axis cs:25.4787341772152,0)
--(axis cs:25.896582278481,0)
--(axis cs:26.3144303797468,0)
--(axis cs:26.7322784810127,0)
--(axis cs:27.1501265822785,0)
--(axis cs:27.5679746835443,0)
--(axis cs:27.9858227848101,0)
--(axis cs:28.4036708860759,0)
--(axis cs:28.8215189873418,0)
--(axis cs:29.2393670886076,0)
--(axis cs:29.6572151898734,0)
--(axis cs:30.0750632911392,0)
--(axis cs:30.4929113924051,0)
--(axis cs:30.9107594936709,0)
--(axis cs:31.3286075949367,0)
--(axis cs:31.7464556962025,0)
--(axis cs:32.1643037974684,0)
--(axis cs:32.5821518987342,0)
--(axis cs:33,0)
--(axis cs:33,0)
--(axis cs:33,0)
--(axis cs:32.5821518987342,0)
--(axis cs:32.1643037974684,0)
--(axis cs:31.7464556962025,0)
--(axis cs:31.3286075949367,0)
--(axis cs:30.9107594936709,0)
--(axis cs:30.4929113924051,0)
--(axis cs:30.0750632911392,0)
--(axis cs:29.6572151898734,0)
--(axis cs:29.2393670886076,0)
--(axis cs:28.8215189873418,0)
--(axis cs:28.4036708860759,0)
--(axis cs:27.9858227848101,0.075)
--(axis cs:27.5679746835443,0.075)
--(axis cs:27.1501265822785,0.075)
--(axis cs:26.7322784810127,0.075)
--(axis cs:26.3144303797468,0.075)
--(axis cs:25.896582278481,0.125)
--(axis cs:25.4787341772152,0.125)
--(axis cs:25.0608860759494,0.125)
--(axis cs:24.6430379746835,0.175)
--(axis cs:24.2251898734177,0.175)
--(axis cs:23.8073417721519,0.2)
--(axis cs:23.3894936708861,0.225)
--(axis cs:22.9716455696203,0.275)
--(axis cs:22.5537974683544,0.325)
--(axis cs:22.1359493670886,0.35)
--(axis cs:21.7181012658228,0.35)
--(axis cs:21.300253164557,0.375)
--(axis cs:20.8824050632911,0.425)
--(axis cs:20.4645569620253,0.425)
--(axis cs:20.0467088607595,0.45)
--(axis cs:19.6288607594937,0.475)
--(axis cs:19.2110126582278,0.5)
--(axis cs:18.793164556962,0.525)
--(axis cs:18.3753164556962,0.525)
--(axis cs:17.9574683544304,0.55)
--(axis cs:17.5396202531646,0.625)
--(axis cs:17.1217721518987,0.625)
--(axis cs:16.7039240506329,0.65)
--(axis cs:16.2860759493671,0.675)
--(axis cs:15.8682278481013,0.675)
--(axis cs:15.4503797468354,0.675)
--(axis cs:15.0325316455696,0.675)
--(axis cs:14.6146835443038,0.7)
--(axis cs:14.196835443038,0.7)
--(axis cs:13.7789873417722,0.7)
--(axis cs:13.3611392405063,0.7)
--(axis cs:12.9432911392405,0.7)
--(axis cs:12.5254430379747,0.725)
--(axis cs:12.1075949367089,0.725)
--(axis cs:11.689746835443,0.725)
--(axis cs:11.2718987341772,0.75)
--(axis cs:10.8540506329114,0.75)
--(axis cs:10.4362025316456,0.75)
--(axis cs:10.0183544303797,0.75)
--(axis cs:9.60050632911392,0.775)
--(axis cs:9.1826582278481,0.775)
--(axis cs:8.76481012658228,0.775)
--(axis cs:8.34696202531646,0.8)
--(axis cs:7.92911392405063,0.8)
--(axis cs:7.51126582278481,0.8)
--(axis cs:7.09341772151899,0.825)
--(axis cs:6.67556962025316,0.85)
--(axis cs:6.25772151898734,0.85)
--(axis cs:5.83987341772152,0.875)
--(axis cs:5.4220253164557,0.875)
--(axis cs:5.00417721518987,0.875)
--(axis cs:4.58632911392405,0.9)
--(axis cs:4.16848101265823,0.9)
--(axis cs:3.75063291139241,0.9)
--(axis cs:3.33278481012658,0.9)
--(axis cs:2.91493670886076,0.925)
--(axis cs:2.49708860759494,0.925)
--(axis cs:2.07924050632911,0.925)
--(axis cs:1.66139240506329,0.925)
--(axis cs:1.24354430379747,0.925)
--(axis cs:0.825696202531646,0.925)
--(axis cs:0.407848101265823,0.925)
--(axis cs:-0.01,1)
--cycle;

\path [draw=darkorange2221435, fill=darkorange2221435, opacity=0.15]
(axis cs:-0.01,1)
--(axis cs:-0.01,1)
--(axis cs:0.407848101265823,0.55)
--(axis cs:0.825696202531646,0.55)
--(axis cs:1.24354430379747,0.55)
--(axis cs:1.66139240506329,0.55)
--(axis cs:2.07924050632911,0.55)
--(axis cs:2.49708860759494,0.55)
--(axis cs:2.91493670886076,0.55)
--(axis cs:3.33278481012658,0.5)
--(axis cs:3.75063291139241,0.5)
--(axis cs:4.16848101265823,0.45)
--(axis cs:4.58632911392405,0.45)
--(axis cs:5.00417721518987,0.45)
--(axis cs:5.4220253164557,0.45)
--(axis cs:5.83987341772152,0.45)
--(axis cs:6.25772151898734,0.45)
--(axis cs:6.67556962025316,0.45)
--(axis cs:7.09341772151899,0.4)
--(axis cs:7.51126582278481,0.4)
--(axis cs:7.92911392405063,0.3)
--(axis cs:8.34696202531646,0.3)
--(axis cs:8.76481012658228,0.3)
--(axis cs:9.1826582278481,0.3)
--(axis cs:9.60050632911392,0.3)
--(axis cs:10.0183544303797,0.3)
--(axis cs:10.4362025316456,0.3)
--(axis cs:10.8540506329114,0.3)
--(axis cs:11.2718987341772,0.3)
--(axis cs:11.689746835443,0.25)
--(axis cs:12.1075949367089,0.25)
--(axis cs:12.5254430379747,0.2)
--(axis cs:12.9432911392405,0.2)
--(axis cs:13.3611392405063,0.15)
--(axis cs:13.7789873417722,0.15)
--(axis cs:14.196835443038,0.15)
--(axis cs:14.6146835443038,0.15)
--(axis cs:15.0325316455696,0.15)
--(axis cs:15.4503797468354,0.15)
--(axis cs:15.8682278481013,0.15)
--(axis cs:16.2860759493671,0.15)
--(axis cs:16.7039240506329,0.15)
--(axis cs:17.1217721518987,0.15)
--(axis cs:17.5396202531646,0.15)
--(axis cs:17.9574683544304,0.15)
--(axis cs:18.3753164556962,0.15)
--(axis cs:18.793164556962,0.15)
--(axis cs:19.2110126582278,0.15)
--(axis cs:19.6288607594937,0.15)
--(axis cs:20.0467088607595,0.15)
--(axis cs:20.4645569620253,0.15)
--(axis cs:20.8824050632911,0.15)
--(axis cs:21.300253164557,0.15)
--(axis cs:21.7181012658228,0.1)
--(axis cs:22.1359493670886,0.1)
--(axis cs:22.5537974683544,0.05)
--(axis cs:22.9716455696203,0.05)
--(axis cs:23.3894936708861,0.05)
--(axis cs:23.8073417721519,0.05)
--(axis cs:24.2251898734177,0.05)
--(axis cs:24.6430379746835,0.05)
--(axis cs:25.0608860759494,0)
--(axis cs:25.4787341772152,0)
--(axis cs:25.896582278481,0)
--(axis cs:26.3144303797468,0)
--(axis cs:26.7322784810127,0)
--(axis cs:27.1501265822785,0)
--(axis cs:27.5679746835443,0)
--(axis cs:27.9858227848101,0)
--(axis cs:28.4036708860759,0)
--(axis cs:28.8215189873418,0)
--(axis cs:29.2393670886076,0)
--(axis cs:29.6572151898734,0)
--(axis cs:30.0750632911392,0)
--(axis cs:30.4929113924051,0)
--(axis cs:30.9107594936709,0)
--(axis cs:31.3286075949367,0)
--(axis cs:31.7464556962025,0)
--(axis cs:32.1643037974684,0)
--(axis cs:32.5821518987342,0)
--(axis cs:33,0)
--(axis cs:33,0)
--(axis cs:33,0)
--(axis cs:32.5821518987342,0)
--(axis cs:32.1643037974684,0)
--(axis cs:31.7464556962025,0)
--(axis cs:31.3286075949367,0)
--(axis cs:30.9107594936709,0)
--(axis cs:30.4929113924051,0)
--(axis cs:30.0750632911392,0)
--(axis cs:29.6572151898734,0)
--(axis cs:29.2393670886076,0)
--(axis cs:28.8215189873418,0)
--(axis cs:28.4036708860759,0)
--(axis cs:27.9858227848101,0.15)
--(axis cs:27.5679746835443,0.15)
--(axis cs:27.1501265822785,0.15)
--(axis cs:26.7322784810127,0.15)
--(axis cs:26.3144303797468,0.15)
--(axis cs:25.896582278481,0.15)
--(axis cs:25.4787341772152,0.25)
--(axis cs:25.0608860759494,0.3)
--(axis cs:24.6430379746835,0.4)
--(axis cs:24.2251898734177,0.4)
--(axis cs:23.8073417721519,0.45)
--(axis cs:23.3894936708861,0.45)
--(axis cs:22.9716455696203,0.45)
--(axis cs:22.5537974683544,0.45)
--(axis cs:22.1359493670886,0.5)
--(axis cs:21.7181012658228,0.5)
--(axis cs:21.300253164557,0.55)
--(axis cs:20.8824050632911,0.55)
--(axis cs:20.4645569620253,0.55)
--(axis cs:20.0467088607595,0.55)
--(axis cs:19.6288607594937,0.55)
--(axis cs:19.2110126582278,0.55)
--(axis cs:18.793164556962,0.55)
--(axis cs:18.3753164556962,0.55)
--(axis cs:17.9574683544304,0.55)
--(axis cs:17.5396202531646,0.55)
--(axis cs:17.1217721518987,0.55)
--(axis cs:16.7039240506329,0.55)
--(axis cs:16.2860759493671,0.55)
--(axis cs:15.8682278481013,0.55)
--(axis cs:15.4503797468354,0.55)
--(axis cs:15.0325316455696,0.55)
--(axis cs:14.6146835443038,0.55)
--(axis cs:14.196835443038,0.55)
--(axis cs:13.7789873417722,0.55)
--(axis cs:13.3611392405063,0.55)
--(axis cs:12.9432911392405,0.6)
--(axis cs:12.5254430379747,0.6)
--(axis cs:12.1075949367089,0.65)
--(axis cs:11.689746835443,0.65)
--(axis cs:11.2718987341772,0.7)
--(axis cs:10.8540506329114,0.7)
--(axis cs:10.4362025316456,0.7)
--(axis cs:10.0183544303797,0.7)
--(axis cs:9.60050632911392,0.7)
--(axis cs:9.1826582278481,0.7)
--(axis cs:8.76481012658228,0.7)
--(axis cs:8.34696202531646,0.7)
--(axis cs:7.92911392405063,0.75)
--(axis cs:7.51126582278481,0.8)
--(axis cs:7.09341772151899,0.8)
--(axis cs:6.67556962025316,0.85)
--(axis cs:6.25772151898734,0.85)
--(axis cs:5.83987341772152,0.85)
--(axis cs:5.4220253164557,0.85)
--(axis cs:5.00417721518987,0.85)
--(axis cs:4.58632911392405,0.85)
--(axis cs:4.16848101265823,0.85)
--(axis cs:3.75063291139241,0.9)
--(axis cs:3.33278481012658,0.9)
--(axis cs:2.91493670886076,0.9)
--(axis cs:2.49708860759494,0.9)
--(axis cs:2.07924050632911,0.9)
--(axis cs:1.66139240506329,0.9)
--(axis cs:1.24354430379747,0.9)
--(axis cs:0.825696202531646,0.9)
--(axis cs:0.407848101265823,0.9)
--(axis cs:-0.01,1)
--cycle;

\path [draw=darkcyan2158115, fill=darkcyan2158115, opacity=0.15]
(axis cs:-0.01,1)
--(axis cs:-0.01,1)
--(axis cs:0.407848101265823,1)
--(axis cs:0.825696202531646,1)
--(axis cs:1.24354430379747,1)
--(axis cs:1.66139240506329,1)
--(axis cs:2.07924050632911,0.85)
--(axis cs:2.49708860759494,0.85)
--(axis cs:2.91493670886076,0.85)
--(axis cs:3.33278481012658,0.85)
--(axis cs:3.75063291139241,0.85)
--(axis cs:4.16848101265823,0.85)
--(axis cs:4.58632911392405,0.75)
--(axis cs:5.00417721518987,0.75)
--(axis cs:5.4220253164557,0.7)
--(axis cs:5.83987341772152,0.6)
--(axis cs:6.25772151898734,0.6)
--(axis cs:6.67556962025316,0.6)
--(axis cs:7.09341772151899,0.55)
--(axis cs:7.51126582278481,0.55)
--(axis cs:7.92911392405063,0.45)
--(axis cs:8.34696202531646,0.4)
--(axis cs:8.76481012658228,0.35)
--(axis cs:9.1826582278481,0.35)
--(axis cs:9.60050632911392,0.35)
--(axis cs:10.0183544303797,0.25)
--(axis cs:10.4362025316456,0.25)
--(axis cs:10.8540506329114,0.25)
--(axis cs:11.2718987341772,0.25)
--(axis cs:11.689746835443,0.25)
--(axis cs:12.1075949367089,0.15)
--(axis cs:12.5254430379747,0.1)
--(axis cs:12.9432911392405,0.05)
--(axis cs:13.3611392405063,0.05)
--(axis cs:13.7789873417722,0)
--(axis cs:14.196835443038,0)
--(axis cs:14.6146835443038,0)
--(axis cs:15.0325316455696,0)
--(axis cs:15.4503797468354,0)
--(axis cs:15.8682278481013,0)
--(axis cs:16.2860759493671,0)
--(axis cs:16.7039240506329,0)
--(axis cs:17.1217721518987,0)
--(axis cs:17.5396202531646,0)
--(axis cs:17.9574683544304,0)
--(axis cs:18.3753164556962,0)
--(axis cs:18.793164556962,0)
--(axis cs:19.2110126582278,0)
--(axis cs:19.6288607594937,0)
--(axis cs:20.0467088607595,0)
--(axis cs:20.4645569620253,0)
--(axis cs:20.8824050632911,0)
--(axis cs:21.300253164557,0)
--(axis cs:21.7181012658228,0)
--(axis cs:22.1359493670886,0)
--(axis cs:22.5537974683544,0)
--(axis cs:22.9716455696203,0)
--(axis cs:23.3894936708861,0)
--(axis cs:23.8073417721519,0)
--(axis cs:24.2251898734177,0)
--(axis cs:24.6430379746835,0)
--(axis cs:25.0608860759494,0)
--(axis cs:25.4787341772152,0)
--(axis cs:25.896582278481,0)
--(axis cs:26.3144303797468,0)
--(axis cs:26.7322784810127,0)
--(axis cs:27.1501265822785,0)
--(axis cs:27.5679746835443,0)
--(axis cs:27.9858227848101,0)
--(axis cs:28.4036708860759,0)
--(axis cs:28.8215189873418,0)
--(axis cs:29.2393670886076,0)
--(axis cs:29.6572151898734,0)
--(axis cs:30.0750632911392,0)
--(axis cs:30.4929113924051,0)
--(axis cs:30.9107594936709,0)
--(axis cs:31.3286075949367,0)
--(axis cs:31.7464556962025,0)
--(axis cs:32.1643037974684,0)
--(axis cs:32.5821518987342,0)
--(axis cs:33,0)
--(axis cs:33,0)
--(axis cs:33,0)
--(axis cs:32.5821518987342,0)
--(axis cs:32.1643037974684,0)
--(axis cs:31.7464556962025,0)
--(axis cs:31.3286075949367,0)
--(axis cs:30.9107594936709,0)
--(axis cs:30.4929113924051,0)
--(axis cs:30.0750632911392,0)
--(axis cs:29.6572151898734,0)
--(axis cs:29.2393670886076,0)
--(axis cs:28.8215189873418,0)
--(axis cs:28.4036708860759,0)
--(axis cs:27.9858227848101,0)
--(axis cs:27.5679746835443,0)
--(axis cs:27.1501265822785,0)
--(axis cs:26.7322784810127,0)
--(axis cs:26.3144303797468,0)
--(axis cs:25.896582278481,0)
--(axis cs:25.4787341772152,0)
--(axis cs:25.0608860759494,0)
--(axis cs:24.6430379746835,0)
--(axis cs:24.2251898734177,0)
--(axis cs:23.8073417721519,0)
--(axis cs:23.3894936708861,0)
--(axis cs:22.9716455696203,0)
--(axis cs:22.5537974683544,0)
--(axis cs:22.1359493670886,0)
--(axis cs:21.7181012658228,0)
--(axis cs:21.300253164557,0)
--(axis cs:20.8824050632911,0)
--(axis cs:20.4645569620253,0)
--(axis cs:20.0467088607595,0)
--(axis cs:19.6288607594937,0.15)
--(axis cs:19.2110126582278,0.15)
--(axis cs:18.793164556962,0.15)
--(axis cs:18.3753164556962,0.15)
--(axis cs:17.9574683544304,0.15)
--(axis cs:17.5396202531646,0.15)
--(axis cs:17.1217721518987,0.15)
--(axis cs:16.7039240506329,0.25)
--(axis cs:16.2860759493671,0.25)
--(axis cs:15.8682278481013,0.25)
--(axis cs:15.4503797468354,0.25)
--(axis cs:15.0325316455696,0.25)
--(axis cs:14.6146835443038,0.25)
--(axis cs:14.196835443038,0.25)
--(axis cs:13.7789873417722,0.25)
--(axis cs:13.3611392405063,0.4)
--(axis cs:12.9432911392405,0.45)
--(axis cs:12.5254430379747,0.5)
--(axis cs:12.1075949367089,0.55)
--(axis cs:11.689746835443,0.65)
--(axis cs:11.2718987341772,0.7)
--(axis cs:10.8540506329114,0.7)
--(axis cs:10.4362025316456,0.7)
--(axis cs:10.0183544303797,0.7)
--(axis cs:9.60050632911392,0.75)
--(axis cs:9.1826582278481,0.75)
--(axis cs:8.76481012658228,0.75)
--(axis cs:8.34696202531646,0.8)
--(axis cs:7.92911392405063,0.85)
--(axis cs:7.51126582278481,0.9)
--(axis cs:7.09341772151899,0.9)
--(axis cs:6.67556962025316,0.95)
--(axis cs:6.25772151898734,0.95)
--(axis cs:5.83987341772152,0.95)
--(axis cs:5.4220253164557,1)
--(axis cs:5.00417721518987,1)
--(axis cs:4.58632911392405,1)
--(axis cs:4.16848101265823,1)
--(axis cs:3.75063291139241,1)
--(axis cs:3.33278481012658,1)
--(axis cs:2.91493670886076,1)
--(axis cs:2.49708860759494,1)
--(axis cs:2.07924050632911,1)
--(axis cs:1.66139240506329,1)
--(axis cs:1.24354430379747,1)
--(axis cs:0.825696202531646,1)
--(axis cs:0.407848101265823,1)
--(axis cs:-0.01,1)
--cycle;

\path [draw=chocolate213940, fill=chocolate213940, opacity=0.15]
(axis cs:-0.01,1)
--(axis cs:-0.01,1)
--(axis cs:0.407848101265823,0.925)
--(axis cs:0.825696202531646,0.925)
--(axis cs:1.24354430379747,0.925)
--(axis cs:1.66139240506329,0.925)
--(axis cs:2.07924050632911,0.925)
--(axis cs:2.49708860759494,0.925)
--(axis cs:2.91493670886076,0.925)
--(axis cs:3.33278481012658,0.925)
--(axis cs:3.75063291139241,0.925)
--(axis cs:4.16848101265823,0.925)
--(axis cs:4.58632911392405,0.925)
--(axis cs:5.00417721518987,0.925)
--(axis cs:5.4220253164557,0.925)
--(axis cs:5.83987341772152,0.925)
--(axis cs:6.25772151898734,0.925)
--(axis cs:6.67556962025316,0.925)
--(axis cs:7.09341772151899,0.925)
--(axis cs:7.51126582278481,0.925)
--(axis cs:7.92911392405063,0.925)
--(axis cs:8.34696202531646,0.825)
--(axis cs:8.76481012658228,0.825)
--(axis cs:9.1826582278481,0.775)
--(axis cs:9.60050632911392,0.775)
--(axis cs:10.0183544303797,0.775)
--(axis cs:10.4362025316456,0.775)
--(axis cs:10.8540506329114,0.775)
--(axis cs:11.2718987341772,0.775)
--(axis cs:11.689746835443,0.775)
--(axis cs:12.1075949367089,0.775)
--(axis cs:12.5254430379747,0.775)
--(axis cs:12.9432911392405,0.775)
--(axis cs:13.3611392405063,0.775)
--(axis cs:13.7789873417722,0.775)
--(axis cs:14.196835443038,0.725)
--(axis cs:14.6146835443038,0.725)
--(axis cs:15.0325316455696,0.725)
--(axis cs:15.4503797468354,0.725)
--(axis cs:15.8682278481013,0.725)
--(axis cs:16.2860759493671,0.725)
--(axis cs:16.7039240506329,0.725)
--(axis cs:17.1217721518987,0.725)
--(axis cs:17.5396202531646,0.725)
--(axis cs:17.9574683544304,0.7)
--(axis cs:18.3753164556962,0.7)
--(axis cs:18.793164556962,0.7)
--(axis cs:19.2110126582278,0.7)
--(axis cs:19.6288607594937,0.675)
--(axis cs:20.0467088607595,0.675)
--(axis cs:20.4645569620253,0.675)
--(axis cs:20.8824050632911,0.675)
--(axis cs:21.300253164557,0.675)
--(axis cs:21.7181012658228,0.675)
--(axis cs:22.1359493670886,0.675)
--(axis cs:22.5537974683544,0.675)
--(axis cs:22.9716455696203,0.625)
--(axis cs:23.3894936708861,0.625)
--(axis cs:23.8073417721519,0.625)
--(axis cs:24.2251898734177,0.625)
--(axis cs:24.6430379746835,0.625)
--(axis cs:25.0608860759494,0.6)
--(axis cs:25.4787341772152,0.575)
--(axis cs:25.896582278481,0.35)
--(axis cs:26.3144303797468,0.075)
--(axis cs:26.7322784810127,0.075)
--(axis cs:27.1501265822785,0.075)
--(axis cs:27.5679746835443,0.075)
--(axis cs:27.9858227848101,0.075)
--(axis cs:28.4036708860759,0.075)
--(axis cs:28.8215189873418,0.05)
--(axis cs:29.2393670886076,0.05)
--(axis cs:29.6572151898734,0.05)
--(axis cs:30.0750632911392,0.05)
--(axis cs:30.4929113924051,0.05)
--(axis cs:30.9107594936709,0.05)
--(axis cs:31.3286075949367,0.05)
--(axis cs:31.7464556962025,0.05)
--(axis cs:32.1643037974684,0.025)
--(axis cs:32.5821518987342,0)
--(axis cs:33,0)
--(axis cs:33,0)
--(axis cs:33,0)
--(axis cs:32.5821518987342,0)
--(axis cs:32.1643037974684,0.2)
--(axis cs:31.7464556962025,0.250624999999997)
--(axis cs:31.3286075949367,0.250624999999997)
--(axis cs:30.9107594936709,0.250624999999997)
--(axis cs:30.4929113924051,0.250624999999997)
--(axis cs:30.0750632911392,0.250624999999997)
--(axis cs:29.6572151898734,0.250624999999997)
--(axis cs:29.2393670886076,0.250624999999997)
--(axis cs:28.8215189873418,0.250624999999997)
--(axis cs:28.4036708860759,0.3)
--(axis cs:27.9858227848101,0.3)
--(axis cs:27.5679746835443,0.3)
--(axis cs:27.1501265822785,0.3)
--(axis cs:26.7322784810127,0.3)
--(axis cs:26.3144303797468,0.3)
--(axis cs:25.896582278481,0.65)
--(axis cs:25.4787341772152,0.85)
--(axis cs:25.0608860759494,0.875)
--(axis cs:24.6430379746835,0.9)
--(axis cs:24.2251898734177,0.9)
--(axis cs:23.8073417721519,0.9)
--(axis cs:23.3894936708861,0.9)
--(axis cs:22.9716455696203,0.9)
--(axis cs:22.5537974683544,0.925)
--(axis cs:22.1359493670886,0.925)
--(axis cs:21.7181012658228,0.925)
--(axis cs:21.300253164557,0.925)
--(axis cs:20.8824050632911,0.925)
--(axis cs:20.4645569620253,0.925)
--(axis cs:20.0467088607595,0.925)
--(axis cs:19.6288607594937,0.925)
--(axis cs:19.2110126582278,0.925)
--(axis cs:18.793164556962,0.925)
--(axis cs:18.3753164556962,0.925)
--(axis cs:17.9574683544304,0.925)
--(axis cs:17.5396202531646,0.95)
--(axis cs:17.1217721518987,0.95)
--(axis cs:16.7039240506329,0.95)
--(axis cs:16.2860759493671,0.95)
--(axis cs:15.8682278481013,0.95)
--(axis cs:15.4503797468354,0.95)
--(axis cs:15.0325316455696,0.95)
--(axis cs:14.6146835443038,0.95)
--(axis cs:14.196835443038,0.95)
--(axis cs:13.7789873417722,0.975)
--(axis cs:13.3611392405063,0.975)
--(axis cs:12.9432911392405,0.975)
--(axis cs:12.5254430379747,0.975)
--(axis cs:12.1075949367089,0.975)
--(axis cs:11.689746835443,0.975)
--(axis cs:11.2718987341772,0.975)
--(axis cs:10.8540506329114,0.975)
--(axis cs:10.4362025316456,0.975)
--(axis cs:10.0183544303797,0.975)
--(axis cs:9.60050632911392,0.975)
--(axis cs:9.1826582278481,0.975)
--(axis cs:8.76481012658228,1)
--(axis cs:8.34696202531646,1)
--(axis cs:7.92911392405063,1)
--(axis cs:7.51126582278481,1)
--(axis cs:7.09341772151899,1)
--(axis cs:6.67556962025316,1)
--(axis cs:6.25772151898734,1)
--(axis cs:5.83987341772152,1)
--(axis cs:5.4220253164557,1)
--(axis cs:5.00417721518987,1)
--(axis cs:4.58632911392405,1)
--(axis cs:4.16848101265823,1)
--(axis cs:3.75063291139241,1)
--(axis cs:3.33278481012658,1)
--(axis cs:2.91493670886076,1)
--(axis cs:2.49708860759494,1)
--(axis cs:2.07924050632911,1)
--(axis cs:1.66139240506329,1)
--(axis cs:1.24354430379747,1)
--(axis cs:0.825696202531646,1)
--(axis cs:0.407848101265823,1)
--(axis cs:-0.01,1)
--cycle;

\path [draw=orchid204120188, fill=orchid204120188, opacity=0.15]
(axis cs:-0.01,1)
--(axis cs:-0.01,1)
--(axis cs:0.407848101265823,1)
--(axis cs:0.825696202531646,1)
--(axis cs:1.24354430379747,1)
--(axis cs:1.66139240506329,1)
--(axis cs:2.07924050632911,1)
--(axis cs:2.49708860759494,0.925)
--(axis cs:2.91493670886076,0.875)
--(axis cs:3.33278481012658,0.8)
--(axis cs:3.75063291139241,0.8)
--(axis cs:4.16848101265823,0.8)
--(axis cs:4.58632911392405,0.75)
--(axis cs:5.00417721518987,0.75)
--(axis cs:5.4220253164557,0.75)
--(axis cs:5.83987341772152,0.75)
--(axis cs:6.25772151898734,0.75)
--(axis cs:6.67556962025316,0.75)
--(axis cs:7.09341772151899,0.75)
--(axis cs:7.51126582278481,0.75)
--(axis cs:7.92911392405063,0.75)
--(axis cs:8.34696202531646,0.75)
--(axis cs:8.76481012658228,0.75)
--(axis cs:9.1826582278481,0.75)
--(axis cs:9.60050632911392,0.65)
--(axis cs:10.0183544303797,0.65)
--(axis cs:10.4362025316456,0.65)
--(axis cs:10.8540506329114,0.65)
--(axis cs:11.2718987341772,0.65)
--(axis cs:11.689746835443,0.65)
--(axis cs:12.1075949367089,0.65)
--(axis cs:12.5254430379747,0.65)
--(axis cs:12.9432911392405,0.65)
--(axis cs:13.3611392405063,0.65)
--(axis cs:13.7789873417722,0.65)
--(axis cs:14.196835443038,0.625)
--(axis cs:14.6146835443038,0.625)
--(axis cs:15.0325316455696,0.625)
--(axis cs:15.4503797468354,0.625)
--(axis cs:15.8682278481013,0.625)
--(axis cs:16.2860759493671,0.575)
--(axis cs:16.7039240506329,0.575)
--(axis cs:17.1217721518987,0.525)
--(axis cs:17.5396202531646,0.45)
--(axis cs:17.9574683544304,0.45)
--(axis cs:18.3753164556962,0.4)
--(axis cs:18.793164556962,0.4)
--(axis cs:19.2110126582278,0.4)
--(axis cs:19.6288607594937,0.4)
--(axis cs:20.0467088607595,0.375)
--(axis cs:20.4645569620253,0.375)
--(axis cs:20.8824050632911,0.325)
--(axis cs:21.300253164557,0.325)
--(axis cs:21.7181012658228,0.325)
--(axis cs:22.1359493670886,0.325)
--(axis cs:22.5537974683544,0.325)
--(axis cs:22.9716455696203,0.325)
--(axis cs:23.3894936708861,0.325)
--(axis cs:23.8073417721519,0.325)
--(axis cs:24.2251898734177,0.275)
--(axis cs:24.6430379746835,0.275)
--(axis cs:25.0608860759494,0.175)
--(axis cs:25.4787341772152,0.075)
--(axis cs:25.896582278481,0)
--(axis cs:26.3144303797468,0)
--(axis cs:26.7322784810127,0)
--(axis cs:27.1501265822785,0)
--(axis cs:27.5679746835443,0)
--(axis cs:27.9858227848101,0)
--(axis cs:28.4036708860759,0)
--(axis cs:28.8215189873418,0)
--(axis cs:29.2393670886076,0)
--(axis cs:29.6572151898734,0)
--(axis cs:30.0750632911392,0)
--(axis cs:30.4929113924051,0)
--(axis cs:30.9107594936709,0)
--(axis cs:31.3286075949367,0)
--(axis cs:31.7464556962025,0)
--(axis cs:32.1643037974684,0)
--(axis cs:32.5821518987342,0)
--(axis cs:33,0)
--(axis cs:33,0)
--(axis cs:33,0)
--(axis cs:32.5821518987342,0)
--(axis cs:32.1643037974684,0)
--(axis cs:31.7464556962025,0)
--(axis cs:31.3286075949367,0)
--(axis cs:30.9107594936709,0)
--(axis cs:30.4929113924051,0)
--(axis cs:30.0750632911392,0)
--(axis cs:29.6572151898734,0)
--(axis cs:29.2393670886076,0)
--(axis cs:28.8215189873418,0)
--(axis cs:28.4036708860759,0)
--(axis cs:27.9858227848101,0.075)
--(axis cs:27.5679746835443,0.075)
--(axis cs:27.1501265822785,0.075)
--(axis cs:26.7322784810127,0.075)
--(axis cs:26.3144303797468,0.075)
--(axis cs:25.896582278481,0.125)
--(axis cs:25.4787341772152,0.325)
--(axis cs:25.0608860759494,0.475)
--(axis cs:24.6430379746835,0.575)
--(axis cs:24.2251898734177,0.575)
--(axis cs:23.8073417721519,0.625)
--(axis cs:23.3894936708861,0.625)
--(axis cs:22.9716455696203,0.625)
--(axis cs:22.5537974683544,0.625)
--(axis cs:22.1359493670886,0.625)
--(axis cs:21.7181012658228,0.625)
--(axis cs:21.300253164557,0.625)
--(axis cs:20.8824050632911,0.625)
--(axis cs:20.4645569620253,0.675)
--(axis cs:20.0467088607595,0.675)
--(axis cs:19.6288607594937,0.7)
--(axis cs:19.2110126582278,0.7)
--(axis cs:18.793164556962,0.7)
--(axis cs:18.3753164556962,0.7)
--(axis cs:17.9574683544304,0.75)
--(axis cs:17.5396202531646,0.775)
--(axis cs:17.1217721518987,0.825)
--(axis cs:16.7039240506329,0.85)
--(axis cs:16.2860759493671,0.85)
--(axis cs:15.8682278481013,0.9)
--(axis cs:15.4503797468354,0.9)
--(axis cs:15.0325316455696,0.9)
--(axis cs:14.6146835443038,0.9)
--(axis cs:14.196835443038,0.9)
--(axis cs:13.7789873417722,0.925)
--(axis cs:13.3611392405063,0.925)
--(axis cs:12.9432911392405,0.925)
--(axis cs:12.5254430379747,0.925)
--(axis cs:12.1075949367089,0.925)
--(axis cs:11.689746835443,0.925)
--(axis cs:11.2718987341772,0.925)
--(axis cs:10.8540506329114,0.925)
--(axis cs:10.4362025316456,0.925)
--(axis cs:10.0183544303797,0.925)
--(axis cs:9.60050632911392,0.925)
--(axis cs:9.1826582278481,0.975)
--(axis cs:8.76481012658228,0.975)
--(axis cs:8.34696202531646,0.975)
--(axis cs:7.92911392405063,0.975)
--(axis cs:7.51126582278481,0.975)
--(axis cs:7.09341772151899,0.975)
--(axis cs:6.67556962025316,0.975)
--(axis cs:6.25772151898734,0.975)
--(axis cs:5.83987341772152,0.975)
--(axis cs:5.4220253164557,0.975)
--(axis cs:5.00417721518987,0.975)
--(axis cs:4.58632911392405,0.975)
--(axis cs:4.16848101265823,0.975)
--(axis cs:3.75063291139241,0.975)
--(axis cs:3.33278481012658,0.975)
--(axis cs:2.91493670886076,1)
--(axis cs:2.49708860759494,1)
--(axis cs:2.07924050632911,1)
--(axis cs:1.66139240506329,1)
--(axis cs:1.24354430379747,1)
--(axis cs:0.825696202531646,1)
--(axis cs:0.407848101265823,1)
--(axis cs:-0.01,1)
--cycle;

\path [draw=peru20214597, fill=peru20214597, opacity=0.15]
(axis cs:-0.01,1)
--(axis cs:-0.01,1)
--(axis cs:0.407848101265823,0.875)
--(axis cs:0.825696202531646,0.875)
--(axis cs:1.24354430379747,0.875)
--(axis cs:1.66139240506329,0.875)
--(axis cs:2.07924050632911,0.875)
--(axis cs:2.49708860759494,0.875)
--(axis cs:2.91493670886076,0.875)
--(axis cs:3.33278481012658,0.875)
--(axis cs:3.75063291139241,0.875)
--(axis cs:4.16848101265823,0.875)
--(axis cs:4.58632911392405,0.875)
--(axis cs:5.00417721518987,0.875)
--(axis cs:5.4220253164557,0.875)
--(axis cs:5.83987341772152,0.875)
--(axis cs:6.25772151898734,0.875)
--(axis cs:6.67556962025316,0.875)
--(axis cs:7.09341772151899,0.875)
--(axis cs:7.51126582278481,0.875)
--(axis cs:7.92911392405063,0.875)
--(axis cs:8.34696202531646,0.825)
--(axis cs:8.76481012658228,0.825)
--(axis cs:9.1826582278481,0.8)
--(axis cs:9.60050632911392,0.8)
--(axis cs:10.0183544303797,0.8)
--(axis cs:10.4362025316456,0.8)
--(axis cs:10.8540506329114,0.8)
--(axis cs:11.2718987341772,0.8)
--(axis cs:11.689746835443,0.8)
--(axis cs:12.1075949367089,0.8)
--(axis cs:12.5254430379747,0.8)
--(axis cs:12.9432911392405,0.8)
--(axis cs:13.3611392405063,0.8)
--(axis cs:13.7789873417722,0.8)
--(axis cs:14.196835443038,0.8)
--(axis cs:14.6146835443038,0.8)
--(axis cs:15.0325316455696,0.8)
--(axis cs:15.4503797468354,0.8)
--(axis cs:15.8682278481013,0.8)
--(axis cs:16.2860759493671,0.8)
--(axis cs:16.7039240506329,0.775)
--(axis cs:17.1217721518987,0.725)
--(axis cs:17.5396202531646,0.7)
--(axis cs:17.9574683544304,0.7)
--(axis cs:18.3753164556962,0.7)
--(axis cs:18.793164556962,0.7)
--(axis cs:19.2110126582278,0.7)
--(axis cs:19.6288607594937,0.7)
--(axis cs:20.0467088607595,0.7)
--(axis cs:20.4645569620253,0.7)
--(axis cs:20.8824050632911,0.7)
--(axis cs:21.300253164557,0.7)
--(axis cs:21.7181012658228,0.65)
--(axis cs:22.1359493670886,0.65)
--(axis cs:22.5537974683544,0.65)
--(axis cs:22.9716455696203,0.65)
--(axis cs:23.3894936708861,0.6)
--(axis cs:23.8073417721519,0.6)
--(axis cs:24.2251898734177,0.6)
--(axis cs:24.6430379746835,0.6)
--(axis cs:25.0608860759494,0.575)
--(axis cs:25.4787341772152,0.525)
--(axis cs:25.896582278481,0.3)
--(axis cs:26.3144303797468,0)
--(axis cs:26.7322784810127,0)
--(axis cs:27.1501265822785,0)
--(axis cs:27.5679746835443,0)
--(axis cs:27.9858227848101,0)
--(axis cs:28.4036708860759,0)
--(axis cs:28.8215189873418,0)
--(axis cs:29.2393670886076,0)
--(axis cs:29.6572151898734,0)
--(axis cs:30.0750632911392,0)
--(axis cs:30.4929113924051,0)
--(axis cs:30.9107594936709,0)
--(axis cs:31.3286075949367,0)
--(axis cs:31.7464556962025,0)
--(axis cs:32.1643037974684,0)
--(axis cs:32.5821518987342,0)
--(axis cs:33,0)
--(axis cs:33,0)
--(axis cs:33,0)
--(axis cs:32.5821518987342,0)
--(axis cs:32.1643037974684,0)
--(axis cs:31.7464556962025,0)
--(axis cs:31.3286075949367,0)
--(axis cs:30.9107594936709,0)
--(axis cs:30.4929113924051,0)
--(axis cs:30.0750632911392,0)
--(axis cs:29.6572151898734,0)
--(axis cs:29.2393670886076,0)
--(axis cs:28.8215189873418,0)
--(axis cs:28.4036708860759,0)
--(axis cs:27.9858227848101,0)
--(axis cs:27.5679746835443,0)
--(axis cs:27.1501265822785,0)
--(axis cs:26.7322784810127,0)
--(axis cs:26.3144303797468,0)
--(axis cs:25.896582278481,0.6)
--(axis cs:25.4787341772152,0.825)
--(axis cs:25.0608860759494,0.85)
--(axis cs:24.6430379746835,0.875)
--(axis cs:24.2251898734177,0.875)
--(axis cs:23.8073417721519,0.875)
--(axis cs:23.3894936708861,0.875)
--(axis cs:22.9716455696203,0.9)
--(axis cs:22.5537974683544,0.9)
--(axis cs:22.1359493670886,0.9)
--(axis cs:21.7181012658228,0.9)
--(axis cs:21.300253164557,0.925)
--(axis cs:20.8824050632911,0.925)
--(axis cs:20.4645569620253,0.925)
--(axis cs:20.0467088607595,0.925)
--(axis cs:19.6288607594937,0.925)
--(axis cs:19.2110126582278,0.925)
--(axis cs:18.793164556962,0.925)
--(axis cs:18.3753164556962,0.925)
--(axis cs:17.9574683544304,0.925)
--(axis cs:17.5396202531646,0.925)
--(axis cs:17.1217721518987,0.95)
--(axis cs:16.7039240506329,0.975)
--(axis cs:16.2860759493671,0.975)
--(axis cs:15.8682278481013,0.975)
--(axis cs:15.4503797468354,0.975)
--(axis cs:15.0325316455696,0.975)
--(axis cs:14.6146835443038,0.975)
--(axis cs:14.196835443038,0.975)
--(axis cs:13.7789873417722,0.975)
--(axis cs:13.3611392405063,0.975)
--(axis cs:12.9432911392405,0.975)
--(axis cs:12.5254430379747,0.975)
--(axis cs:12.1075949367089,0.975)
--(axis cs:11.689746835443,0.975)
--(axis cs:11.2718987341772,0.975)
--(axis cs:10.8540506329114,0.975)
--(axis cs:10.4362025316456,0.975)
--(axis cs:10.0183544303797,0.975)
--(axis cs:9.60050632911392,0.975)
--(axis cs:9.1826582278481,0.975)
--(axis cs:8.76481012658228,1)
--(axis cs:8.34696202531646,1)
--(axis cs:7.92911392405063,1)
--(axis cs:7.51126582278481,1)
--(axis cs:7.09341772151899,1)
--(axis cs:6.67556962025316,1)
--(axis cs:6.25772151898734,1)
--(axis cs:5.83987341772152,1)
--(axis cs:5.4220253164557,1)
--(axis cs:5.00417721518987,1)
--(axis cs:4.58632911392405,1)
--(axis cs:4.16848101265823,1)
--(axis cs:3.75063291139241,1)
--(axis cs:3.33278481012658,1)
--(axis cs:2.91493670886076,1)
--(axis cs:2.49708860759494,1)
--(axis cs:2.07924050632911,1)
--(axis cs:1.66139240506329,1)
--(axis cs:1.24354430379747,1)
--(axis cs:0.825696202531646,1)
--(axis cs:0.407848101265823,1)
--(axis cs:-0.01,1)
--cycle;

\addplot [thick, darkcyan1115178]
table {%
-0.01 1
0.407848101265823 0.825
0.825696202531646 0.825
1.24354430379747 0.825
1.66139240506329 0.825
2.07924050632911 0.825
2.49708860759494 0.825
2.91493670886076 0.825
3.33278481012658 0.775
3.75063291139241 0.775
4.16848101265823 0.775
4.58632911392405 0.775
5.00417721518987 0.75
5.4220253164557 0.75
5.83987341772152 0.75
6.25772151898734 0.725
6.67556962025316 0.725
7.09341772151899 0.7
7.51126582278481 0.675
7.92911392405063 0.65
8.34696202531646 0.65
8.76481012658228 0.625
9.1826582278481 0.625
9.60050632911392 0.625
10.0183544303797 0.6
10.4362025316456 0.6
10.8540506329114 0.6
11.2718987341772 0.6
11.689746835443 0.575
12.1075949367089 0.575
12.5254430379747 0.575
12.9432911392405 0.55
13.3611392405063 0.55
13.7789873417722 0.55
14.196835443038 0.55
14.6146835443038 0.55
15.0325316455696 0.525
15.4503797468354 0.525
15.8682278481013 0.525
16.2860759493671 0.525
16.7039240506329 0.5
17.1217721518987 0.475
17.5396202531646 0.475
17.9574683544304 0.4
18.3753164556962 0.375
18.793164556962 0.375
19.2110126582278 0.35
19.6288607594937 0.325
20.0467088607595 0.3
20.4645569620253 0.275
20.8824050632911 0.275
21.300253164557 0.25
21.7181012658228 0.225
22.1359493670886 0.225
22.5537974683544 0.2
22.9716455696203 0.15
23.3894936708861 0.125
23.8073417721519 0.1
24.2251898734177 0.075
24.6430379746835 0.075
25.0608860759494 0.05
25.4787341772152 0.05
25.896582278481 0.05
26.3144303797468 0.025
26.7322784810127 0.025
27.1501265822785 0.025
27.5679746835443 0.025
27.9858227848101 0.025
28.4036708860759 0
28.8215189873418 0
29.2393670886076 0
29.6572151898734 0
30.0750632911392 0
30.4929113924051 0
30.9107594936709 0
31.3286075949367 0
31.7464556962025 0
32.1643037974684 0
32.5821518987342 0
33 0
};
\addlegendentry{VRNN}
\addplot [thick, darkorange2221435]
table {%
-0.01 1
0.407848101265823 0.75
0.825696202531646 0.75
1.24354430379747 0.75
1.66139240506329 0.75
2.07924050632911 0.75
2.49708860759494 0.75
2.91493670886076 0.75
3.33278481012658 0.7
3.75063291139241 0.7
4.16848101265823 0.65
4.58632911392405 0.65
5.00417721518987 0.65
5.4220253164557 0.65
5.83987341772152 0.65
6.25772151898734 0.65
6.67556962025316 0.65
7.09341772151899 0.6
7.51126582278481 0.6
7.92911392405063 0.55
8.34696202531646 0.5
8.76481012658228 0.5
9.1826582278481 0.5
9.60050632911392 0.5
10.0183544303797 0.5
10.4362025316456 0.5
10.8540506329114 0.5
11.2718987341772 0.5
11.689746835443 0.45
12.1075949367089 0.45
12.5254430379747 0.4
12.9432911392405 0.4
13.3611392405063 0.35
13.7789873417722 0.35
14.196835443038 0.35
14.6146835443038 0.35
15.0325316455696 0.35
15.4503797468354 0.35
15.8682278481013 0.35
16.2860759493671 0.35
16.7039240506329 0.35
17.1217721518987 0.35
17.5396202531646 0.35
17.9574683544304 0.35
18.3753164556962 0.35
18.793164556962 0.35
19.2110126582278 0.35
19.6288607594937 0.35
20.0467088607595 0.35
20.4645569620253 0.35
20.8824050632911 0.35
21.300253164557 0.35
21.7181012658228 0.3
22.1359493670886 0.3
22.5537974683544 0.25
22.9716455696203 0.25
23.3894936708861 0.25
23.8073417721519 0.25
24.2251898734177 0.2
24.6430379746835 0.2
25.0608860759494 0.15
25.4787341772152 0.1
25.896582278481 0.05
26.3144303797468 0.05
26.7322784810127 0.05
27.1501265822785 0.05
27.5679746835443 0.05
27.9858227848101 0.05
28.4036708860759 0
28.8215189873418 0
29.2393670886076 0
29.6572151898734 0
30.0750632911392 0
30.4929113924051 0
30.9107594936709 0
31.3286075949367 0
31.7464556962025 0
32.1643037974684 0
32.5821518987342 0
33 0
};
\addlegendentry{ContraBAR}
\addplot [thick, darkcyan2158115]
table {%
-0.01 1
0.407848101265823 1
0.825696202531646 1
1.24354430379747 1
1.66139240506329 1
2.07924050632911 0.95
2.49708860759494 0.95
2.91493670886076 0.95
3.33278481012658 0.95
3.75063291139241 0.95
4.16848101265823 0.95
4.58632911392405 0.9
5.00417721518987 0.9
5.4220253164557 0.85
5.83987341772152 0.8
6.25772151898734 0.8
6.67556962025316 0.8
7.09341772151899 0.75
7.51126582278481 0.75
7.92911392405063 0.65
8.34696202531646 0.6
8.76481012658228 0.55
9.1826582278481 0.55
9.60050632911392 0.55
10.0183544303797 0.5
10.4362025316456 0.5
10.8540506329114 0.5
11.2718987341772 0.5
11.689746835443 0.45
12.1075949367089 0.35
12.5254430379747 0.3
12.9432911392405 0.25
13.3611392405063 0.2
13.7789873417722 0.1
14.196835443038 0.1
14.6146835443038 0.1
15.0325316455696 0.1
15.4503797468354 0.1
15.8682278481013 0.1
16.2860759493671 0.1
16.7039240506329 0.1
17.1217721518987 0.05
17.5396202531646 0.05
17.9574683544304 0.05
18.3753164556962 0.05
18.793164556962 0.05
19.2110126582278 0.05
19.6288607594937 0.05
20.0467088607595 0
20.4645569620253 0
20.8824050632911 0
21.300253164557 0
21.7181012658228 0
22.1359493670886 0
22.5537974683544 0
22.9716455696203 0
23.3894936708861 0
23.8073417721519 0
24.2251898734177 0
24.6430379746835 0
25.0608860759494 0
25.4787341772152 0
25.896582278481 0
26.3144303797468 0
26.7322784810127 0
27.1501265822785 0
27.5679746835443 0
27.9858227848101 0
28.4036708860759 0
28.8215189873418 0
29.2393670886076 0
29.6572151898734 0
30.0750632911392 0
30.4929113924051 0
30.9107594936709 0
31.3286075949367 0
31.7464556962025 0
32.1643037974684 0
32.5821518987342 0
33 0
};
\addlegendentry{BOReL}
\addplot [thick, chocolate213940]
table {%
-0.01 1
0.407848101265823 0.975
0.825696202531646 0.975
1.24354430379747 0.975
1.66139240506329 0.975
2.07924050632911 0.975
2.49708860759494 0.975
2.91493670886076 0.975
3.33278481012658 0.975
3.75063291139241 0.975
4.16848101265823 0.975
4.58632911392405 0.975
5.00417721518987 0.975
5.4220253164557 0.975
5.83987341772152 0.975
6.25772151898734 0.975
6.67556962025316 0.975
7.09341772151899 0.975
7.51126582278481 0.975
7.92911392405063 0.975
8.34696202531646 0.925
8.76481012658228 0.925
9.1826582278481 0.875
9.60050632911392 0.875
10.0183544303797 0.875
10.4362025316456 0.875
10.8540506329114 0.875
11.2718987341772 0.875
11.689746835443 0.875
12.1075949367089 0.875
12.5254430379747 0.875
12.9432911392405 0.875
13.3611392405063 0.875
13.7789873417722 0.875
14.196835443038 0.85
14.6146835443038 0.85
15.0325316455696 0.85
15.4503797468354 0.85
15.8682278481013 0.85
16.2860759493671 0.85
16.7039240506329 0.85
17.1217721518987 0.85
17.5396202531646 0.85
17.9574683544304 0.825
18.3753164556962 0.825
18.793164556962 0.825
19.2110126582278 0.825
19.6288607594937 0.8
20.0467088607595 0.8
20.4645569620253 0.8
20.8824050632911 0.8
21.300253164557 0.8
21.7181012658228 0.8
22.1359493670886 0.8
22.5537974683544 0.8
22.9716455696203 0.775
23.3894936708861 0.775
23.8073417721519 0.775
24.2251898734177 0.775
24.6430379746835 0.775
25.0608860759494 0.75
25.4787341772152 0.725
25.896582278481 0.5
26.3144303797468 0.175
26.7322784810127 0.175
27.1501265822785 0.175
27.5679746835443 0.175
27.9858227848101 0.175
28.4036708860759 0.175
28.8215189873418 0.15
29.2393670886076 0.15
29.6572151898734 0.15
30.0750632911392 0.15
30.4929113924051 0.15
30.9107594936709 0.15
31.3286075949367 0.15
31.7464556962025 0.15
32.1643037974684 0.1
32.5821518987342 0
33 0
};
\addlegendentry{COSPA}
\addplot [thick, orchid204120188]
table {%
-0.01 1
0.407848101265823 1
0.825696202531646 1
1.24354430379747 1
1.66139240506329 1
2.07924050632911 1
2.49708860759494 0.975
2.91493670886076 0.95
3.33278481012658 0.9
3.75063291139241 0.9
4.16848101265823 0.9
4.58632911392405 0.875
5.00417721518987 0.875
5.4220253164557 0.875
5.83987341772152 0.875
6.25772151898734 0.875
6.67556962025316 0.875
7.09341772151899 0.875
7.51126582278481 0.875
7.92911392405063 0.875
8.34696202531646 0.875
8.76481012658228 0.875
9.1826582278481 0.875
9.60050632911392 0.8
10.0183544303797 0.8
10.4362025316456 0.8
10.8540506329114 0.8
11.2718987341772 0.8
11.689746835443 0.8
12.1075949367089 0.8
12.5254430379747 0.8
12.9432911392405 0.8
13.3611392405063 0.8
13.7789873417722 0.8
14.196835443038 0.775
14.6146835443038 0.775
15.0325316455696 0.775
15.4503797468354 0.775
15.8682278481013 0.775
16.2860759493671 0.725
16.7039240506329 0.725
17.1217721518987 0.675
17.5396202531646 0.625
17.9574683544304 0.6
18.3753164556962 0.55
18.793164556962 0.55
19.2110126582278 0.55
19.6288607594937 0.55
20.0467088607595 0.525
20.4645569620253 0.525
20.8824050632911 0.475
21.300253164557 0.475
21.7181012658228 0.475
22.1359493670886 0.475
22.5537974683544 0.475
22.9716455696203 0.475
23.3894936708861 0.475
23.8073417721519 0.475
24.2251898734177 0.425
24.6430379746835 0.425
25.0608860759494 0.325
25.4787341772152 0.2
25.896582278481 0.05
26.3144303797468 0.025
26.7322784810127 0.025
27.1501265822785 0.025
27.5679746835443 0.025
27.9858227848101 0.025
28.4036708860759 0
28.8215189873418 0
29.2393670886076 0
29.6572151898734 0
30.0750632911392 0
30.4929113924051 0
30.9107594936709 0
31.3286075949367 0
31.7464556962025 0
32.1643037974684 0
32.5821518987342 0
33 0
};
\addlegendentry{Blind}
\addplot [thick, peru20214597]
table {%
-0.01 1
0.407848101265823 0.95
0.825696202531646 0.95
1.24354430379747 0.95
1.66139240506329 0.95
2.07924050632911 0.95
2.49708860759494 0.95
2.91493670886076 0.95
3.33278481012658 0.95
3.75063291139241 0.95
4.16848101265823 0.95
4.58632911392405 0.95
5.00417721518987 0.95
5.4220253164557 0.95
5.83987341772152 0.95
6.25772151898734 0.95
6.67556962025316 0.95
7.09341772151899 0.95
7.51126582278481 0.95
7.92911392405063 0.95
8.34696202531646 0.925
8.76481012658228 0.925
9.1826582278481 0.9
9.60050632911392 0.9
10.0183544303797 0.9
10.4362025316456 0.9
10.8540506329114 0.9
11.2718987341772 0.9
11.689746835443 0.9
12.1075949367089 0.9
12.5254430379747 0.9
12.9432911392405 0.9
13.3611392405063 0.9
13.7789873417722 0.9
14.196835443038 0.9
14.6146835443038 0.9
15.0325316455696 0.9
15.4503797468354 0.9
15.8682278481013 0.9
16.2860759493671 0.9
16.7039240506329 0.875
17.1217721518987 0.85
17.5396202531646 0.825
17.9574683544304 0.825
18.3753164556962 0.825
18.793164556962 0.825
19.2110126582278 0.825
19.6288607594937 0.825
20.0467088607595 0.825
20.4645569620253 0.825
20.8824050632911 0.825
21.300253164557 0.825
21.7181012658228 0.775
22.1359493670886 0.775
22.5537974683544 0.775
22.9716455696203 0.775
23.3894936708861 0.75
23.8073417721519 0.75
24.2251898734177 0.75
24.6430379746835 0.75
25.0608860759494 0.725
25.4787341772152 0.675
25.896582278481 0.45
26.3144303797468 0
26.7322784810127 0
27.1501265822785 0
27.5679746835443 0
27.9858227848101 0
28.4036708860759 0
28.8215189873418 0
29.2393670886076 0
29.6572151898734 0
30.0750632911392 0
30.4929113924051 0
30.9107594936709 0
31.3286075949367 0
31.7464556962025 0
32.1643037974684 0
32.5821518987342 0
33 0
};
\addlegendentry{Oracle}
\end{axis}

\end{tikzpicture}


==> pgf/antleglensmooth.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Step},
xmin=277999.8, xmax=2082004.2,
xtick style={color=black},
xtick={0,500000,1000000,1500000,2000000,2500000},
xticklabels={0.0,0.5,1.0,1.5,2.0,2.5},
y grid style={darkgray176},
ymin=683.962575468526, ymax=1677.5232092436,
ytick style={color=black},
width=\plotwidth,
height=\plotheight,
title={Ant-Leg}
]
\path [draw=vrnncolor, fill=vrnncolor, opacity=0.2]
(axis cs:360000,1451.5493850708)
--(axis cs:360000,1300.06540105184)
--(axis cs:480000,1293.29985305786)
--(axis cs:600000,1280.79944732666)
--(axis cs:720000,1237.3962898763)
--(axis cs:840000,1183.13473454793)
--(axis cs:960000,1171.00402433395)
--(axis cs:1080000,1168.17736114502)
--(axis cs:1200000,1212.62158320109)
--(axis cs:1320000,1184.24939982732)
--(axis cs:1440000,1188.03887996038)
--(axis cs:1560000,1136.87586776733)
--(axis cs:1680000,1137.04269033432)
--(axis cs:1800000,1110.52668008804)
--(axis cs:1920000,1047.90192756653)
--(axis cs:2000004,1111.79403792318)
--(axis cs:2000004,1329.6415569458)
--(axis cs:2000004,1329.6415569458)
--(axis cs:1920000,1343.81431821823)
--(axis cs:1800000,1361.09197888692)
--(axis cs:1680000,1350.85755139669)
--(axis cs:1560000,1356.23959574382)
--(axis cs:1440000,1369.23710785866)
--(axis cs:1320000,1396.52699260712)
--(axis cs:1200000,1445.53708816528)
--(axis cs:1080000,1446.78095230103)
--(axis cs:960000,1436.1701961263)
--(axis cs:840000,1423.42502695719)
--(axis cs:720000,1424.99493250529)
--(axis cs:600000,1444.87606117249)
--(axis cs:480000,1433.57209144592)
--(axis cs:360000,1451.5493850708)
--cycle;

\path [draw=contrabarcolor, fill=contrabarcolor, opacity=0.2]
(axis cs:360000,1501.32613677978)
--(axis cs:360000,1419.9751520284)
--(axis cs:480000,1404.05759760539)
--(axis cs:600000,1425.93147206624)
--(axis cs:720000,1450.76278869629)
--(axis cs:840000,1435.1520022583)
--(axis cs:960000,1376.89176966349)
--(axis cs:1080000,1321.88197152456)
--(axis cs:1200000,1261.62405501048)
--(axis cs:1320000,1191.4551575915)
--(axis cs:1440000,1132.13801216761)
--(axis cs:1560000,1126.44499802272)
--(axis cs:1680000,1109.86217739105)
--(axis cs:1800000,1119.93375823975)
--(axis cs:1920000,1110.57872915904)
--(axis cs:2000004,1099.66948379771)
--(axis cs:2000004,1293.03759644572)
--(axis cs:2000004,1293.03759644572)
--(axis cs:1920000,1278.41274573008)
--(axis cs:1800000,1326.20478157043)
--(axis cs:1680000,1358.35226987203)
--(axis cs:1560000,1385.62569437027)
--(axis cs:1440000,1411.04988202413)
--(axis cs:1320000,1434.90002614975)
--(axis cs:1200000,1471.30329467773)
--(axis cs:1080000,1490.46675949097)
--(axis cs:960000,1506.19931716919)
--(axis cs:840000,1517.36042750041)
--(axis cs:720000,1522.19136199951)
--(axis cs:600000,1515.66580113729)
--(axis cs:480000,1502.03852411906)
--(axis cs:360000,1501.32613677978)
--cycle;

\path [draw=cpccolor, fill=cpccolor, opacity=0.2]
(axis cs:360000,1570.76506103516)
--(axis cs:360000,1502.10418406169)
--(axis cs:480000,1531.90234507243)
--(axis cs:600000,1530.33766581217)
--(axis cs:720000,1557.11694910685)
--(axis cs:840000,1558.22932266235)
--(axis cs:960000,1558.99242894491)
--(axis cs:1080000,1549.30762746175)
--(axis cs:1200000,1527.61957600911)
--(axis cs:1320000,1497.90307011922)
--(axis cs:1440000,1499.8544879659)
--(axis cs:1560000,1503.3338667806)
--(axis cs:1680000,1535.82617131551)
--(axis cs:1800000,1515.44160054525)
--(axis cs:1920000,1460.05621948242)
--(axis cs:2000004,1384.95431066895)
--(axis cs:2000004,1590.65792455037)
--(axis cs:2000004,1590.65792455037)
--(axis cs:1920000,1607.85737014771)
--(axis cs:1800000,1621.15477752686)
--(axis cs:1680000,1616.95579223633)
--(axis cs:1560000,1615.16702484131)
--(axis cs:1440000,1595.76901346842)
--(axis cs:1320000,1583.50281702677)
--(axis cs:1200000,1589.26694702148)
--(axis cs:1080000,1611.44192316691)
--(axis cs:960000,1629.70385981242)
--(axis cs:840000,1634.17717564901)
--(axis cs:720000,1625.47594202677)
--(axis cs:600000,1601.77593765259)
--(axis cs:480000,1596.01939300537)
--(axis cs:360000,1570.76506103516)
--cycle;

\path [draw=borelcolor, fill=borelcolor, opacity=0.2]
(axis cs:360000,1266.04159904249)
--(axis cs:360000,994.8280505426)
--(axis cs:480000,918.72744177616)
--(axis cs:600000,876.366789239826)
--(axis cs:720000,885.863443929499)
--(axis cs:840000,903.516344474301)
--(axis cs:960000,874.775820284179)
--(axis cs:1080000,843.904131483309)
--(axis cs:1200000,796.700483830047)
--(axis cs:1320000,825.103911980716)
--(axis cs:1440000,769.625730945125)
--(axis cs:1560000,759.574184966087)
--(axis cs:1680000,767.726538489804)
--(axis cs:1800000,755.658049600775)
--(axis cs:1920000,759.170816935915)
--(axis cs:2000004,724.227120371154)
--(axis cs:2000004,983.681368476983)
--(axis cs:2000004,983.681368476983)
--(axis cs:1920000,1042.67521080826)
--(axis cs:1800000,1034.61303871039)
--(axis cs:1680000,1040.46523184126)
--(axis cs:1560000,1066.32776270202)
--(axis cs:1440000,1080.91909226576)
--(axis cs:1320000,1122.69747452013)
--(axis cs:1200000,1161.20527769941)
--(axis cs:1080000,1183.01436633486)
--(axis cs:960000,1224.79528524587)
--(axis cs:840000,1255.57898764827)
--(axis cs:720000,1238.62304006056)
--(axis cs:600000,1246.25962620359)
--(axis cs:480000,1249.49528402849)
--(axis cs:360000,1266.04159904249)
--cycle;

\path [draw=oraclecolor, fill=oraclecolor, opacity=0.2]
(axis cs:360000,1547.75078758827)
--(axis cs:360000,1485.72748530461)
--(axis cs:480000,1489.79322087215)
--(axis cs:600000,1449.96355113494)
--(axis cs:720000,1429.28056006798)
--(axis cs:840000,1384.33700698461)
--(axis cs:960000,1323.31259296124)
--(axis cs:1080000,1224.70917929625)
--(axis cs:1200000,1198.85926787548)
--(axis cs:1320000,1122.27076547085)
--(axis cs:1440000,1101.05396480071)
--(axis cs:1560000,1160.47743467673)
--(axis cs:1680000,1276.82858010317)
--(axis cs:1800000,1341.52400199694)
--(axis cs:1920000,1330.83014604617)
--(axis cs:2000004,1305.94252253606)
--(axis cs:2000004,1499.85529771071)
--(axis cs:2000004,1499.85529771071)
--(axis cs:1920000,1532.59960475824)
--(axis cs:1800000,1521.58799618452)
--(axis cs:1680000,1532.73093300844)
--(axis cs:1560000,1518.96490161602)
--(axis cs:1440000,1512.06417905367)
--(axis cs:1320000,1493.05401971279)
--(axis cs:1200000,1495.20637973883)
--(axis cs:1080000,1506.26040743314)
--(axis cs:960000,1540.91978963216)
--(axis cs:840000,1565.48431881636)
--(axis cs:720000,1565.40449367425)
--(axis cs:600000,1546.39783833822)
--(axis cs:480000,1544.74133058206)
--(axis cs:360000,1547.75078758827)
--cycle;

\path [draw=blindcolor, fill=blindcolor, opacity=0.2]
(axis cs:360000,1540.45356969589)
--(axis cs:360000,1473.43130422739)
--(axis cs:480000,1489.14967119266)
--(axis cs:600000,1483.24023288825)
--(axis cs:720000,1472.76148900741)
--(axis cs:840000,1487.79894229204)
--(axis cs:960000,1515.49378176958)
--(axis cs:1080000,1444.98045296302)
--(axis cs:1200000,1327.79097438714)
--(axis cs:1320000,1262.06698711102)
--(axis cs:1440000,1303.83556331732)
--(axis cs:1560000,1203.12817905133)
--(axis cs:1680000,1062.18915645893)
--(axis cs:1800000,1041.38670247396)
--(axis cs:1920000,1067.35604461279)
--(axis cs:2000004,1111.93499545758)
--(axis cs:2000004,1415.13044327173)
--(axis cs:2000004,1415.13044327173)
--(axis cs:1920000,1413.35653193547)
--(axis cs:1800000,1387.47860618004)
--(axis cs:1680000,1412.49375044994)
--(axis cs:1560000,1443.33259899433)
--(axis cs:1440000,1485.43326924642)
--(axis cs:1320000,1540.36452777569)
--(axis cs:1200000,1567.17210419484)
--(axis cs:1080000,1588.61759064503)
--(axis cs:960000,1579.70740403395)
--(axis cs:840000,1541.34682085086)
--(axis cs:720000,1529.04399077587)
--(axis cs:600000,1543.45161915314)
--(axis cs:480000,1559.95659672664)
--(axis cs:360000,1540.45356969589)
--cycle;

\addplot [semithick, vrnncolor, forget plot]
table {%
360000 1385.05473327637
480000 1369.44456888835
600000 1367.90184326172
720000 1335.58180338542
840000 1317.63910929362
960000 1316.81312383016
1080000 1322.4118619283
1200000 1343.26744867961
1320000 1302.26936454773
1440000 1284.03432884216
1560000 1253.35233421326
1680000 1247.26517410278
1800000 1238.36825637817
1920000 1215.36013463338
2000004 1231.23750798543
};
\addplot [semithick, contrabarcolor, forget plot]
table {%
360000 1463.55356038411
480000 1456.51541748047
600000 1472.77047932943
720000 1487.62004801432
840000 1481.57653706868
960000 1449.97109171549
1080000 1420.45123545329
1200000 1379.61054941813
1320000 1319.61315790812
1440000 1284.31136016846
1560000 1270.81785024007
1680000 1252.80607579549
1800000 1230.91622161865
1920000 1197.11068827311
2000004 1201.67958048503
};
\addplot [semithick, cpccolor, forget plot]
table {%
360000 1536.96268310547
480000 1563.70920003255
600000 1567.94988606771
720000 1590.92581176758
840000 1595.20689900716
960000 1595.75848795573
1080000 1580.55514526367
1200000 1560.44084065755
1320000 1540.70244344076
1440000 1551.32522786458
1560000 1563.04978230794
1680000 1579.93342895508
1800000 1569.85142415365
1920000 1533.91549275716
2000004 1493.27955851237
};
\addplot [semithick, borelcolor, forget plot]
table {%
360000 1136.07874532179
480000 1091.73896604596
600000 1075.08859041965
720000 1071.86798532081
840000 1093.97223776037
960000 1060.96158284852
1080000 1025.9811000535
1200000 989.27406429522
1320000 974.058542251587
1440000 938.678524739815
1560000 912.713398124233
1680000 913.576971256372
1800000 898.495772853042
1920000 911.349097511985
2000004 862.014989841346
};
\addplot [semithick, oraclecolor, forget plot]
table {%
360000 1518.12260241386
480000 1516.34714292869
600000 1498.33328951322
720000 1506.85597894131
840000 1478.66412666516
960000 1443.17461688702
1080000 1368.40061911558
1200000 1351.88230856871
1320000 1314.08570822691
1440000 1327.61519916241
1560000 1356.17320603591
1680000 1414.23701672676
1800000 1433.66489508213
1920000 1436.49440824068
2000004 1407.91069210737
};
\addplot [semithick, blindcolor, forget plot]
table {%
360000 1508.80006447817
480000 1524.63983936799
600000 1511.48572090345
720000 1501.2353108724
840000 1512.4837114383
960000 1546.14083471054
1080000 1523.84376799755
1200000 1472.10703101525
1320000 1429.14272562663
1440000 1399.58489481608
1560000 1328.11435249524
1680000 1246.744725154
1800000 1222.20961428911
1920000 1249.32295187926
2000004 1273.26878693409
};
\end{axis}

\end{tikzpicture}


==> pgf/antweight.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Step},
xmin=67999.8, xmax=2092004.2,
xtick style={color=black},
xtick={0,500000,1000000,1500000,2000000,2500000},
xticklabels={0.0,0.5,1.0,1.5,2.0,2.5},
y grid style={darkgray176},
ylabel={Reward},
ymin=1998.12522392426, ymax=3252.21344914093,
ytick style={color=black},
width=\plotwidth,
height=\plotheight,
title={Ant-Weight}
]
\path [draw=vrnncolor, fill=vrnncolor, opacity=0.2]
(axis cs:160000,2603.66826126099)
--(axis cs:160000,2375.41844863892)
--(axis cs:320000,2729.23107727051)
--(axis cs:480000,2745.18233032227)
--(axis cs:640000,2778.78739715576)
--(axis cs:800000,2709.99544403076)
--(axis cs:960000,2860.2690045166)
--(axis cs:1120000,2825.18104812622)
--(axis cs:1280000,2721.5858821106)
--(axis cs:1440000,2857.87882461548)
--(axis cs:1600000,2835.71935791016)
--(axis cs:1760000,2826.21318511963)
--(axis cs:1920000,2835.3434197998)
--(axis cs:2000004,2746.13927935791)
--(axis cs:2000004,3246.64167364502)
--(axis cs:2000004,3246.64167364502)
--(axis cs:1920000,3322.13181274414)
--(axis cs:1760000,3393.36918579102)
--(axis cs:1600000,3296.16197036743)
--(axis cs:1440000,3247.37697692871)
--(axis cs:1280000,3231.3975579834)
--(axis cs:1120000,3290.1414743042)
--(axis cs:960000,3270.79662353516)
--(axis cs:800000,3171.61773834229)
--(axis cs:640000,3271.7611428833)
--(axis cs:480000,3124.96066711426)
--(axis cs:320000,3005.78320892334)
--(axis cs:160000,2603.66826126099)
--cycle;

\path [draw=contrabarcolor, fill=contrabarcolor, opacity=0.2]
(axis cs:160000,2521.41039474487)
--(axis cs:160000,2393.62853973389)
--(axis cs:320000,2455.87194412231)
--(axis cs:480000,2472.41847305298)
--(axis cs:640000,2520.49657867432)
--(axis cs:800000,2545.05851974487)
--(axis cs:960000,2549.61504745483)
--(axis cs:1120000,2582.41699584961)
--(axis cs:1280000,2566.9278150177)
--(axis cs:1440000,2677.14850845337)
--(axis cs:1600000,2663.94730728149)
--(axis cs:1760000,2658.05265319824)
--(axis cs:1920000,2572.01970291138)
--(axis cs:2000004,2644.05438339233)
--(axis cs:2000004,2794.24662298584)
--(axis cs:2000004,2794.24662298584)
--(axis cs:1920000,2759.56178924561)
--(axis cs:1760000,2806.9076121521)
--(axis cs:1600000,2783.59277328491)
--(axis cs:1440000,2803.42889724731)
--(axis cs:1280000,2738.13064704895)
--(axis cs:1120000,2747.51524414062)
--(axis cs:960000,2672.98506057739)
--(axis cs:800000,2686.71459960938)
--(axis cs:640000,2683.68462600708)
--(axis cs:480000,2630.91273452759)
--(axis cs:320000,2594.63934799194)
--(axis cs:160000,2521.41039474487)
--cycle;

\path [draw=borelcolor, fill=borelcolor, opacity=0.2]
(axis cs:160000,2507.21555671692)
--(axis cs:160000,2232.1056215922)
--(axis cs:320000,2352.76209665934)
--(axis cs:480000,2345.35153745015)
--(axis cs:640000,2369.94787305196)
--(axis cs:800000,2364.36135724386)
--(axis cs:960000,2323.26523113251)
--(axis cs:1120000,2401.7424765269)
--(axis cs:1280000,2300.64269065857)
--(axis cs:1440000,2276.14419911702)
--(axis cs:1600000,2380.24744822184)
--(axis cs:1760000,2390.56021664937)
--(axis cs:1920000,2339.1154355367)
--(axis cs:2000004,2392.4430725352)
--(axis cs:2000004,2825.78516494751)
--(axis cs:2000004,2825.78516494751)
--(axis cs:1920000,2794.2852839152)
--(axis cs:1760000,2815.94779434204)
--(axis cs:1600000,2826.19582010905)
--(axis cs:1440000,2775.45471776326)
--(axis cs:1280000,2761.03073209127)
--(axis cs:1120000,2796.12952575684)
--(axis cs:960000,2772.26630859375)
--(axis cs:800000,2790.39259223938)
--(axis cs:640000,2738.75237553914)
--(axis cs:480000,2657.02186470032)
--(axis cs:320000,2648.12196667989)
--(axis cs:160000,2507.21555671692)
--cycle;

\path [draw=cpccolor, fill=cpccolor, opacity=0.2]
(axis cs:160000,2699.46413452148)
--(axis cs:160000,2539.91445526123)
--(axis cs:320000,2699.45495666504)
--(axis cs:480000,2824.57342346191)
--(axis cs:640000,2858.90648345947)
--(axis cs:800000,2867.10789581299)
--(axis cs:960000,2917.44482910156)
--(axis cs:1120000,2918.14248199463)
--(axis cs:1280000,2919.41329162598)
--(axis cs:1440000,2950.40025695801)
--(axis cs:1600000,2980.91666320801)
--(axis cs:1760000,2971.77049591064)
--(axis cs:1920000,2975.64757080078)
--(axis cs:2000004,3002.98218847656)
--(axis cs:2000004,3204.72557452393)
--(axis cs:2000004,3204.72557452393)
--(axis cs:1920000,3106.70338592529)
--(axis cs:1760000,3188.3323046875)
--(axis cs:1600000,3157.84879455566)
--(axis cs:1440000,3137.98)
--(axis cs:1280000,3143.3153024292)
--(axis cs:1120000,3094.74629760742)
--(axis cs:960000,3067.27424682617)
--(axis cs:800000,3036.46829376221)
--(axis cs:640000,3014.14807067871)
--(axis cs:480000,2993.26769683838)
--(axis cs:320000,2882.46491729736)
--(axis cs:160000,2699.46413452148)
--cycle;

\path [draw=blindcolor, fill=blindcolor, opacity=0.2]
(axis cs:160000,2546.03802932213)
--(axis cs:160000,2408.85516441608)
--(axis cs:320000,2588.17586733062)
--(axis cs:480000,2548.72084224306)
--(axis cs:640000,2610.09121914568)
--(axis cs:800000,2666.25907256028)
--(axis cs:960000,2643.90060551084)
--(axis cs:1120000,2748.46951357085)
--(axis cs:1280000,2694.3275396939)
--(axis cs:1440000,2650.83425671808)
--(axis cs:1600000,2715.13098965349)
--(axis cs:1760000,2582.36017845417)
--(axis cs:1920000,2717.2925096183)
--(axis cs:2000004,2691.65029120083)
--(axis cs:2000004,2884.59082837335)
--(axis cs:2000004,2884.59082837335)
--(axis cs:1920000,2896.21798537682)
--(axis cs:1760000,2769.25290969322)
--(axis cs:1600000,2878.44620677027)
--(axis cs:1440000,2845.4973462335)
--(axis cs:1280000,2845.86027453192)
--(axis cs:1120000,2876.65375239931)
--(axis cs:960000,2836.80037484005)
--(axis cs:800000,2802.17981672616)
--(axis cs:640000,2739.52326807482)
--(axis cs:480000,2698.09276522932)
--(axis cs:320000,2730.30161132813)
--(axis cs:160000,2546.03802932213)
--cycle;

\path [draw=oraclecolor, fill=oraclecolor, opacity=0.2]
(axis cs:160000,2610.89094238281)
--(axis cs:160000,2417.45640194542)
--(axis cs:320000,2426.8812969007)
--(axis cs:480000,2539.25352044356)
--(axis cs:640000,2572.03105147512)
--(axis cs:800000,2592.07520205849)
--(axis cs:960000,2554.38668983861)
--(axis cs:1120000,2689.06520482114)
--(axis cs:1280000,2647.06425331517)
--(axis cs:1440000,2652.06622924805)
--(axis cs:1600000,2654.56117682206)
--(axis cs:1760000,2654.04148655942)
--(axis cs:1920000,2678.88529020611)
--(axis cs:2000004,2652.68723703485)
--(axis cs:2000004,2840.36537218596)
--(axis cs:2000004,2840.36537218596)
--(axis cs:1920000,2875.94134617856)
--(axis cs:1760000,2828.01855083265)
--(axis cs:1600000,2832.69596300627)
--(axis cs:1440000,2792.69265008224)
--(axis cs:1280000,2866.72845812346)
--(axis cs:1120000,2840.50507459139)
--(axis cs:960000,2785.09569766396)
--(axis cs:800000,2776.71515920539)
--(axis cs:640000,2767.27782592773)
--(axis cs:480000,2701.63923950195)
--(axis cs:320000,2593.2537253932)
--(axis cs:160000,2610.89094238281)
--cycle;

\addplot [semithick, vrnncolor, forget plot]
table {%
160000 2491.53274536133
320000 2877.7630859375
480000 2959.09729614258
640000 3067.11131591797
800000 2981.89590454102
960000 3083.66271972656
1120000 3097.5510925293
1280000 2997.38888549805
1440000 3071.34276733398
1600000 3104.9037902832
1760000 3165.7248046875
1920000 3114.66235351562
2000004 3035.36538024902
};
\addplot [semithick, contrabarcolor, forget plot]
table {%
160000 2457.33128051758
320000 2521.63020019531
480000 2557.06201782227
640000 2604.00229492188
800000 2617.46679077148
960000 2610.03892211914
1120000 2665.36030273438
1280000 2660.10897521973
1440000 2741.54544677734
1600000 2724.99748535156
1760000 2735.92599487305
1920000 2670.54326477051
2000004 2715.13345031738
};
\addplot [semithick, borelcolor, forget plot]
table {%
160000 2382.64363098145
320000 2505.24137369792
480000 2499.98305765788
640000 2569.03907775879
800000 2609.10897827148
960000 2575.92603810628
1120000 2629.96344502767
1280000 2581.47950744629
1440000 2570.49810155233
1600000 2633.42850240072
1760000 2627.96276601156
1920000 2600.34620412191
2000004 2637.45844014486
};
\addplot [semithick, cpccolor, forget plot]
table {%
160000 2619.53227539062
320000 2797.32766113281
480000 2908.16253662109
640000 2933.13645019531
800000 2950.6064453125
960000 2998.36857910156
1120000 3005.72196044922
1280000 3029.87503662109
1440000 3046.08262939453
1600000 3069.59484863281
1760000 3080.77446289062
1920000 3039.67513427734
2000004 3104.39741943359
};
\addplot [semithick, blindcolor, forget plot]
table {%
160000 2479.24232219828
320000 2654.46442281789
480000 2625.91562836746
640000 2674.95900121228
800000 2729.66835600754
960000 2740.77207367996
1120000 2814.508847993
1280000 2770.31012594289
1440000 2751.9923474542
1600000 2798.3876953125
1760000 2676.89738937904
1920000 2820.03398184941
2000004 2797.27484762258
};
\addplot [semithick, oraclecolor, forget plot]
table {%
160000 2510.85226922286
320000 2506.37449886924
480000 2618.85584138569
640000 2677.6655337685
800000 2685.83844315378
960000 2669.47314453125
1120000 2767.50809518914
1280000 2764.93400493421
1440000 2720.89711400082
1600000 2751.97938939145
1760000 2743.92885228207
1920000 2774.14392732319
2000004 2750.1855417352
};
\end{axis}

\end{tikzpicture}


==> pgf/bark-weight-noangrew-smooth.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.1,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Steps},
xmin=76000, xmax=1044000,
xtick style={color=black},
xtick={0,200000,400000,600000,800000,1000000,1200000},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={darkgray176},
ymin=13.0172897763255, ymax=19.0608937639743,
ytick style={color=black},
width=\plotwidth,
height=\plotheight,
title={Barkour-Weight}
]
\path [draw=contrabarcolor, fill=contrabarcolor, opacity=0.2]
(axis cs:120000,16.5696997559071)
--(axis cs:120000,15.4949156232675)
--(axis cs:160000,15.5929321650664)
--(axis cs:200000,15.1781823376814)
--(axis cs:240000,15.0526485856374)
--(axis cs:280000,14.4434967379769)
--(axis cs:320000,14.3194900204241)
--(axis cs:360000,14.0171593476335)
--(axis cs:400000,14.9377498491605)
--(axis cs:440000,15.2219051027298)
--(axis cs:480000,15.5649870312214)
--(axis cs:520000,15.3517934318384)
--(axis cs:560000,15.3640227377415)
--(axis cs:600000,15.3089745958646)
--(axis cs:640000,15.2026209902763)
--(axis cs:680000,15.1620182152589)
--(axis cs:720000,15.1198463610808)
--(axis cs:760000,14.7159811119239)
--(axis cs:800000,14.1003232100606)
--(axis cs:840000,13.570476463257)
--(axis cs:880000,13.5799462310939)
--(axis cs:920000,13.6594838393014)
--(axis cs:960000,13.7471097700795)
--(axis cs:1000000,13.2919990484913)
--(axis cs:1000000,16.2880062200626)
--(axis cs:1000000,16.2880062200626)
--(axis cs:960000,16.2156713102261)
--(axis cs:920000,16.1177387078603)
--(axis cs:880000,16.099845592184)
--(axis cs:840000,16.1130218743285)
--(axis cs:800000,16.5126636350155)
--(axis cs:760000,16.6739227390289)
--(axis cs:720000,16.7897153862317)
--(axis cs:680000,16.739458676974)
--(axis cs:640000,16.8824708660444)
--(axis cs:600000,16.9465683305264)
--(axis cs:560000,16.9315083201726)
--(axis cs:520000,17.0622891600927)
--(axis cs:480000,17.2429175162315)
--(axis cs:440000,17.2139746236801)
--(axis cs:400000,17.0816201444467)
--(axis cs:360000,17.0042251014709)
--(axis cs:320000,17.3166020770868)
--(axis cs:280000,17.3049477299055)
--(axis cs:240000,17.365263941288)
--(axis cs:200000,17.1864510409037)
--(axis cs:160000,17.0100484832128)
--(axis cs:120000,16.5696997559071)
--cycle;

\path [draw=vrnncolor, fill=vrnncolor, opacity=0.2]
(axis cs:120000,15.1634614451726)
--(axis cs:120000,14.5448574912548)
--(axis cs:160000,14.3644250929356)
--(axis cs:200000,14.5286881959438)
--(axis cs:240000,14.3803395167987)
--(axis cs:280000,14.3940883191427)
--(axis cs:320000,14.1889339796702)
--(axis cs:360000,14.1296248189608)
--(axis cs:400000,14.0817631387711)
--(axis cs:440000,14.1883349510034)
--(axis cs:480000,14.4245306340853)
--(axis cs:520000,14.5499120871226)
--(axis cs:560000,14.5196001756191)
--(axis cs:600000,14.3615890840689)
--(axis cs:640000,14.526951760451)
--(axis cs:680000,14.4092264449596)
--(axis cs:720000,14.483612943093)
--(axis cs:760000,14.5046422843138)
--(axis cs:800000,14.5210017172496)
--(axis cs:840000,14.4062854890029)
--(axis cs:880000,14.4316554629803)
--(axis cs:920000,14.6854731361071)
--(axis cs:960000,14.8011040826639)
--(axis cs:1000000,14.8595286055406)
--(axis cs:1000000,15.8022484389941)
--(axis cs:1000000,15.8022484389941)
--(axis cs:960000,15.7854210050901)
--(axis cs:920000,15.677269594272)
--(axis cs:880000,15.544926046133)
--(axis cs:840000,15.5877107465267)
--(axis cs:800000,15.6685840566953)
--(axis cs:760000,15.6265653928121)
--(axis cs:720000,15.7247940250238)
--(axis cs:680000,15.5960017029444)
--(axis cs:640000,15.5592901714643)
--(axis cs:600000,15.5187849617004)
--(axis cs:560000,15.5837321003278)
--(axis cs:520000,15.6182022778193)
--(axis cs:480000,15.5750137766202)
--(axis cs:440000,15.4014620657762)
--(axis cs:400000,15.2054800681273)
--(axis cs:360000,15.0524335845311)
--(axis cs:320000,15.0737316898505)
--(axis cs:280000,15.2271024318536)
--(axis cs:240000,15.2342453181744)
--(axis cs:200000,15.4081984070937)
--(axis cs:160000,15.2423643664519)
--(axis cs:120000,15.1634614451726)
--cycle;

\path [draw=blindcolor, fill=blindcolor, opacity=0.2]
(axis cs:120000,16.9370224161943)
--(axis cs:120000,16.1886927902699)
--(axis cs:160000,17.4704945993423)
--(axis cs:200000,17.5725125545263)
--(axis cs:240000,17.474136808912)
--(axis cs:280000,17.3597001487017)
--(axis cs:320000,17.118201251626)
--(axis cs:360000,17.0828896691402)
--(axis cs:400000,17.0044841172298)
--(axis cs:440000,17.0199932758013)
--(axis cs:480000,16.9283410167694)
--(axis cs:520000,16.9069983138641)
--(axis cs:560000,16.8968141627312)
--(axis cs:600000,16.8911508532365)
--(axis cs:640000,16.8943608496586)
--(axis cs:680000,16.8150096621116)
--(axis cs:720000,16.6536699022849)
--(axis cs:760000,16.7689971399307)
--(axis cs:800000,16.812088786761)
--(axis cs:840000,16.944748921593)
--(axis cs:880000,16.9110078459978)
--(axis cs:920000,16.7915237142642)
--(axis cs:960000,16.7430925941467)
--(axis cs:1000000,16.7676843615373)
--(axis cs:1000000,17.5941779865821)
--(axis cs:1000000,17.5941779865821)
--(axis cs:960000,17.5832546937466)
--(axis cs:920000,17.6369221055508)
--(axis cs:880000,17.6812444794178)
--(axis cs:840000,17.6741035449505)
--(axis cs:800000,17.6453783700864)
--(axis cs:760000,17.6346399305264)
--(axis cs:720000,17.6678162489335)
--(axis cs:680000,17.7046803261836)
--(axis cs:640000,17.7207991415262)
--(axis cs:600000,17.7312052410841)
--(axis cs:560000,17.7316092866659)
--(axis cs:520000,17.6602671480179)
--(axis cs:480000,17.7290049962203)
--(axis cs:440000,17.8040224520365)
--(axis cs:400000,17.8545441621542)
--(axis cs:360000,17.8926153218746)
--(axis cs:320000,17.8974878825744)
--(axis cs:280000,17.9689245074987)
--(axis cs:240000,18.0770073266824)
--(axis cs:200000,18.1348491428296)
--(axis cs:160000,17.9296808944146)
--(axis cs:120000,16.9370224161943)
--cycle;

\path [draw=cpccolor, fill=cpccolor, opacity=0.2]
(axis cs:120000,18.0296036426226)
--(axis cs:120000,17.2844669141372)
--(axis cs:160000,17.9694525881608)
--(axis cs:200000,18.1015035454432)
--(axis cs:240000,18.1713969842593)
--(axis cs:280000,18.0814601635933)
--(axis cs:320000,18.0607959842682)
--(axis cs:360000,17.8396669061979)
--(axis cs:400000,17.7587974659602)
--(axis cs:440000,17.7301632213593)
--(axis cs:480000,17.8989688662688)
--(axis cs:520000,17.909352033933)
--(axis cs:560000,18.0740143871307)
--(axis cs:600000,18.0827382572492)
--(axis cs:640000,18.0710485466321)
--(axis cs:680000,17.9685085090001)
--(axis cs:720000,17.9412016030153)
--(axis cs:760000,18.0628017576536)
--(axis cs:800000,17.9668703365326)
--(axis cs:840000,17.9383924253782)
--(axis cs:880000,17.8783194144567)
--(axis cs:920000,18.0193406136831)
--(axis cs:960000,18.0276763661702)
--(axis cs:1000000,17.9978181068103)
--(axis cs:1000000,18.2722189084689)
--(axis cs:1000000,18.2722189084689)
--(axis cs:960000,18.2940757679939)
--(axis cs:920000,18.3193779365222)
--(axis cs:880000,18.2761501177152)
--(axis cs:840000,18.2790745608012)
--(axis cs:800000,18.2771481529872)
--(axis cs:760000,18.3275353837013)
--(axis cs:720000,18.2931679439545)
--(axis cs:680000,18.3000033839544)
--(axis cs:640000,18.3204360389709)
--(axis cs:600000,18.3503079970678)
--(axis cs:560000,18.3905363639196)
--(axis cs:520000,18.3695300324758)
--(axis cs:480000,18.3735452079773)
--(axis cs:440000,18.3106457074483)
--(axis cs:400000,18.3380174692472)
--(axis cs:360000,18.3409867699941)
--(axis cs:320000,18.3641159256299)
--(axis cs:280000,18.3489558084806)
--(axis cs:240000,18.3127362942696)
--(axis cs:200000,18.2669127782186)
--(axis cs:160000,18.2451883061727)
--(axis cs:120000,18.0296036426226)
--cycle;

\path [draw=oraclecolor, fill=oraclecolor, opacity=0.2]
(axis cs:120000,18.3028132775473)
--(axis cs:120000,17.760943208422)
--(axis cs:160000,18.3940693219503)
--(axis cs:200000,18.4544939495268)
--(axis cs:240000,18.5295894304911)
--(axis cs:280000,18.5111395381746)
--(axis cs:320000,18.5436217444284)
--(axis cs:360000,18.4909527695368)
--(axis cs:400000,18.595383258093)
--(axis cs:440000,18.6091876143501)
--(axis cs:480000,18.6221221204788)
--(axis cs:520000,18.5912651516142)
--(axis cs:560000,18.5101928211394)
--(axis cs:600000,18.5129045630258)
--(axis cs:640000,18.5431824578179)
--(axis cs:680000,18.5712802470676)
--(axis cs:720000,18.6223835922423)
--(axis cs:760000,18.5782195916252)
--(axis cs:800000,18.5003426165808)
--(axis cs:840000,18.5006735665458)
--(axis cs:880000,18.4034589986952)
--(axis cs:920000,18.4872648965745)
--(axis cs:960000,18.50361328125)
--(axis cs:1000000,18.6441290272607)
--(axis cs:1000000,18.7672153889187)
--(axis cs:1000000,18.7672153889187)
--(axis cs:960000,18.7395917559427)
--(axis cs:920000,18.746349569351)
--(axis cs:880000,18.7119521057795)
--(axis cs:840000,18.7484304935213)
--(axis cs:800000,18.7479217612554)
--(axis cs:760000,18.7534582811689)
--(axis cs:720000,18.7780336009132)
--(axis cs:680000,18.7843419143132)
--(axis cs:640000,18.7718212385026)
--(axis cs:600000,18.7595400787535)
--(axis cs:560000,18.7829939713554)
--(axis cs:520000,18.7796063657791)
--(axis cs:480000,18.7760529162392)
--(axis cs:440000,18.7626294030084)
--(axis cs:400000,18.7475393113636)
--(axis cs:360000,18.7340412488059)
--(axis cs:320000,18.7071708187224)
--(axis cs:280000,18.669138563247)
--(axis cs:240000,18.6214001700992)
--(axis cs:200000,18.5665701964545)
--(axis cs:160000,18.5020720186688)
--(axis cs:120000,18.3028132775473)
--cycle;

\path [draw=borelcolor, fill=borelcolor, opacity=0.2]
(axis cs:120000,16.8706302424272)
--(axis cs:120000,15.8964224898815)
--(axis cs:160000,16.6252504519622)
--(axis cs:200000,16.7199211541812)
--(axis cs:240000,16.8858609954516)
--(axis cs:280000,16.7497123543421)
--(axis cs:320000,16.6514895049731)
--(axis cs:360000,16.5853020453453)
--(axis cs:400000,16.5432535044352)
--(axis cs:440000,16.6488783260187)
--(axis cs:480000,16.6604838864009)
--(axis cs:520000,16.709116098086)
--(axis cs:560000,16.6985795517763)
--(axis cs:600000,16.3652108311653)
--(axis cs:640000,16.2080602176984)
--(axis cs:680000,16.1899579636256)
--(axis cs:720000,16.4962539466222)
--(axis cs:760000,16.5644410049915)
--(axis cs:800000,16.7435732126236)
--(axis cs:840000,16.8711941226323)
--(axis cs:880000,17.0693077890078)
--(axis cs:920000,16.7381265775363)
--(axis cs:960000,16.6432499051094)
--(axis cs:1000000,16.675161678791)
--(axis cs:1000000,17.7236587516467)
--(axis cs:1000000,17.7236587516467)
--(axis cs:960000,17.6357429162661)
--(axis cs:920000,17.7992315649986)
--(axis cs:880000,17.8874164605141)
--(axis cs:840000,17.8813895956675)
--(axis cs:800000,17.7515198985736)
--(axis cs:760000,17.546290961504)
--(axis cs:720000,17.4444260386626)
--(axis cs:680000,17.2868787415822)
--(axis cs:640000,17.3091462465127)
--(axis cs:600000,17.443352402846)
--(axis cs:560000,17.503189466397)
--(axis cs:520000,17.5623660981655)
--(axis cs:480000,17.5482434388002)
--(axis cs:440000,17.7608251198133)
--(axis cs:400000,17.7579475748539)
--(axis cs:360000,17.8842324558894)
--(axis cs:320000,17.8292308334509)
--(axis cs:280000,17.8572828741868)
--(axis cs:240000,17.8364320596059)
--(axis cs:200000,17.6578239754836)
--(axis cs:160000,17.6474666917324)
--(axis cs:120000,16.8706302424272)
--cycle;

\addplot [semithick, cpccolor]
table {%
120000 17.6910454193751
160000 18.1196253617605
200000 18.1857222874959
240000 18.2476968447367
280000 18.230794207255
320000 18.2276559193929
360000 18.1118536949158
400000 18.0710688432058
440000 18.0468861103058
480000 18.1426910877228
520000 18.157937781016
560000 18.241978041331
600000 18.2265993118286
640000 18.2018782615662
680000 18.149600871404
720000 18.1385452747345
760000 18.2022644201914
800000 18.1380793412526
840000 18.1301705519358
880000 18.0911426067352
920000 18.1777310053507
960000 18.1653536160787
1000000 18.1329659303029
};
\addplot [semithick, vrnncolor]
table {%
120000 14.8591902414958
160000 14.8454741319021
200000 15.0086071968079
240000 14.8402944564819
280000 14.8195247650146
320000 14.6469934622447
360000 14.5944164117177
400000 14.6755168914795
440000 14.8206226507823
480000 15.0227321783702
520000 15.0669273853302
560000 15.0395653883616
600000 14.97380139033
640000 15.0837238629659
680000 15.0421680132548
720000 15.1103526433309
760000 15.0720817089081
800000 15.0926628430684
840000 15.031901216507
880000 15.0127350012461
920000 15.1999077161153
960000 15.3038308620453
1000000 15.3479847749074
};
\addplot [semithick, borelcolor]
table {%
120000 16.3831598122915
160000 17.1611887454987
200000 17.2113719622294
240000 17.3896157423655
280000 17.3527981281281
320000 17.2690534591675
360000 17.2448926925659
400000 17.1725260893504
440000 17.2194308598836
480000 17.1001356919607
520000 17.1416176795959
560000 17.1111507733663
600000 16.8855778694153
640000 16.773318306605
680000 16.7388399600983
720000 17.0181997776032
760000 17.0720941384633
800000 17.2528160095215
840000 17.4054308255514
880000 17.4938131014506
920000 17.2754136880239
960000 17.1303104877472
1000000 17.2204920927683
};
\addplot [semithick, contrabarcolor]
table {%
120000 16.0262253125509
160000 16.3305483023326
200000 16.2105791568756
240000 16.433834139506
280000 16.1348378916581
320000 16.0445441226165
360000 15.7407038986683
400000 16.1004397908847
440000 16.2592799822489
480000 16.4359662055969
520000 16.353289715449
560000 16.2407461802165
600000 16.1440254847209
640000 16.1156156698863
680000 16.0093090852102
720000 16.0090864658356
760000 15.7328504880269
800000 15.3999554912249
840000 14.903113650158
880000 14.9036354371657
920000 15.0322841911266
960000 15.012234389782
1000000 14.8987217466036
};
\addplot [semithick, oraclecolor]
table {%
120000 18.0480882099697
160000 18.4505472031851
200000 18.5095098889063
240000 18.573661622547
280000 18.5955601344033
320000 18.633335325453
360000 18.6289112151615
400000 18.6751595754472
440000 18.693545326354
480000 18.7139827183315
520000 18.6924679468548
560000 18.6642078823513
600000 18.6570934416756
640000 18.6714039757138
680000 18.6910033453079
720000 18.7075341845316
760000 18.6750878833589
800000 18.6371157812694
840000 18.634113342043
880000 18.5776832520016
920000 18.6278825790163
960000 18.6389438992455
1000000 18.7073495652941
};
\addplot [semithick, blindcolor]
table {%
120000 16.5709919055303
160000 17.7034473975499
200000 17.8880762338638
240000 17.7974773248037
280000 17.6754822174708
320000 17.5237487475077
360000 17.5117320855459
400000 17.4741621176402
440000 17.4140010674795
480000 17.3456459442774
520000 17.3006861766179
560000 17.3271066427231
600000 17.3318637688955
640000 17.3138262828191
680000 17.278649799029
720000 17.1782632191976
760000 17.2198009967804
800000 17.2502361615499
840000 17.3305148998896
880000 17.3250124851863
920000 17.2347438732783
960000 17.1657334963481
1000000 17.1895786523819
};
\legend{COSPA (ours), VRNN, BOReL--, ContraBAR--, Oracle, Blind}
\end{axis}

\end{tikzpicture}


==> pgf/mergedprobes.tex <==
\begin{tikzpicture}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=\linewidth,
height=4.5cm,
ybar,
tick align=outside,
bar width=0.35,
tick pos=left,
enlargelimits=0.15,
legend style={nodes={scale=0.75, transform shape}},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.0,1.05)},
  anchor=north west,
  draw=lightgray204,
},
ylabel={Linear Probe Acc.},
xtick=data,
ymajorgrids,
x grid style={darkgray176},
xtick style={color=black},
xticklabels={ContraBAR,LILAC,BOReL,CPC},
y grid style={darkgray176},
x tick label style={scale=0.7,rotate=45,anchor=east},
y tick label style={scale=0.7},
y label style={scale=0.9},
xticklabels={BOReL--, ContraBAR--, VRNN, COSPA (ours)},
]
\addplot[blue,fill=cpccolor,error bars/.cd,y dir=both,y explicit,]
coordinates{
   (1,0.756) +-(0.0261,0.0261)
   (2,0.713) +-(0.055,0.055)
   (3,0.6662) +-(0.02322,0.02322)
   (4,0.997715736040609) +-(0.0021,0.0021)
};
\addplot[red,fill=vrnncolor,error bars/.cd,y dir=both,y explicit,]
coordinates {
  (1,0.28) +-(0.0195,0.0195)
  (2,0.2802) +- (0.0252,0.0252)
  (3,0.2125) +- (0.0175,0.0175)
  (4,0.934825912918587) +-(0.008891958442132,0.008891958442132)
};
\legend{2D-Goal,Ant-Weight}
\end{axis}
\end{tikzpicture}


==> pgf/xlrevolvev3smooth.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Step},
xmin=1299.8, xmax=104704.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-63.074491372635, ymax=-13.446358219852,
ytick style={color=black},
width=\plotwidth,
height=\plotheight,
title={1D-Goal},
]
\path [draw=vrnncolor, fill=vrnncolor, opacity=0.2]
(axis cs:6000,-32.6377998622259)
--(axis cs:6000,-42.9620929165681)
--(axis cs:8000,-39.696653491656)
--(axis cs:10000,-35.0841774169604)
--(axis cs:12000,-31.3139638074239)
--(axis cs:14000,-28.8248119731744)
--(axis cs:16000,-28.0416836065054)
--(axis cs:18000,-27.2446354468664)
--(axis cs:20000,-26.9278141560157)
--(axis cs:22000,-26.8215074588855)
--(axis cs:24000,-26.9691149838765)
--(axis cs:26000,-26.6167652094364)
--(axis cs:28000,-26.7220477378368)
--(axis cs:30000,-26.153608776927)
--(axis cs:32000,-26.4212434361378)
--(axis cs:34000,-26.2604883021116)
--(axis cs:36000,-26.3719420981407)
--(axis cs:38000,-26.5808884557088)
--(axis cs:40000,-27.4225527012348)
--(axis cs:42000,-27.914801116387)
--(axis cs:44000,-29.4429149583975)
--(axis cs:46000,-29.0238384819031)
--(axis cs:48000,-29.6395481751363)
--(axis cs:50000,-29.1648924863338)
--(axis cs:52000,-29.1879176326593)
--(axis cs:54000,-29.5922790255149)
--(axis cs:56000,-28.9487757134438)
--(axis cs:58000,-28.4560125748316)
--(axis cs:60000,-28.6077350854874)
--(axis cs:62000,-27.9952045842012)
--(axis cs:64000,-28.0965048996607)
--(axis cs:66000,-28.3187164402008)
--(axis cs:68000,-27.9034173423052)
--(axis cs:70000,-27.2192240164677)
--(axis cs:72000,-26.5862398143609)
--(axis cs:74000,-26.5091287189722)
--(axis cs:76000,-26.7584559011459)
--(axis cs:78000,-26.9894869659344)
--(axis cs:80000,-26.6001204190652)
--(axis cs:82000,-26.2707885676622)
--(axis cs:84000,-26.4037636534373)
--(axis cs:86000,-26.5179251404603)
--(axis cs:88000,-26.4309012848139)
--(axis cs:90000,-26.290059890151)
--(axis cs:92000,-25.8404312088092)
--(axis cs:94000,-25.6202184696992)
--(axis cs:96000,-25.7461751989524)
--(axis cs:98000,-26.0338882674774)
--(axis cs:100000,-25.9405174400409)
--(axis cs:100004,-25.8182132516305)
--(axis cs:100004,-18.4781464908918)
--(axis cs:100004,-18.4781464908918)
--(axis cs:100000,-18.3928611373901)
--(axis cs:98000,-18.7154400908947)
--(axis cs:96000,-18.7579075729847)
--(axis cs:94000,-18.718423590064)
--(axis cs:92000,-18.8345957765977)
--(axis cs:90000,-18.7337245184183)
--(axis cs:88000,-18.8998178368807)
--(axis cs:86000,-18.8372370884816)
--(axis cs:84000,-18.8575811692079)
--(axis cs:82000,-19.3134936616818)
--(axis cs:80000,-19.1009833784898)
--(axis cs:78000,-18.9580503535271)
--(axis cs:76000,-19.1048443726699)
--(axis cs:74000,-18.906216173172)
--(axis cs:72000,-18.9542841275533)
--(axis cs:70000,-19.1180814023813)
--(axis cs:68000,-19.5128465402126)
--(axis cs:66000,-19.5517321938276)
--(axis cs:64000,-19.5500093372663)
--(axis cs:62000,-19.5458703166246)
--(axis cs:60000,-19.6452840423584)
--(axis cs:58000,-19.6770810242494)
--(axis cs:56000,-19.5958138495684)
--(axis cs:54000,-19.8942326748371)
--(axis cs:52000,-19.9001652348042)
--(axis cs:50000,-19.4288307557503)
--(axis cs:48000,-19.6827180703481)
--(axis cs:46000,-19.6603146666288)
--(axis cs:44000,-19.4936089611053)
--(axis cs:42000,-19.505501528581)
--(axis cs:40000,-19.1074052794774)
--(axis cs:38000,-18.6949730614821)
--(axis cs:36000,-18.8601476862033)
--(axis cs:34000,-18.9464506942034)
--(axis cs:32000,-18.9424980310599)
--(axis cs:30000,-19.048155990243)
--(axis cs:28000,-19.3126752372583)
--(axis cs:26000,-19.4703378125032)
--(axis cs:24000,-19.4922110748291)
--(axis cs:22000,-19.9190940038363)
--(axis cs:20000,-20.1175739564498)
--(axis cs:18000,-20.3850873668989)
--(axis cs:16000,-20.8387240250905)
--(axis cs:14000,-21.3872033383449)
--(axis cs:12000,-23.5559431074063)
--(axis cs:10000,-26.6092069319884)
--(axis cs:8000,-30.3242111955086)
--(axis cs:6000,-32.6377998622259)
--cycle;

\path [draw=contrabarcolor, fill=contrabarcolor, opacity=0.2]
(axis cs:6000,-45.7328449424108)
--(axis cs:6000,-54.2934334643682)
--(axis cs:8000,-50.3650081388156)
--(axis cs:10000,-48.2114403525988)
--(axis cs:12000,-46.3650209450722)
--(axis cs:14000,-45.1442858926455)
--(axis cs:16000,-45.7127636694908)
--(axis cs:18000,-46.1078171761831)
--(axis cs:20000,-46.8229088632266)
--(axis cs:22000,-47.2465670951208)
--(axis cs:24000,-47.4508766921361)
--(axis cs:26000,-47.2569688272476)
--(axis cs:28000,-48.4447503614426)
--(axis cs:30000,-48.5819246093432)
--(axis cs:32000,-48.5367249393463)
--(axis cs:34000,-47.3765200273196)
--(axis cs:36000,-46.7642104148865)
--(axis cs:38000,-46.9572975897789)
--(axis cs:40000,-47.110395787557)
--(axis cs:42000,-47.0848469511668)
--(axis cs:44000,-47.4893234451612)
--(axis cs:46000,-47.7396612477303)
--(axis cs:48000,-47.3533060232798)
--(axis cs:50000,-47.4371416894595)
--(axis cs:52000,-47.1920820657412)
--(axis cs:54000,-47.0257988500595)
--(axis cs:56000,-47.0086348835627)
--(axis cs:58000,-46.6539830183983)
--(axis cs:60000,-47.1764253457387)
--(axis cs:62000,-47.495169318517)
--(axis cs:64000,-47.2793489805857)
--(axis cs:66000,-47.3387598776817)
--(axis cs:68000,-47.6981437126795)
--(axis cs:70000,-48.1571476173401)
--(axis cs:72000,-47.8655655018489)
--(axis cs:74000,-47.7448613325755)
--(axis cs:76000,-47.6778862110774)
--(axis cs:78000,-47.7532657456398)
--(axis cs:80000,-48.0196813964844)
--(axis cs:82000,-47.46147392114)
--(axis cs:84000,-47.3354118053118)
--(axis cs:86000,-46.7941715335846)
--(axis cs:88000,-46.7090624777476)
--(axis cs:90000,-46.4806552330653)
--(axis cs:92000,-45.9554952828089)
--(axis cs:94000,-45.8819145361582)
--(axis cs:96000,-46.1143946711222)
--(axis cs:98000,-46.3279093853633)
--(axis cs:100000,-46.4164889009794)
--(axis cs:100004,-46.1777821706136)
--(axis cs:100004,-38.5778694170316)
--(axis cs:100004,-38.5778694170316)
--(axis cs:100000,-38.5598704258601)
--(axis cs:98000,-38.8152403553327)
--(axis cs:96000,-38.2997540982564)
--(axis cs:94000,-38.0171100298564)
--(axis cs:92000,-38.6341341431936)
--(axis cs:90000,-38.9679489763578)
--(axis cs:88000,-39.3017937882741)
--(axis cs:86000,-39.420259270668)
--(axis cs:84000,-39.2777063075701)
--(axis cs:82000,-39.9258968925476)
--(axis cs:80000,-40.1938624334335)
--(axis cs:78000,-40.0780184475581)
--(axis cs:76000,-39.7870836472511)
--(axis cs:74000,-40.4119839255015)
--(axis cs:72000,-40.4292470041911)
--(axis cs:70000,-40.5285874207815)
--(axis cs:68000,-40.1223971319199)
--(axis cs:66000,-39.813281548818)
--(axis cs:64000,-39.7507500640551)
--(axis cs:62000,-40.1537496964137)
--(axis cs:60000,-39.8069894067446)
--(axis cs:58000,-39.9564802591006)
--(axis cs:56000,-39.1961512994766)
--(axis cs:54000,-39.0496663490931)
--(axis cs:52000,-38.4896412364642)
--(axis cs:50000,-38.6618810987473)
--(axis cs:48000,-38.2931385008494)
--(axis cs:46000,-38.3183376073837)
--(axis cs:44000,-38.1027489614487)
--(axis cs:42000,-37.5689814249674)
--(axis cs:40000,-37.072648537159)
--(axis cs:38000,-37.3505138580004)
--(axis cs:36000,-37.7417146603266)
--(axis cs:34000,-38.5890602898598)
--(axis cs:32000,-39.0366976253192)
--(axis cs:30000,-39.0574650041262)
--(axis cs:28000,-38.669044453303)
--(axis cs:26000,-38.0424814963341)
--(axis cs:24000,-38.5951445436478)
--(axis cs:22000,-38.6456164725622)
--(axis cs:20000,-38.8728461003304)
--(axis cs:18000,-38.4824330441157)
--(axis cs:16000,-37.8989824557304)
--(axis cs:14000,-37.405063958168)
--(axis cs:12000,-38.1787058973312)
--(axis cs:10000,-39.5715629696846)
--(axis cs:8000,-42.4448976596196)
--(axis cs:6000,-45.7328449424108)
--cycle;

\path [draw=borelcolor, fill=borelcolor, opacity=0.2]
(axis cs:6000,-24.2558619856834)
--(axis cs:6000,-28.9266662621498)
--(axis cs:8000,-28.8322587124507)
--(axis cs:10000,-29.3040403628349)
--(axis cs:12000,-29.2892253518105)
--(axis cs:14000,-30.1070954060555)
--(axis cs:16000,-30.7543113390605)
--(axis cs:18000,-31.1015762344996)
--(axis cs:20000,-31.517966966629)
--(axis cs:22000,-31.9708933544159)
--(axis cs:24000,-31.8573390038808)
--(axis cs:26000,-31.6957064644496)
--(axis cs:28000,-32.072887497743)
--(axis cs:30000,-32.9073448657989)
--(axis cs:32000,-33.9080403288205)
--(axis cs:34000,-34.7311316553752)
--(axis cs:36000,-35.0719797078768)
--(axis cs:38000,-35.0160979954402)
--(axis cs:40000,-35.8667089565595)
--(axis cs:42000,-36.7203604912758)
--(axis cs:44000,-37.2613737972577)
--(axis cs:46000,-37.9361056892077)
--(axis cs:48000,-38.7614658840497)
--(axis cs:50000,-39.7911748027802)
--(axis cs:52000,-40.9326233458519)
--(axis cs:54000,-40.9902960705757)
--(axis cs:56000,-40.5677451030413)
--(axis cs:58000,-40.2077304800352)
--(axis cs:60000,-40.7905027429263)
--(axis cs:62000,-40.2585496103764)
--(axis cs:64000,-39.3969958639145)
--(axis cs:66000,-38.9873557829857)
--(axis cs:68000,-38.8920623779297)
--(axis cs:70000,-39.3799323312442)
--(axis cs:72000,-39.3983239324888)
--(axis cs:74000,-39.2120598395665)
--(axis cs:76000,-38.8556562900543)
--(axis cs:78000,-38.9484520252546)
--(axis cs:80000,-39.2688306045532)
--(axis cs:82000,-39.6297857904434)
--(axis cs:84000,-39.5774858808517)
--(axis cs:86000,-39.3389836001396)
--(axis cs:88000,-40.312712375323)
--(axis cs:90000,-41.0187385193507)
--(axis cs:92000,-41.3535550697645)
--(axis cs:94000,-41.0832694880168)
--(axis cs:96000,-40.6026867095629)
--(axis cs:98000,-40.3887688859304)
--(axis cs:100000,-40.3530057303111)
--(axis cs:100004,-40.9147281734149)
--(axis cs:100004,-32.0975133824349)
--(axis cs:100004,-32.0975133824349)
--(axis cs:100000,-32.0437447138627)
--(axis cs:98000,-31.9683102826277)
--(axis cs:96000,-31.6595527017117)
--(axis cs:94000,-32.3707746315002)
--(axis cs:92000,-32.9827850548426)
--(axis cs:90000,-32.5857771499952)
--(axis cs:88000,-31.8923952913284)
--(axis cs:86000,-31.5558701372147)
--(axis cs:84000,-31.8367764425278)
--(axis cs:82000,-31.5576100730896)
--(axis cs:80000,-31.9125560323397)
--(axis cs:78000,-31.2849020234744)
--(axis cs:76000,-31.5702862795194)
--(axis cs:74000,-31.7061730655034)
--(axis cs:72000,-32.044487897555)
--(axis cs:70000,-31.8953554503123)
--(axis cs:68000,-32.0371735501289)
--(axis cs:66000,-31.9451651485761)
--(axis cs:64000,-32.726799343427)
--(axis cs:62000,-33.3163373696804)
--(axis cs:60000,-33.3860007572174)
--(axis cs:58000,-33.0043823917707)
--(axis cs:56000,-33.0140587298075)
--(axis cs:54000,-33.673288693428)
--(axis cs:52000,-33.6126250990232)
--(axis cs:50000,-32.7955512507757)
--(axis cs:48000,-31.5501753044128)
--(axis cs:46000,-30.6634749794006)
--(axis cs:44000,-30.1716070834796)
--(axis cs:42000,-29.1076109218597)
--(axis cs:40000,-28.8170902291934)
--(axis cs:38000,-28.5612412031492)
--(axis cs:36000,-28.7602963495255)
--(axis cs:34000,-28.416372247537)
--(axis cs:32000,-27.972305876414)
--(axis cs:30000,-27.2173163175583)
--(axis cs:28000,-26.5263586529096)
--(axis cs:26000,-25.8383735712369)
--(axis cs:24000,-26.056752623717)
--(axis cs:22000,-26.1113371221224)
--(axis cs:20000,-25.9946310710907)
--(axis cs:18000,-25.3146757396062)
--(axis cs:16000,-25.2302240673701)
--(axis cs:14000,-25.2198815131187)
--(axis cs:12000,-24.7460491935412)
--(axis cs:10000,-24.495662513574)
--(axis cs:8000,-24.0686106785138)
--(axis cs:6000,-24.2558619856834)
--cycle;

\path [draw=cpccolor, fill=cpccolor, opacity=0.2]
(axis cs:6000,-18.1806268326441)
--(axis cs:6000,-22.5187034223477)
--(axis cs:8000,-20.6415811206897)
--(axis cs:10000,-19.0448220733801)
--(axis cs:12000,-18.487101914684)
--(axis cs:14000,-17.8757725139459)
--(axis cs:16000,-17.6602593412002)
--(axis cs:18000,-17.7169662211339)
--(axis cs:20000,-17.8256529895465)
--(axis cs:22000,-17.8734723321597)
--(axis cs:24000,-17.9662586764495)
--(axis cs:26000,-17.8842201673985)
--(axis cs:28000,-18.8795063201586)
--(axis cs:30000,-19.9406199361881)
--(axis cs:32000,-20.3093842109044)
--(axis cs:34000,-20.5113665658236)
--(axis cs:36000,-20.5488015842438)
--(axis cs:38000,-20.5017593290408)
--(axis cs:40000,-20.5792456760009)
--(axis cs:42000,-20.6098475190004)
--(axis cs:44000,-20.6614160082738)
--(axis cs:46000,-20.8423191841443)
--(axis cs:48000,-20.6194696420431)
--(axis cs:50000,-20.7705918176969)
--(axis cs:52000,-20.9528314888477)
--(axis cs:54000,-20.9560716760159)
--(axis cs:56000,-20.8074853926897)
--(axis cs:58000,-21.2312936961651)
--(axis cs:60000,-21.2148522045215)
--(axis cs:62000,-21.183244398435)
--(axis cs:64000,-21.0890800869465)
--(axis cs:66000,-21.1369614658753)
--(axis cs:68000,-21.0669527822733)
--(axis cs:70000,-21.0033199852705)
--(axis cs:72000,-21.2777740424871)
--(axis cs:74000,-20.9385076785088)
--(axis cs:76000,-20.9814479126533)
--(axis cs:78000,-20.9603858949741)
--(axis cs:80000,-20.9413527403275)
--(axis cs:82000,-21.1118619972467)
--(axis cs:84000,-21.4098435199261)
--(axis cs:86000,-21.2692388341824)
--(axis cs:88000,-20.991084352533)
--(axis cs:90000,-21.2151528932651)
--(axis cs:92000,-20.9109058588743)
--(axis cs:94000,-21.1605552075307)
--(axis cs:96000,-21.2267282722394)
--(axis cs:98000,-21.6245520846049)
--(axis cs:100000,-21.4693270349503)
--(axis cs:100004,-21.41492502443)
--(axis cs:100004,-16.7577424215078)
--(axis cs:100004,-16.7577424215078)
--(axis cs:100000,-16.6731793063879)
--(axis cs:98000,-16.5605110659202)
--(axis cs:96000,-16.4316246885061)
--(axis cs:94000,-16.4513624360164)
--(axis cs:92000,-16.3425121508042)
--(axis cs:90000,-16.2730544730028)
--(axis cs:88000,-16.2412741138538)
--(axis cs:86000,-16.367700843215)
--(axis cs:84000,-16.3245194085439)
--(axis cs:82000,-16.3801261909803)
--(axis cs:80000,-16.3159663466612)
--(axis cs:78000,-16.348723992904)
--(axis cs:76000,-16.3093678253889)
--(axis cs:74000,-16.2680184586843)
--(axis cs:72000,-16.3525317378839)
--(axis cs:70000,-16.3994367462397)
--(axis cs:68000,-16.4008100485802)
--(axis cs:66000,-16.2973981302977)
--(axis cs:64000,-16.3941490117709)
--(axis cs:62000,-16.3498003755013)
--(axis cs:60000,-16.3575378882885)
--(axis cs:58000,-16.2455777605375)
--(axis cs:56000,-16.1408520493905)
--(axis cs:54000,-15.9849479603767)
--(axis cs:52000,-16.0546691505114)
--(axis cs:50000,-16.0471371334791)
--(axis cs:48000,-16.1249046150843)
--(axis cs:46000,-16.0507336024443)
--(axis cs:44000,-16.022480054299)
--(axis cs:42000,-15.9764728919665)
--(axis cs:40000,-15.8892136180401)
--(axis cs:38000,-15.8520953987042)
--(axis cs:36000,-15.7945812493563)
--(axis cs:34000,-15.7021824540695)
--(axis cs:32000,-15.8047481971979)
--(axis cs:30000,-15.8504922719796)
--(axis cs:28000,-15.8932282171647)
--(axis cs:26000,-15.9934273191293)
--(axis cs:24000,-16.0969715128342)
--(axis cs:22000,-16.1345483072599)
--(axis cs:20000,-16.064270085295)
--(axis cs:18000,-15.995669682622)
--(axis cs:16000,-15.833973463575)
--(axis cs:14000,-15.7925604571899)
--(axis cs:12000,-16.0302020136515)
--(axis cs:10000,-16.2525289263328)
--(axis cs:8000,-16.5973149893681)
--(axis cs:6000,-18.1806268326441)
--cycle;

\path [draw=blindcolor, fill=blindcolor, opacity=0.2]
(axis cs:6000,-53.6411213429769)
--(axis cs:6000,-60.8186671384176)
--(axis cs:8000,-59.6006163215637)
--(axis cs:10000,-58.5120221058528)
--(axis cs:12000,-56.8495034360886)
--(axis cs:14000,-55.1606947358449)
--(axis cs:16000,-54.0144562458992)
--(axis cs:18000,-53.4710844246546)
--(axis cs:20000,-53.4639338127772)
--(axis cs:22000,-53.4668438816071)
--(axis cs:24000,-53.4505828531583)
--(axis cs:26000,-53.4524408435822)
--(axis cs:28000,-52.6398506903648)
--(axis cs:30000,-51.8242930404345)
--(axis cs:32000,-50.9954157821337)
--(axis cs:34000,-50.9874374389648)
--(axis cs:36000,-51.0069566814105)
--(axis cs:38000,-51.0411815110842)
--(axis cs:40000,-51.0340825049082)
--(axis cs:42000,-50.9963828810056)
--(axis cs:44000,-50.9699051936467)
--(axis cs:46000,-50.9776261305809)
--(axis cs:48000,-50.9988307285309)
--(axis cs:50000,-51.0039972670873)
--(axis cs:52000,-50.9968831086159)
--(axis cs:54000,-50.9901332863172)
--(axis cs:56000,-50.9959506193797)
--(axis cs:58000,-50.996551861763)
--(axis cs:60000,-50.9948939704895)
--(axis cs:62000,-50.9977259190877)
--(axis cs:64000,-50.9969015987714)
--(axis cs:66000,-51.0078777352969)
--(axis cs:68000,-50.996613266468)
--(axis cs:70000,-50.9778373924891)
--(axis cs:72000,-50.9594438989957)
--(axis cs:74000,-50.964745341142)
--(axis cs:76000,-50.9776849468549)
--(axis cs:78000,-50.983590640227)
--(axis cs:80000,-51.0003119103114)
--(axis cs:82000,-50.9935202296575)
--(axis cs:84000,-50.9958245269457)
--(axis cs:86000,-50.9754389826457)
--(axis cs:88000,-50.9851462459564)
--(axis cs:90000,-50.9804590066274)
--(axis cs:92000,-50.9871054816246)
--(axis cs:94000,-50.9795216107369)
--(axis cs:96000,-50.9893664836884)
--(axis cs:98000,-50.9928978586197)
--(axis cs:100000,-50.9837797220548)
--(axis cs:100004,-50.9755357737541)
--(axis cs:100004,-50.9333447693189)
--(axis cs:100004,-50.9333447693189)
--(axis cs:100000,-50.9370443471273)
--(axis cs:98000,-50.9567586326599)
--(axis cs:96000,-50.9532326078415)
--(axis cs:94000,-50.9433008249601)
--(axis cs:92000,-50.950180264314)
--(axis cs:90000,-50.9402111021678)
--(axis cs:88000,-50.938152633508)
--(axis cs:86000,-50.9305409137408)
--(axis cs:84000,-50.9471837671598)
--(axis cs:82000,-50.9479804762205)
--(axis cs:80000,-50.9456329552333)
--(axis cs:78000,-50.9385885532697)
--(axis cs:76000,-50.9325557017326)
--(axis cs:74000,-50.9231860860189)
--(axis cs:72000,-50.9205688381195)
--(axis cs:70000,-50.9348188106219)
--(axis cs:68000,-50.945542028745)
--(axis cs:66000,-50.957781920433)
--(axis cs:64000,-50.9570125937462)
--(axis cs:62000,-50.9540511639913)
--(axis cs:60000,-50.9539251542091)
--(axis cs:58000,-50.9526464120547)
--(axis cs:56000,-50.9522300489744)
--(axis cs:54000,-50.9429153688749)
--(axis cs:52000,-50.9486322395007)
--(axis cs:50000,-50.9511599500974)
--(axis cs:48000,-50.9419037898382)
--(axis cs:46000,-50.930978448391)
--(axis cs:44000,-50.9281496047974)
--(axis cs:42000,-50.9353904096285)
--(axis cs:40000,-50.9396023368835)
--(axis cs:38000,-50.9445440983772)
--(axis cs:36000,-50.936998090744)
--(axis cs:34000,-50.9464590080579)
--(axis cs:32000,-50.9503731997808)
--(axis cs:30000,-50.9572801240285)
--(axis cs:28000,-50.9393726364772)
--(axis cs:26000,-50.9153551538785)
--(axis cs:24000,-50.9111619933446)
--(axis cs:22000,-50.9244259707133)
--(axis cs:20000,-50.921937576135)
--(axis cs:18000,-50.9351694051425)
--(axis cs:16000,-50.9478685951233)
--(axis cs:14000,-51.2429322870573)
--(axis cs:12000,-51.5313241990407)
--(axis cs:10000,-52.1607337999344)
--(axis cs:8000,-52.6018448694547)
--(axis cs:6000,-53.6411213429769)
--cycle;

\path [draw=oraclecolor, fill=oraclecolor, opacity=0.2]
(axis cs:6000,-16.8325904393196)
--(axis cs:6000,-20.6741099586089)
--(axis cs:8000,-19.642898422877)
--(axis cs:10000,-19.582986753583)
--(axis cs:12000,-19.8948514171441)
--(axis cs:14000,-20.1865730905533)
--(axis cs:16000,-20.1748846811056)
--(axis cs:18000,-20.0861441208919)
--(axis cs:20000,-19.970252657334)
--(axis cs:22000,-19.8536235352357)
--(axis cs:24000,-20.0374790465832)
--(axis cs:26000,-20.3180392128229)
--(axis cs:28000,-20.5979148354133)
--(axis cs:30000,-21.1863667132457)
--(axis cs:32000,-21.0118377184868)
--(axis cs:34000,-21.2636299111446)
--(axis cs:36000,-21.1682030795018)
--(axis cs:38000,-21.42844645679)
--(axis cs:40000,-21.3940763223171)
--(axis cs:42000,-21.3388021322091)
--(axis cs:44000,-21.4091828588645)
--(axis cs:46000,-21.7570316543182)
--(axis cs:48000,-21.7299624621868)
--(axis cs:50000,-22.1873078664144)
--(axis cs:52000,-22.3487948578596)
--(axis cs:54000,-22.508892723918)
--(axis cs:56000,-22.4961245985826)
--(axis cs:58000,-22.7248678479592)
--(axis cs:60000,-23.0153582125902)
--(axis cs:62000,-23.0899121658007)
--(axis cs:64000,-23.2203256769975)
--(axis cs:66000,-23.2500847878059)
--(axis cs:68000,-22.9329307440917)
--(axis cs:70000,-23.2720413005352)
--(axis cs:72000,-23.1523739635944)
--(axis cs:74000,-23.4136501137416)
--(axis cs:76000,-23.5363222682476)
--(axis cs:78000,-23.2412717431784)
--(axis cs:80000,-23.4772556519508)
--(axis cs:82000,-23.471890108188)
--(axis cs:84000,-23.50421920379)
--(axis cs:86000,-23.4624360581239)
--(axis cs:88000,-23.2668522306283)
--(axis cs:90000,-23.4222348119815)
--(axis cs:92000,-23.2124408986171)
--(axis cs:94000,-23.5294825611512)
--(axis cs:96000,-23.5782797199488)
--(axis cs:98000,-23.2928523284197)
--(axis cs:100000,-23.3406944992145)
--(axis cs:100004,-23.5672438867092)
--(axis cs:100004,-18.5734221570094)
--(axis cs:100004,-18.5734221570094)
--(axis cs:100000,-18.6202830002705)
--(axis cs:98000,-18.6890115849177)
--(axis cs:96000,-18.4397814130783)
--(axis cs:94000,-18.525339405338)
--(axis cs:92000,-18.6456649605433)
--(axis cs:90000,-18.8436248767376)
--(axis cs:88000,-18.8925240270297)
--(axis cs:86000,-19.0175528138876)
--(axis cs:84000,-19.0245252341032)
--(axis cs:82000,-18.7985693387191)
--(axis cs:80000,-18.6938652179639)
--(axis cs:78000,-18.8099567921956)
--(axis cs:76000,-18.9916371631622)
--(axis cs:74000,-18.8971122980118)
--(axis cs:72000,-18.6353055705627)
--(axis cs:70000,-18.666915008227)
--(axis cs:68000,-18.5450936631362)
--(axis cs:66000,-18.628095912536)
--(axis cs:64000,-18.6784572388728)
--(axis cs:62000,-18.5686220550537)
--(axis cs:60000,-18.4754236668348)
--(axis cs:58000,-18.4700638848543)
--(axis cs:56000,-18.2096327672402)
--(axis cs:54000,-18.224704905351)
--(axis cs:52000,-18.1493086461226)
--(axis cs:50000,-17.9705627971888)
--(axis cs:48000,-17.5904837421576)
--(axis cs:46000,-17.467972749869)
--(axis cs:44000,-17.2921550410986)
--(axis cs:42000,-17.3737953877449)
--(axis cs:40000,-17.49762497286)
--(axis cs:38000,-17.4350907705228)
--(axis cs:36000,-17.2205079054832)
--(axis cs:34000,-17.1034934316079)
--(axis cs:32000,-16.9425115136306)
--(axis cs:30000,-16.8713979911804)
--(axis cs:28000,-16.9058424129089)
--(axis cs:26000,-16.7841573939721)
--(axis cs:24000,-16.5750913019975)
--(axis cs:22000,-16.5320853469769)
--(axis cs:20000,-16.4290739510457)
--(axis cs:18000,-16.3570017139117)
--(axis cs:16000,-16.3950492636363)
--(axis cs:14000,-16.2000511952241)
--(axis cs:12000,-16.0028743567069)
--(axis cs:10000,-15.9420080206792)
--(axis cs:8000,-16.002374462684)
--(axis cs:6000,-16.8325904393196)
--cycle;

\addplot [semithick, cpccolor]
table {%
6000 -20.1303239663442
8000 -18.2534123182297
10000 -17.5528111219406
12000 -17.0752792914708
14000 -16.7408900419871
16000 -16.6568468411763
18000 -16.7098530848821
20000 -16.8590386549632
22000 -16.9229075431824
24000 -16.9097878932953
26000 -16.8494679371516
28000 -17.1180983304977
30000 -17.2954177776972
32000 -17.4932598749797
34000 -17.4730894804001
36000 -17.5211156288783
38000 -17.597150460879
40000 -17.6504330158234
42000 -17.7061616420746
44000 -17.7610788901647
46000 -17.81477227211
48000 -17.8679483016332
50000 -17.8337396860123
52000 -17.8456577301025
54000 -17.8115811824799
56000 -17.971005487442
58000 -18.0474115928014
60000 -18.1708528121312
62000 -18.1805944363276
64000 -18.1931226174037
66000 -18.0967471440633
68000 -18.1538199822108
70000 -18.0767905553182
72000 -18.0967869679133
74000 -18.0060097297033
76000 -18.0342107931773
78000 -18.0542050758998
80000 -18.0778864940008
82000 -18.1323537747065
84000 -18.2017312526703
86000 -18.152187816302
88000 -18.0952522118886
90000 -18.0771112442017
92000 -18.1432551304499
94000 -18.2580975532532
96000 -18.2805738925934
98000 -18.3769700288773
100000 -18.4704465945562
100004 -18.5889792029063
};
\addplot [semithick, vrnncolor]
table {%
6000 -37.7350685278575
8000 -34.779466732343
10000 -30.817277320226
12000 -27.2211313088735
14000 -24.8197146256765
16000 -24.200714969635
18000 -23.5802155176799
20000 -23.3254341522853
22000 -23.0537766377131
24000 -22.9277979214986
26000 -22.707670823733
28000 -22.5242961963018
30000 -22.3777026176453
32000 -22.2038076003393
34000 -22.1825022935867
36000 -22.2963736931483
38000 -22.5235373179118
40000 -22.8320929527283
42000 -23.356848192215
44000 -23.7893508036931
46000 -23.9934319257736
48000 -23.9984085083008
50000 -24.0655467033386
52000 -24.1656114975611
54000 -24.1790622711182
56000 -24.0161714235942
58000 -23.7080077807109
60000 -23.491436457634
62000 -23.4326285759608
64000 -23.5737664222717
66000 -23.4665914297104
68000 -23.160356648763
70000 -22.7320399443309
72000 -22.55295642217
74000 -22.5207591295242
76000 -22.5855962991714
78000 -22.5655669132868
80000 -22.5196905374527
82000 -22.427859656016
84000 -22.3213724215825
86000 -22.3680006186167
88000 -22.3877219597499
90000 -22.2549787998199
92000 -22.0018233617147
94000 -21.8755742311478
96000 -21.9323677221934
98000 -21.992750287056
100000 -21.9001163244247
100004 -21.8628741470973
};
\addplot [semithick, borelcolor]
table {%
6000 -26.5002747853597
8000 -26.5316031455994
10000 -26.7180918375651
12000 -27.1123015403748
14000 -27.5303686141968
16000 -27.9771751085917
18000 -28.2048801422119
20000 -28.6434630393982
22000 -28.9245280901591
24000 -28.8921021779378
26000 -28.9238345464071
28000 -29.2977203051249
30000 -30.1887040456136
32000 -31.146732266744
34000 -31.6061939875285
36000 -31.7295532544454
38000 -31.9885301907857
40000 -32.4565633773804
42000 -33.1061728477478
44000 -33.5666432698568
46000 -34.2894067128499
48000 -34.9506097793579
50000 -36.1458366076152
52000 -37.0579927444458
54000 -37.2895452817281
56000 -36.8958724657695
58000 -36.5697481791178
60000 -37.1689233462016
62000 -36.8268920739492
64000 -36.2486079692841
66000 -35.3432164986928
68000 -35.3803471565247
70000 -35.6467872301738
72000 -35.7975474993388
74000 -35.5533621152242
76000 -35.2437301953634
78000 -35.0856217066447
80000 -35.4677233378092
82000 -35.6259062131246
84000 -35.5124569574992
86000 -35.3531586964925
88000 -35.9151014010111
90000 -36.6793228467306
92000 -37.0160211881002
94000 -36.8497612317403
96000 -36.2262504418691
98000 -36.1145236174266
100000 -36.0813388983409
100004 -36.4102524757385
};
\addplot [semithick, contrabarcolor]
table {%
6000 -49.6717042287191
8000 -46.2331062952677
10000 -43.780281829834
12000 -42.1950507799784
14000 -41.303306166331
16000 -41.6598523775737
18000 -42.1090261459351
20000 -42.6683725992839
22000 -42.6452989578247
24000 -42.6299172083537
26000 -42.7431660970052
28000 -43.2903451283773
30000 -43.7390696843465
32000 -43.5178549130758
34000 -42.8995101292928
36000 -42.140617497762
38000 -42.0063233375549
40000 -42.0148373603821
42000 -42.2740382194519
44000 -42.4797622680664
46000 -42.798268254598
48000 -42.878254699707
50000 -42.9381571133932
52000 -42.8323143323262
54000 -42.8656041463216
56000 -42.8840486526489
58000 -43.167875289917
60000 -43.413547261556
62000 -43.4110408782959
64000 -43.3245043754578
66000 -43.3278049468994
68000 -43.6388353347778
70000 -44.1268411636353
72000 -44.1281347910563
74000 -44.0676397005717
76000 -43.7336285591125
78000 -43.7998635927836
80000 -43.7501331011454
82000 -43.4564684549968
84000 -43.2156039873759
86000 -43.0725966771444
88000 -42.9525458335876
90000 -42.6271233876546
92000 -42.235075378418
94000 -41.9458566029867
96000 -42.0666265487671
98000 -42.2582195281982
100000 -42.4152907053629
100004 -42.4260441970825
};
\addplot [semithick, oraclecolor]
table {%
6000 -18.5252641995748
8000 -17.5387140115102
10000 -17.5651667356491
12000 -17.7565955559413
14000 -17.8877723455429
16000 -18.0158642927806
18000 -17.9777985095978
20000 -17.9681531349818
22000 -18.0056681394577
24000 -18.1826980749766
26000 -18.419827691714
28000 -18.5985572338104
30000 -18.7807101249695
32000 -18.8121993303299
34000 -18.9908074061076
36000 -19.0803372383118
38000 -19.2823879877726
40000 -19.2590366601944
42000 -19.2362443288167
44000 -19.1994224230448
46000 -19.3703150272369
48000 -19.5960939566294
50000 -19.9433558305105
52000 -20.1041872104009
54000 -20.1903737783432
56000 -20.2342376073201
58000 -20.397510266304
60000 -20.5978130896886
62000 -20.7497467517853
64000 -20.7922517061234
66000 -20.7415055036545
68000 -20.6732632875443
70000 -20.7664663712184
72000 -20.8731692711512
74000 -21.0098046779633
76000 -20.993203608195
78000 -20.9790921767553
80000 -20.9879680236181
82000 -21.0390648126602
84000 -21.1743346691132
86000 -21.1947078784307
88000 -21.101659655571
90000 -20.895179549853
92000 -20.803443090121
94000 -20.7556471586227
96000 -20.9072301069895
98000 -20.8287787278493
100000 -20.8530367851257
100004 -20.7948911825816
};
\addplot [semithick, blindcolor]
table {%
6000 -57.0287916501363
8000 -55.7371671358744
10000 -54.9437605857849
12000 -53.7836059252421
14000 -52.9355857849121
16000 -52.0742263158162
18000 -51.787525844574
20000 -51.7747314453125
22000 -51.7770064353943
24000 -51.7646017392476
26000 -51.7687672615051
28000 -51.515474096934
30000 -51.2543049176534
32000 -50.9734022458394
34000 -50.9668014208476
36000 -50.9697345733643
38000 -50.9847876866659
40000 -50.978067557017
42000 -50.9629011472066
44000 -50.948700650533
46000 -50.9550511042277
48000 -50.9715521494548
50000 -50.9772186597188
52000 -50.9719136238098
54000 -50.96689341863
56000 -50.9742720603943
58000 -50.9755270957947
60000 -50.9763372739156
62000 -50.9757013320923
64000 -50.9778079350789
66000 -50.9809836387634
68000 -50.9718868891398
70000 -50.9559958457947
72000 -50.9399078051249
74000 -50.9423535346985
76000 -50.9563395500183
78000 -50.9603731791178
80000 -50.9729635238647
82000 -50.9711358706156
84000 -50.9719983100891
86000 -50.9530864715576
88000 -50.9599095662435
90000 -50.9596934636434
92000 -50.9682834625244
94000 -50.9615276972453
96000 -50.9712060292562
98000 -50.9746979077657
100000 -50.9595885276794
100004 -50.9546433639526
};
\end{axis}

\end{tikzpicture}


==> pgf/xlrnoisytrans.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Transition Randomness $\sigma$},
xmin=-0.5, xmax=14.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xticklabels={0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45,0.50,0.60,0.70,0.80,1.00},
y grid style={darkgray176},
ylabel={Reward},
ymin=-88.7877731323242, ymax=0,
ytick style={color=black},
height=4cm,
width=\linewidth,
x tick label style={rotate=90,anchor=east}
]
\draw[draw=none,fill=steelblue49115161] (axis cs:-0.4,0) rectangle (axis cs:0.4,-25.3983936309814);
\draw[draw=none,fill=steelblue49115161] (axis cs:0.6,0) rectangle (axis cs:1.4,-23.868579864502);
\draw[draw=none,fill=steelblue49115161] (axis cs:1.6,0) rectangle (axis cs:2.4,-21.2328243255615);
\draw[draw=none,fill=steelblue49115161] (axis cs:2.6,0) rectangle (axis cs:3.4,-23.4088020324707);
\draw[draw=none,fill=steelblue49115161] (axis cs:3.6,0) rectangle (axis cs:4.4,-30.69091796875);
\draw[draw=none,fill=steelblue49115161] (axis cs:4.6,0) rectangle (axis cs:5.4,-33.9759330749512);
\draw[draw=none,fill=steelblue49115161] (axis cs:5.6,0) rectangle (axis cs:6.4,-32.0842399597168);
\draw[draw=none,fill=steelblue49115161] (axis cs:6.6,0) rectangle (axis cs:7.4,-40.7983283996582);
\draw[draw=none,fill=steelblue49115161] (axis cs:7.6,0) rectangle (axis cs:8.4,-67.8122711181641);
\draw[draw=none,fill=steelblue49115161] (axis cs:8.6,0) rectangle (axis cs:9.4,-40.990062713623);
\draw[draw=none,fill=steelblue49115161] (axis cs:9.6,0) rectangle (axis cs:10.4,-43.9206581115723);
\draw[draw=none,fill=steelblue49115161] (axis cs:10.6,0) rectangle (axis cs:11.4,-47.5625190734863);
\draw[draw=none,fill=steelblue49115161] (axis cs:11.6,0) rectangle (axis cs:12.4,-84.4449920654297);
\draw[draw=none,fill=steelblue49115161] (axis cs:12.6,0) rectangle (axis cs:13.4,-84.4204940795898);
\draw[draw=none,fill=steelblue49115161] (axis cs:13.6,0) rectangle (axis cs:14.4,-51.1234855651855);
\addplot [line width=0.9pt, gray]
table {%
-0.2 -33.8526191711426
0.2 -33.8526191711426
nan nan
0 -33.8526191711426
0 -22.1984596252441
nan nan
-0.2 -22.1984596252441
0.2 -22.1984596252441
};
\addplot [line width=0.9pt, gray]
table {%
0.8 -36.8494071960449
1.2 -36.8494071960449
nan nan
1 -36.8494071960449
1 -18.7319316864014
nan nan
0.8 -18.7319316864014
1.2 -18.7319316864014
};
\addplot [line width=0.9pt, gray]
table {%
1.8 -22.2527256011963
2.2 -22.2527256011963
nan nan
2 -22.2527256011963
2 -20.723180770874
nan nan
1.8 -20.723180770874
2.2 -20.723180770874
};
\addplot [line width=0.9pt, gray]
table {%
2.8 -36.3147163391113
3.2 -36.3147163391113
nan nan
3 -36.3147163391113
3 -22.3429679870605
nan nan
2.8 -22.3429679870605
3.2 -22.3429679870605
};
\addplot [line width=0.9pt, gray]
table {%
3.8 -40.4575996398926
4.2 -40.4575996398926
nan nan
4 -40.4575996398926
4 -27.973596572876
nan nan
3.8 -27.973596572876
4.2 -27.973596572876
};
\addplot [line width=0.9pt, gray]
table {%
4.8 -47.5000381469727
5.2 -47.5000381469727
nan nan
5 -47.5000381469727
5 -32.1124877929688
nan nan
4.8 -32.1124877929688
5.2 -32.1124877929688
};
\addplot [line width=0.9pt, gray]
table {%
5.8 -34.1568984985352
6.2 -34.1568984985352
nan nan
6 -34.1568984985352
6 -29.5916938781738
nan nan
5.8 -29.5916938781738
6.2 -29.5916938781738
};
\addplot [line width=0.9pt, gray]
table {%
6.8 -49.2516593933105
7.2 -49.2516593933105
nan nan
7 -49.2516593933105
7 -33.8861083984375
nan nan
6.8 -33.8861083984375
7.2 -33.8861083984375
};
\addplot [line width=0.9pt, gray]
table {%
7.8 -78.0406265258789
8.2 -78.0406265258789
nan nan
8 -78.0406265258789
8 -50.7198944091797
nan nan
7.8 -50.7198944091797
8.2 -50.7198944091797
};
\addplot [line width=0.9pt, gray]
table {%
8.8 -41.3752670288086
9.2 -41.3752670288086
nan nan
9 -41.3752670288086
9 -38.8596000671387
nan nan
8.8 -38.8596000671387
9.2 -38.8596000671387
};
\addplot [line width=0.9pt, gray]
table {%
9.8 -44.4802093505859
10.2 -44.4802093505859
nan nan
10 -44.4802093505859
10 -42.7197723388672
nan nan
9.8 -42.7197723388672
10.2 -42.7197723388672
};
\addplot [line width=0.9pt, gray]
table {%
10.8 -48.1709060668945
11.2 -48.1709060668945
nan nan
11 -48.1709060668945
11 -46.947322845459
nan nan
10.8 -46.947322845459
11.2 -46.947322845459
};
\addplot [line width=0.9pt, gray]
table {%
11.8 -84.4728393554688
12.2 -84.4728393554688
nan nan
12 -84.4728393554688
12 -83.8881988525391
nan nan
11.8 -83.8881988525391
12.2 -83.8881988525391
};
\addplot [line width=0.9pt, gray]
table {%
12.8 -84.5597839355469
13.2 -84.5597839355469
nan nan
13 -84.5597839355469
13 -83.8401641845703
nan nan
12.8 -83.8401641845703
13.2 -83.8401641845703
};
\addplot [line width=0.9pt, gray]
table {%
13.8 -51.2292442321777
14.2 -51.2292442321777
nan nan
14 -51.2292442321777
14 -50.8226737976074
nan nan
13.8 -50.8226737976074
14.2 -50.8226737976074
};
\path [draw=contrabarcolor, thick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:4,-42.3)
--(axis cs:14.5,-42.3);

\path [draw=borelcolor, thick, dash pattern=on 1.5pt off 2.475pt]
(axis cs:1,-35.4)
--(axis cs:14.5,-35.4);

\draw (axis cs:1.5,-47) node[
  scale=0.8,
  anchor=west,
  text=contrabarcolor,
  rotate=0.0
]{ ContraBAR};
\draw (axis cs:-0.5,-40) node[
  scale=0.8,
  anchor=west,
  text=borelcolor,
  rotate=0.0
]{ BOReL};
\end{axis}

\end{tikzpicture}


==> pgf/xyevolvev3smooth.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Step},
xmin=2649.8, xmax=10354.2,
xtick style={color=black},
y grid style={darkgray176},
ymin=-87.8951174995899, ymax=-25.2764936139584,
ytick style={color=black},
width=\plotwidth,
height=\plotheight,
title={2D-Goal}
]
\path [draw=contrabarcolor, fill=contrabarcolor, opacity=0.2]
(axis cs:3000,-64.6864071210225)
--(axis cs:3000,-82.863393629392)
--(axis cs:4000,-80.7150599940618)
--(axis cs:5000,-76.3588488483429)
--(axis cs:6000,-73.4407383934657)
--(axis cs:7000,-71.0437562100093)
--(axis cs:8000,-72.4762719678879)
--(axis cs:9000,-73.9037251869837)
--(axis cs:10000,-75.7926314179103)
--(axis cs:10004,-76.0849919907252)
--(axis cs:10004,-62.1436709909439)
--(axis cs:10004,-62.1436709909439)
--(axis cs:10000,-62.1042541980743)
--(axis cs:9000,-61.4707206471761)
--(axis cs:8000,-60.1959283240636)
--(axis cs:7000,-59.4835954697927)
--(axis cs:6000,-61.7600226910909)
--(axis cs:5000,-62.2205812978744)
--(axis cs:4000,-63.084763563474)
--(axis cs:3000,-64.6864071210225)
--cycle;

\path [draw=vrnncolor, fill=vrnncolor, opacity=0.2]
(axis cs:3000,-48.9872792069117)
--(axis cs:3000,-58.8832839075724)
--(axis cs:4000,-59.2290633916855)
--(axis cs:5000,-59.6991802597046)
--(axis cs:6000,-60.9881908957164)
--(axis cs:7000,-61.3862439441681)
--(axis cs:8000,-61.995312110583)
--(axis cs:9000,-61.9384740988413)
--(axis cs:10000,-60.8737790139516)
--(axis cs:10004,-60.4656967207591)
--(axis cs:10004,-52.73606108284)
--(axis cs:10004,-52.73606108284)
--(axis cs:10000,-52.7928800217311)
--(axis cs:9000,-53.2170086510976)
--(axis cs:8000,-53.5174498081207)
--(axis cs:7000,-53.3990842437744)
--(axis cs:6000,-53.1061365826925)
--(axis cs:5000,-51.5661082601547)
--(axis cs:4000,-50.1600987752279)
--(axis cs:3000,-48.9872792069117)
--cycle;

\path [draw=borelcolor, fill=borelcolor, opacity=0.2]
(axis cs:3000,-53.3476892868678)
--(axis cs:3000,-60.1789906597137)
--(axis cs:4000,-54.5049916315079)
--(axis cs:5000,-51.942091887792)
--(axis cs:6000,-51.8366314522425)
--(axis cs:7000,-52.0267792145411)
--(axis cs:8000,-52.486649518013)
--(axis cs:9000,-53.0920339934031)
--(axis cs:10000,-53.4456075191498)
--(axis cs:10004,-53.5062761726379)
--(axis cs:10004,-50.9072642335892)
--(axis cs:10004,-50.9072642335892)
--(axis cs:10000,-50.7561215718587)
--(axis cs:9000,-50.5373203134537)
--(axis cs:8000,-50.285225666364)
--(axis cs:7000,-50.0637038119634)
--(axis cs:6000,-50.0641947412491)
--(axis cs:5000,-50.2631655534109)
--(axis cs:4000,-50.7289846436183)
--(axis cs:3000,-53.3476892868678)
--cycle;

\path [draw=cpccolor, fill=cpccolor, opacity=0.2]
(axis cs:3000,-33.1277202161153)
--(axis cs:3000,-53.1938424412409)
--(axis cs:4000,-40.7987979078293)
--(axis cs:5000,-34.0004809761047)
--(axis cs:6000,-32.4907890407244)
--(axis cs:7000,-33.6468732984861)
--(axis cs:8000,-35.6643232162793)
--(axis cs:9000,-37.2265519913038)
--(axis cs:10000,-38.6788650512695)
--(axis cs:10004,-39.1849210476875)
--(axis cs:10004,-33.6772412980398)
--(axis cs:10004,-33.6772412980398)
--(axis cs:10000,-33.0133060399691)
--(axis cs:9000,-31.8869114804268)
--(axis cs:8000,-30.5198576148351)
--(axis cs:7000,-29.2151746670405)
--(axis cs:6000,-28.1735078414281)
--(axis cs:5000,-28.1227946996689)
--(axis cs:4000,-29.2130100695292)
--(axis cs:3000,-33.1277202161153)
--cycle;

\path [draw=oraclecolor, fill=oraclecolor, opacity=0.2]
(axis cs:3000,-36.6386189254125)
--(axis cs:3000,-50.523573041757)
--(axis cs:4000,-43.2266855192184)
--(axis cs:5000,-40.0706182583173)
--(axis cs:6000,-38.2783456126849)
--(axis cs:7000,-35.2726221776009)
--(axis cs:8000,-34.7261651007334)
--(axis cs:9000,-33.552276515166)
--(axis cs:10000,-33.1931439177195)
--(axis cs:10004,-32.9380866568883)
--(axis cs:10004,-30.0177313450178)
--(axis cs:10004,-30.0177313450178)
--(axis cs:10000,-30.2303662467003)
--(axis cs:9000,-30.8500916306178)
--(axis cs:8000,-31.4517030493418)
--(axis cs:7000,-31.416455997626)
--(axis cs:6000,-31.189380458196)
--(axis cs:5000,-30.817677248319)
--(axis cs:4000,-31.5387134083112)
--(axis cs:3000,-36.6386189254125)
--cycle;

\path [draw=blindcolor, fill=blindcolor, opacity=0.2]
(axis cs:3000,-53.5781834538778)
--(axis cs:3000,-60.4313522847493)
--(axis cs:4000,-54.9038344923655)
--(axis cs:5000,-52.7087976694107)
--(axis cs:6000,-52.4821600341797)
--(axis cs:7000,-52.403957880338)
--(axis cs:8000,-52.4153718058268)
--(axis cs:9000,-52.4178315989176)
--(axis cs:10000,-52.424218228658)
--(axis cs:10004,-52.4637828699748)
--(axis cs:10004,-52.2429061155319)
--(axis cs:10004,-52.2429061155319)
--(axis cs:10000,-52.2591655127207)
--(axis cs:9000,-52.2411036109924)
--(axis cs:8000,-52.2639742883046)
--(axis cs:7000,-52.3101943429311)
--(axis cs:6000,-52.3062538957596)
--(axis cs:5000,-52.3143425655365)
--(axis cs:4000,-52.2500117254257)
--(axis cs:3000,-53.5781834538778)
--cycle;

\addplot [semithick, contrabarcolor, forget plot]
table {%
3000 -74.0476746877034
4000 -71.7407634099325
5000 -68.796617825826
6000 -66.9311033884684
7000 -65.1898599624634
8000 -65.9398429870606
9000 -67.1403343200684
10000 -68.252298227946
10004 -68.7742893346151
};
\addplot [semithick, vrnncolor, forget plot]
table {%
3000 -53.3888158798218
4000 -53.9948320388794
5000 -55.19087378184
6000 -56.5746611913045
7000 -57.0593191782633
8000 -57.2186336517334
9000 -56.9000752131144
10000 -56.5452110290527
10004 -56.1970365524292
};
\addplot [semithick, borelcolor, forget plot]
table {%
3000 -56.318151028951
4000 -52.2562331517537
5000 -51.1002224604289
6000 -50.9161975224813
7000 -51.0132141749064
8000 -51.3111010869344
9000 -51.6654691696167
10000 -51.9716571172078
10004 -52.0917148717244
};
\addplot [semithick, cpccolor, forget plot]
table {%
3000 -42.4616105079651
4000 -34.4710446039836
5000 -30.6293280601501
6000 -30.1545611699422
7000 -31.2574435869853
8000 -33.0385849952698
9000 -34.5380328496297
10000 -35.8666674931844
10004 -36.3916244443258
};
\addplot [semithick, oraclecolor, forget plot]
table {%
3000 -42.5829848607381
4000 -36.1754050890605
5000 -34.6021381696065
6000 -34.0785880724589
7000 -33.2262658437093
8000 -32.9207061449687
9000 -32.166804377238
10000 -31.639620812734
10004 -31.4775020853678
};
\addplot [semithick, blindcolor, forget plot]
table {%
3000 -56.7332534154256
4000 -53.1654996236165
5000 -52.471365737915
6000 -52.3896104176839
7000 -52.3576424916585
8000 -52.335500907898
9000 -52.3238629659017
10000 -52.3336315155029
10004 -52.337954750061
};
\end{axis}

\end{tikzpicture}


==> pgf/xynoiselevelssmooth.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend style={nodes={scale=0.7, transform shape}},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Steps},
xmin=2649.8, xmax=10354.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-72.3949374056657, ymax=-26.7859529430866,
ytick style={color=black},
height=4cm,
width=0.6\linewidth
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:3000,-36.6386189254125)
--(axis cs:3000,-50.523573041757)
--(axis cs:4000,-43.2266855192184)
--(axis cs:5000,-40.0706182583173)
--(axis cs:6000,-38.2783456126849)
--(axis cs:7000,-35.2726221776009)
--(axis cs:8000,-34.7261651007334)
--(axis cs:9000,-33.552276515166)
--(axis cs:10000,-33.1931439177195)
--(axis cs:10004,-32.9380866568883)
--(axis cs:10004,-30.0177313450178)
--(axis cs:10004,-30.0177313450178)
--(axis cs:10000,-30.2303662467003)
--(axis cs:9000,-30.8500916306178)
--(axis cs:8000,-31.4517030493418)
--(axis cs:7000,-31.416455997626)
--(axis cs:6000,-31.189380458196)
--(axis cs:5000,-30.817677248319)
--(axis cs:4000,-31.5387134083112)
--(axis cs:3000,-36.6386189254125)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:3000,-37.1286761776606)
--(axis cs:3000,-41.9546412865321)
--(axis cs:4000,-37.8818072811763)
--(axis cs:5000,-35.7101405445735)
--(axis cs:6000,-34.5077152268092)
--(axis cs:7000,-34.8324298636119)
--(axis cs:8000,-35.5541333071391)
--(axis cs:9000,-36.0070255390803)
--(axis cs:10000,-36.9162205870946)
--(axis cs:10004,-38.7618006922404)
--(axis cs:10004,-34.323096669515)
--(axis cs:10004,-34.323096669515)
--(axis cs:10000,-34.3636398156484)
--(axis cs:9000,-33.9928722651799)
--(axis cs:8000,-33.3603048753738)
--(axis cs:7000,-33.1315007511775)
--(axis cs:6000,-32.1551528485616)
--(axis cs:5000,-31.9801290845871)
--(axis cs:4000,-32.9398943138123)
--(axis cs:3000,-37.1286761776606)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:3000,-40.7179607709249)
--(axis cs:3000,-48.8843776512146)
--(axis cs:4000,-42.0047614415487)
--(axis cs:5000,-40.660388434728)
--(axis cs:6000,-41.4212486457825)
--(axis cs:7000,-41.9988167730967)
--(axis cs:8000,-42.3633842468262)
--(axis cs:9000,-43.3250617631276)
--(axis cs:10000,-44.4108774884542)
--(axis cs:10004,-45.2347023487091)
--(axis cs:10004,-41.601632996877)
--(axis cs:10004,-41.601632996877)
--(axis cs:10000,-41.23610967954)
--(axis cs:9000,-40.689342212677)
--(axis cs:8000,-39.6390220864614)
--(axis cs:7000,-39.6276128101349)
--(axis cs:6000,-39.0912697505951)
--(axis cs:5000,-37.98456366539)
--(axis cs:4000,-38.1049043560028)
--(axis cs:3000,-40.7179607709249)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:3000,-44.8247266324361)
--(axis cs:3000,-47.7563262780507)
--(axis cs:4000,-47.7904887358348)
--(axis cs:5000,-47.6543044249217)
--(axis cs:6000,-48.178891359965)
--(axis cs:7000,-47.9533362134298)
--(axis cs:8000,-48.2090385087331)
--(axis cs:9000,-48.0796439647675)
--(axis cs:10000,-48.0425735505422)
--(axis cs:10004,-48.0096938145955)
--(axis cs:10004,-46.9482805417379)
--(axis cs:10004,-46.9482805417379)
--(axis cs:10000,-47.2910283788045)
--(axis cs:9000,-47.151872437795)
--(axis cs:8000,-46.505728670756)
--(axis cs:7000,-45.6700307369232)
--(axis cs:6000,-45.2790893141429)
--(axis cs:5000,-44.4574586041768)
--(axis cs:4000,-44.1764942264557)
--(axis cs:3000,-44.8247266324361)
--cycle;

\path [draw=mediumpurple148103189, fill=mediumpurple148103189, opacity=0.2]
(axis cs:3000,-51.0257039705912)
--(axis cs:3000,-58.5472732639313)
--(axis cs:4000,-50.8263128471375)
--(axis cs:5000,-50.1937189292908)
--(axis cs:6000,-49.7750552368164)
--(axis cs:7000,-49.5641450913747)
--(axis cs:8000,-49.606884244283)
--(axis cs:9000,-49.5874786472321)
--(axis cs:10000,-49.4955415503184)
--(axis cs:10004,-49.5897062632243)
--(axis cs:10004,-48.9033592758179)
--(axis cs:10004,-48.9033592758179)
--(axis cs:10000,-48.9082010650635)
--(axis cs:9000,-48.8385815779368)
--(axis cs:8000,-48.8038139533997)
--(axis cs:7000,-48.8495960871379)
--(axis cs:6000,-48.9388355541229)
--(axis cs:5000,-49.4738550122579)
--(axis cs:4000,-49.5661379686991)
--(axis cs:3000,-51.0257039705912)
--cycle;

\path [draw=sienna1408675, fill=sienna1408675, opacity=0.2]
(axis cs:3000,-50.9432692464193)
--(axis cs:3000,-57.4582966868083)
--(axis cs:4000,-51.2923762893677)
--(axis cs:5000,-50.9103128433228)
--(axis cs:6000,-50.6512377866109)
--(axis cs:7000,-50.6392265542348)
--(axis cs:8000,-50.6157522296905)
--(axis cs:9000,-50.5614437611898)
--(axis cs:10000,-50.5646474615733)
--(axis cs:10004,-50.530076886495)
--(axis cs:10004,-50.1663048998515)
--(axis cs:10004,-50.1663048998515)
--(axis cs:10000,-50.1724473794301)
--(axis cs:9000,-50.2220545164744)
--(axis cs:8000,-50.253353767395)
--(axis cs:7000,-50.1917867120107)
--(axis cs:6000,-50.1554600302378)
--(axis cs:5000,-50.1915926011403)
--(axis cs:4000,-50.0745171896617)
--(axis cs:3000,-50.9432692464193)
--cycle;

\path [draw=orchid227119194, fill=orchid227119194, opacity=0.2]
(axis cs:3000,-53.2267921320597)
--(axis cs:3000,-57.6509038543701)
--(axis cs:4000,-55.0616195837657)
--(axis cs:5000,-51.8833382066091)
--(axis cs:6000,-51.2387164084117)
--(axis cs:7000,-51.0787720839183)
--(axis cs:8000,-50.985060078303)
--(axis cs:9000,-50.9943809350332)
--(axis cs:10000,-51.0485952027639)
--(axis cs:10004,-51.0880011132558)
--(axis cs:10004,-50.7661591231028)
--(axis cs:10004,-50.7661591231028)
--(axis cs:10000,-50.7768402353923)
--(axis cs:9000,-50.7410694122314)
--(axis cs:8000,-50.728752228419)
--(axis cs:7000,-50.7879479408264)
--(axis cs:6000,-50.9014195505778)
--(axis cs:5000,-51.1768665504456)
--(axis cs:4000,-52.1200733025869)
--(axis cs:3000,-53.2267921320597)
--cycle;

\path [draw=gray127, fill=gray127, opacity=0.2]
(axis cs:3000,-55.1425924777985)
--(axis cs:3000,-70.3218017482757)
--(axis cs:4000,-62.6352505938212)
--(axis cs:5000,-58.8913089084625)
--(axis cs:6000,-55.5264717324575)
--(axis cs:7000,-52.1417445691427)
--(axis cs:8000,-51.8783810742696)
--(axis cs:9000,-51.5987731075287)
--(axis cs:10000,-51.5011080010732)
--(axis cs:10004,-51.4379029401143)
--(axis cs:10004,-51.2819749711355)
--(axis cs:10004,-51.2819749711355)
--(axis cs:10000,-51.3285621007283)
--(axis cs:9000,-51.3822834396362)
--(axis cs:8000,-51.446957098643)
--(axis cs:7000,-51.5186437161764)
--(axis cs:6000,-51.5845676453908)
--(axis cs:5000,-51.6918977546692)
--(axis cs:4000,-52.1364981746674)
--(axis cs:3000,-55.1425924777985)
--cycle;

\path [draw=goldenrod18818934, fill=goldenrod18818934, opacity=0.2]
(axis cs:3000,-52.9639205010732)
--(axis cs:3000,-54.2878711922964)
--(axis cs:4000,-53.7464735953013)
--(axis cs:5000,-52.3826806036631)
--(axis cs:6000,-52.1088918177287)
--(axis cs:7000,-52.0686745325724)
--(axis cs:8000,-52.0882428518931)
--(axis cs:9000,-52.1024475065867)
--(axis cs:10000,-52.0903111521403)
--(axis cs:10004,-52.1356712983449)
--(axis cs:10004,-51.805384721756)
--(axis cs:10004,-51.805384721756)
--(axis cs:10000,-51.8744153467814)
--(axis cs:9000,-51.899265832901)
--(axis cs:8000,-51.8983539708455)
--(axis cs:7000,-51.8858289782206)
--(axis cs:6000,-51.9061854489644)
--(axis cs:5000,-52.0854069519043)
--(axis cs:4000,-52.674892800649)
--(axis cs:3000,-52.9639205010732)
--cycle;

\path [draw=darkturquoise23190207, fill=darkturquoise23190207, opacity=0.2]
(axis cs:3000,-53.0866861788432)
--(axis cs:3000,-60.6515857124329)
--(axis cs:4000,-53.6921946748098)
--(axis cs:5000,-52.2861358420054)
--(axis cs:6000,-52.2542084471385)
--(axis cs:7000,-52.2787745571136)
--(axis cs:8000,-52.3474848397573)
--(axis cs:9000,-52.3765959167481)
--(axis cs:10000,-52.3527102915446)
--(axis cs:10004,-52.3211490802765)
--(axis cs:10004,-52.1890921554565)
--(axis cs:10004,-52.1890921554565)
--(axis cs:10000,-52.2006352297465)
--(axis cs:9000,-52.1642801920573)
--(axis cs:8000,-52.1705295562744)
--(axis cs:7000,-52.121159025828)
--(axis cs:6000,-52.1132160345713)
--(axis cs:5000,-52.2092695299784)
--(axis cs:4000,-52.4773090839386)
--(axis cs:3000,-53.0866861788432)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:3000,-52.9771088473002)
--(axis cs:3000,-58.4256552728017)
--(axis cs:4000,-53.2174199040731)
--(axis cs:5000,-52.4526621341705)
--(axis cs:6000,-52.3595867697398)
--(axis cs:7000,-52.3350722821554)
--(axis cs:8000,-52.369151280721)
--(axis cs:9000,-52.4154550679525)
--(axis cs:10000,-52.4700195916494)
--(axis cs:10004,-52.5023181921641)
--(axis cs:10004,-52.2933725878398)
--(axis cs:10004,-52.2933725878398)
--(axis cs:10000,-52.3165422693888)
--(axis cs:9000,-52.296168607076)
--(axis cs:8000,-52.2696324253082)
--(axis cs:7000,-52.226530974706)
--(axis cs:6000,-52.2001465670268)
--(axis cs:5000,-52.244075311025)
--(axis cs:4000,-52.5204631996155)
--(axis cs:3000,-52.9771088473002)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
3000 -42.5829848607381
4000 -36.1754050890605
5000 -34.6021381696065
6000 -34.0785880724589
7000 -33.2262658437093
8000 -32.9207061449687
9000 -32.166804377238
10000 -31.639620812734
10004 -31.4775020853678
};
\addplot [semithick, darkorange25512714]
table {%
3000 -39.178990872701
4000 -35.2687004725138
5000 -33.601208114624
6000 -33.2488198598226
7000 -33.9517133076986
8000 -34.4269801457723
9000 -35.012119547526
10000 -35.5059215545654
10004 -36.337100982666
};
\addplot [semithick, forestgreen4416044]
table {%
3000 -44.2437557220459
4000 -40.0018969217936
5000 -39.3786235809326
6000 -40.3166706085205
7000 -40.792370223999
8000 -40.9278077443441
9000 -41.9395111083984
10000 -42.7071662902832
10004 -43.3167559814453
};
\addplot [semithick, crimson2143940]
table {%
3000 -46.2829071044922
4000 -45.939567565918
5000 -46.0313645680746
6000 -46.6896769205729
7000 -46.8552004496257
8000 -47.3530907948812
9000 -47.6258786519368
10000 -47.634507115682
10004 -47.4555620574951
};
\addplot [semithick, mediumpurple148103189]
table {%
3000 -54.3497821807861
4000 -50.1547078450521
5000 -49.8204513549805
6000 -49.3545842488607
7000 -49.2109676361084
8000 -49.2029190063477
9000 -49.2206221262614
10000 -49.2122244517008
10004 -49.2140692392985
};
\addplot [semithick, sienna1408675]
table {%
3000 -53.8850087483724
4000 -50.742794418335
5000 -50.5552107493083
6000 -50.4152153015137
7000 -50.4412705739339
8000 -50.4548351287842
9000 -50.3917541503906
10000 -50.3666984558105
10004 -50.3477672831217
};
\addplot [semithick, orchid227119194]
table {%
3000 -55.2024216969808
4000 -53.3187932332357
5000 -51.5024470011393
6000 -51.0530166625977
7000 -50.9298529307047
8000 -50.8619691212972
9000 -50.8690804799398
10000 -50.9112291971842
10004 -50.9210692596436
};
\addplot [semithick, goldenrod18818934]
table {%
3000 -53.556339263916
4000 -53.1400628407796
5000 -52.2276753743489
6000 -52.0098751068115
7000 -51.9683993021647
8000 -51.9887680053711
9000 -51.9954544067383
10000 -51.9790807088216
10004 -51.9543023935954
};
\addplot [semithick, steelblue31119180]
table {%
3000 -55.2819597880046
4000 -52.8257886250814
5000 -52.3366898854574
6000 -52.2701404571533
7000 -52.2755513509114
8000 -52.3236250559489
9000 -52.3566689809163
10000 -52.3909015655518
10004 -52.3936566162109
};
\legend{
$P(\tilde{z}=z)=1.0$,
$P(\tilde{z}=z)=0.92$,
$P(\tilde{z}=z)=0.84$,
$P(\tilde{z}=z)=0.76$,
$P(\tilde{z}=z)=0.68$,
$P(\tilde{z}=z)=0.6$,
$P(\tilde{z}=z)=0.52$,
$P(\tilde{z}=z)=0.36$,
$P(\tilde{z}=z)=0.2$,
}
\end{axis}

\end{tikzpicture}


==> pgf/xywindsmooth.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=7599.6, xmax=104408.4,
xtick style={color=black},
y grid style={darkgray176},
ymin=5, ymax=32.0898881164063,
ytick style={color=black},
xlabel={Step},
width=\plotwidth,
height=\plotheight,
title={2D-Wind}
]
\path [draw=vrnncolor, fill=vrnncolor, opacity=0.2]
(axis cs:12000,12.8001681964099)
--(axis cs:12000,7.89184745411078)
--(axis cs:16000,12.1672620006154)
--(axis cs:20000,13.6781601042921)
--(axis cs:24000,13.3556571760277)
--(axis cs:28000,11.6944378748847)
--(axis cs:32000,11.347178699427)
--(axis cs:36000,11.6917822129)
--(axis cs:40000,12.2556387353192)
--(axis cs:44000,12.3623044979945)
--(axis cs:48000,11.809299497356)
--(axis cs:52000,11.5496958394597)
--(axis cs:56000,11.5681482032314)
--(axis cs:60000,11.4424443074968)
--(axis cs:64000,10.5052483502779)
--(axis cs:68000,10.1197916464477)
--(axis cs:72000,9.60399629861737)
--(axis cs:76000,10.2118371868863)
--(axis cs:80000,10.2593527988593)
--(axis cs:84000,10.1303539579889)
--(axis cs:88000,10.1232689831313)
--(axis cs:92000,10.2638360627174)
--(axis cs:96000,10.1047619347957)
--(axis cs:100000,10.1886980994567)
--(axis cs:100008,10.4756856117625)
--(axis cs:100008,15.7774553544348)
--(axis cs:100008,15.7774553544348)
--(axis cs:100000,15.944246981747)
--(axis cs:96000,15.7839639014902)
--(axis cs:92000,16.2460352451603)
--(axis cs:88000,15.7765479690519)
--(axis cs:84000,15.7438493364498)
--(axis cs:80000,15.5444265030216)
--(axis cs:76000,15.2374718810121)
--(axis cs:72000,15.4330733921061)
--(axis cs:68000,15.852033702955)
--(axis cs:64000,16.4182313728461)
--(axis cs:60000,17.0259341505546)
--(axis cs:56000,16.9560988408079)
--(axis cs:52000,16.9040215112145)
--(axis cs:48000,17.0308213876684)
--(axis cs:44000,17.4996594720706)
--(axis cs:40000,17.7146383912365)
--(axis cs:36000,17.2166921698271)
--(axis cs:32000,17.2208798250835)
--(axis cs:28000,17.3076445157578)
--(axis cs:24000,18.5351074675346)
--(axis cs:20000,18.5811841108215)
--(axis cs:16000,16.9515800185005)
--(axis cs:12000,12.8001681964099)
--cycle;

\path [draw=contrabarcolor, fill=contrabarcolor, opacity=0.2]
(axis cs:12000,17.2171661002934)
--(axis cs:12000,8.78633301143845)
--(axis cs:16000,11.0124163352946)
--(axis cs:20000,11.1397496710718)
--(axis cs:24000,11.2032496784131)
--(axis cs:28000,10.7732496717572)
--(axis cs:32000,10.6164997250338)
--(axis cs:36000,9.76933309810857)
--(axis cs:40000,8.89891646032532)
--(axis cs:44000,8.70316644052664)
--(axis cs:48000,8.8664164360861)
--(axis cs:52000,8.69691638996204)
--(axis cs:56000,8.27541645919283)
--(axis cs:60000,8.09641655852397)
--(axis cs:64000,8.51991648922364)
--(axis cs:68000,7.83941652417183)
--(axis cs:72000,7.87224981141587)
--(axis cs:76000,7.79649977996945)
--(axis cs:80000,7.93791648919384)
--(axis cs:84000,8.12599984427293)
--(axis cs:88000,8.48866640376548)
--(axis cs:92000,8.01299977550904)
--(axis cs:96000,8.07158312002818)
--(axis cs:100000,7.8554164754351)
--(axis cs:100008,7.72224980374177)
--(axis cs:100008,16.4854996362329)
--(axis cs:100008,16.4854996362329)
--(axis cs:100000,16.5944995630781)
--(axis cs:96000,17.1968328133225)
--(axis cs:92000,17.3569162007173)
--(axis cs:88000,17.592499539877)
--(axis cs:84000,17.1634996908655)
--(axis cs:80000,16.5371662446608)
--(axis cs:76000,16.7002496744692)
--(axis cs:72000,16.730666291068)
--(axis cs:68000,16.2836663558086)
--(axis cs:64000,15.7334165111184)
--(axis cs:60000,15.876999745369)
--(axis cs:56000,16.3978329252203)
--(axis cs:52000,16.5771661177774)
--(axis cs:48000,16.7708328594267)
--(axis cs:44000,16.7004161654413)
--(axis cs:40000,16.9689996171494)
--(axis cs:36000,17.7142495937894)
--(axis cs:32000,18.0068328133971)
--(axis cs:28000,18.8570826944709)
--(axis cs:24000,18.9822494891286)
--(axis cs:20000,19.4038328768313)
--(axis cs:16000,19.4239159910877)
--(axis cs:12000,17.2171661002934)
--cycle;

\path [draw=borelcolor, fill=borelcolor, opacity=0.2]
(axis cs:12000,15.7242495326201)
--(axis cs:12000,10.536499664411)
--(axis cs:16000,12.5364162884653)
--(axis cs:20000,11.9498330461979)
--(axis cs:24000,12.8728330501914)
--(axis cs:28000,13.3133330424627)
--(axis cs:32000,13.4796663976709)
--(axis cs:36000,13.0094996794065)
--(axis cs:40000,12.7999997693549)
--(axis cs:44000,12.2430831464132)
--(axis cs:48000,12.6393331344426)
--(axis cs:52000,12.3331663663189)
--(axis cs:56000,12.5364997344216)
--(axis cs:60000,11.7954997638861)
--(axis cs:64000,11.1614163645109)
--(axis cs:68000,10.4498330712815)
--(axis cs:72000,10.1830830433965)
--(axis cs:76000,9.10633309736848)
--(axis cs:80000,9.52874974697828)
--(axis cs:84000,9.21949982762337)
--(axis cs:88000,9.74991644908985)
--(axis cs:92000,10.1928331169983)
--(axis cs:96000,9.75974972754717)
--(axis cs:100000,9.08991639606655)
--(axis cs:100008,8.58916644498706)
--(axis cs:100008,12.803749612694)
--(axis cs:100008,12.803749612694)
--(axis cs:100000,13.6276663187891)
--(axis cs:96000,13.5904996404052)
--(axis cs:92000,13.9358330280582)
--(axis cs:88000,14.3233330017328)
--(axis cs:84000,14.0504163481792)
--(axis cs:80000,14.2266661502421)
--(axis cs:76000,14.5367495816946)
--(axis cs:72000,15.2238328600923)
--(axis cs:68000,15.2404996133844)
--(axis cs:64000,16.2800829945008)
--(axis cs:60000,16.9503329855204)
--(axis cs:56000,17.6105829367042)
--(axis cs:52000,18.0900828965505)
--(axis cs:48000,18.9834996649126)
--(axis cs:44000,19.0706661678106)
--(axis cs:40000,19.1269163811207)
--(axis cs:36000,18.4275829114517)
--(axis cs:32000,18.3734993911783)
--(axis cs:28000,17.4601662542423)
--(axis cs:24000,18.4267495840788)
--(axis cs:20000,18.0934995306532)
--(axis cs:16000,17.9035827767352)
--(axis cs:12000,15.7242495326201)
--cycle;

\path [draw=cpccolor, fill=cpccolor, opacity=0.2]
(axis cs:12000,17.017042976742)
--(axis cs:12000,11.7193942739069)
--(axis cs:16000,15.8342460154121)
--(axis cs:20000,17.8449227654065)
--(axis cs:24000,19.3066567965597)
--(axis cs:28000,20.1322192378839)
--(axis cs:32000,20.7899556709329)
--(axis cs:36000,21.4750966036816)
--(axis cs:40000,22.0375738056501)
--(axis cs:44000,21.8703910179312)
--(axis cs:48000,21.1527369934693)
--(axis cs:52000,20.8491464090347)
--(axis cs:56000,21.1214661003153)
--(axis cs:60000,21.1220518623292)
--(axis cs:64000,21.3099557101727)
--(axis cs:68000,21.6646285059055)
--(axis cs:72000,21.7101290541887)
--(axis cs:76000,21.8529944622517)
--(axis cs:80000,21.7498142145077)
--(axis cs:84000,21.2203341494004)
--(axis cs:88000,20.7645144790411)
--(axis cs:92000,20.9527394976219)
--(axis cs:96000,20.8899746830265)
--(axis cs:100000,21.0630860435963)
--(axis cs:100008,21.2452955815792)
--(axis cs:100008,25.6722175368865)
--(axis cs:100008,25.6722175368865)
--(axis cs:100000,25.5928446531296)
--(axis cs:96000,25.4062248526017)
--(axis cs:92000,25.4915658716361)
--(axis cs:88000,25.4372011739016)
--(axis cs:84000,25.8149181431532)
--(axis cs:80000,25.7575014330943)
--(axis cs:76000,25.8789676256975)
--(axis cs:72000,25.5999130314589)
--(axis cs:68000,25.5296343096097)
--(axis cs:64000,25.3476723778248)
--(axis cs:60000,25.0090637994806)
--(axis cs:56000,25.180317363441)
--(axis cs:52000,25.5676149739201)
--(axis cs:48000,25.7543814436595)
--(axis cs:44000,25.8248108679056)
--(axis cs:40000,25.8461648499966)
--(axis cs:36000,25.7627216819922)
--(axis cs:32000,25.1523543155193)
--(axis cs:28000,24.5279409422974)
--(axis cs:24000,23.9740983421107)
--(axis cs:20000,23.5041705019027)
--(axis cs:16000,21.5742106643195)
--(axis cs:12000,17.017042976742)
--cycle;

\path [draw=blindcolor, fill=blindcolor, opacity=0.2]
(axis cs:12000,13.7633746198689)
--(axis cs:12000,9.66483308337629)
--(axis cs:16000,11.748249807631)
--(axis cs:20000,12.8347913952172)
--(axis cs:24000,13.3295413886383)
--(axis cs:28000,13.5329163997372)
--(axis cs:32000,13.7530414361755)
--(axis cs:36000,13.497416451623)
--(axis cs:40000,13.4421247553329)
--(axis cs:44000,13.3775413314005)
--(axis cs:48000,13.0399580179652)
--(axis cs:52000,13.4542080168923)
--(axis cs:56000,13.408291351224)
--(axis cs:60000,13.951958048741)
--(axis cs:64000,14.0683330138028)
--(axis cs:68000,14.4414579418798)
--(axis cs:72000,15.5602913514028)
--(axis cs:76000,16.2316245189061)
--(axis cs:80000,16.5945828822752)
--(axis cs:84000,16.7311662556231)
--(axis cs:88000,16.566207917432)
--(axis cs:92000,16.9149579434097)
--(axis cs:96000,16.9763328892986)
--(axis cs:100000,16.692416262428)
--(axis cs:100008,16.3771661960582)
--(axis cs:100008,20.9111243993044)
--(axis cs:100008,20.9111243993044)
--(axis cs:100000,21.1202910492818)
--(axis cs:96000,21.5274161503712)
--(axis cs:92000,21.543374581784)
--(axis cs:88000,21.3753328540425)
--(axis cs:84000,21.2452493479848)
--(axis cs:80000,21.3403327104449)
--(axis cs:76000,20.9819577362885)
--(axis cs:72000,20.319999428913)
--(axis cs:68000,19.4772912281503)
--(axis cs:64000,19.145332878381)
--(axis cs:60000,19.0028745761017)
--(axis cs:56000,18.6417079306891)
--(axis cs:52000,18.362749521186)
--(axis cs:48000,18.2735828490555)
--(axis cs:44000,18.6490829256674)
--(axis cs:40000,19.1037078994513)
--(axis cs:36000,19.0893745774031)
--(axis cs:32000,19.5790828925371)
--(axis cs:28000,19.5104163818061)
--(axis cs:24000,19.3752496344348)
--(axis cs:20000,18.4077911466608)
--(axis cs:16000,16.7953746615723)
--(axis cs:12000,13.7633746198689)
--cycle;

\path [draw=oraclecolor, fill=oraclecolor, opacity=0.2]
(axis cs:12000,29.0002069318294)
--(axis cs:12000,26.9582072166602)
--(axis cs:16000,28.6263738175233)
--(axis cs:20000,27.1732906941573)
--(axis cs:24000,25.3749577786525)
--(axis cs:28000,23.7532079307238)
--(axis cs:32000,23.0059162483613)
--(axis cs:36000,22.3066245589654)
--(axis cs:40000,21.8864162796736)
--(axis cs:44000,21.5395829516649)
--(axis cs:48000,21.309207966725)
--(axis cs:52000,20.9927495958408)
--(axis cs:56000,21.049832962354)
--(axis cs:60000,20.9368746773402)
--(axis cs:64000,21.1426664318641)
--(axis cs:68000,21.2281246761481)
--(axis cs:72000,21.3213330984116)
--(axis cs:76000,21.2843330224355)
--(axis cs:80000,21.1116246871154)
--(axis cs:84000,21.1408331259092)
--(axis cs:88000,20.8231663429737)
--(axis cs:92000,21.0155830923716)
--(axis cs:96000,20.7989580333233)
--(axis cs:100000,20.7705830025673)
--(axis cs:100008,20.6612914137046)
--(axis cs:100008,24.8192080301046)
--(axis cs:100008,24.8192080301046)
--(axis cs:100000,24.7907495987415)
--(axis cs:96000,24.9184164021413)
--(axis cs:92000,25.0369997390111)
--(axis cs:88000,24.9739581207434)
--(axis cs:84000,25.0499996844927)
--(axis cs:80000,25.0638330316544)
--(axis cs:76000,25.2117913075288)
--(axis cs:72000,25.3519996245702)
--(axis cs:68000,25.2956663135688)
--(axis cs:64000,25.3524162618319)
--(axis cs:60000,25.1083746264378)
--(axis cs:56000,24.9175828739007)
--(axis cs:52000,25.011707855463)
--(axis cs:48000,24.9833327966928)
--(axis cs:44000,24.9860411345959)
--(axis cs:40000,25.0687496008476)
--(axis cs:36000,25.4391246275107)
--(axis cs:32000,25.9487494087219)
--(axis cs:28000,26.6334162352483)
--(axis cs:24000,27.7086241100232)
--(axis cs:20000,29.2984156127771)
--(axis cs:16000,30.6902069318295)
--(axis cs:12000,29.0002069318294)
--cycle;

\addplot [semithick, vrnncolor, forget plot]
table {%
12000 10.4247680611908
16000 14.5825042486191
20000 16.1985908918083
24000 16.0450808549921
28000 14.5945383768529
32000 14.1620488376667
36000 14.4414300790677
40000 14.9695392221212
44000 14.9947132999698
48000 14.5388562336564
52000 14.3246587470174
56000 14.2835471535722
60000 14.2610209159398
64000 13.5598359101607
68000 13.0216517183774
72000 12.5752674954943
76000 12.8129537730788
80000 12.9475725411748
84000 12.9741301085179
88000 13.0303584407084
92000 13.1435846761179
96000 12.9986975881116
100000 13.0124600740271
100008 13.0336279918794
};
\addplot [semithick, contrabarcolor, forget plot]
table {%
12000 12.7866662720839
16000 15.0266662120819
20000 15.3966661930084
24000 15.3233329276244
28000 14.7833329379559
32000 14.1633329719305
36000 13.6533329635859
40000 12.823333004117
44000 12.7033329824607
48000 12.5199996769428
52000 12.6299996197224
56000 12.2433330595493
60000 11.9466664691766
64000 12.1933331449827
68000 12.1733330686887
72000 12.0933330565691
76000 12.0499997476737
80000 12.2466663986444
84000 12.7466663281123
88000 12.9799996425708
92000 12.7599996527036
96000 12.283333047231
100000 12.1366663297017
100008 12.0466664036115
};
\addplot [semithick, borelcolor, forget plot]
table {%
12000 13.0633329590162
16000 15.1666662434737
20000 15.0533329645793
24000 15.5599996685982
28000 15.3766663511594
32000 15.8999996463458
36000 15.6866663167874
40000 16.0633330196142
44000 15.7766663601001
48000 15.4633330285549
52000 15.0533329844475
56000 15.0166663368543
60000 14.3233330051104
64000 13.6566663543383
68000 12.7733330110709
72000 12.6766662796338
76000 11.879999645551
80000 11.8866662998994
84000 11.4199997266134
88000 11.9499997099241
92000 11.9299997309844
96000 11.6399997105201
100000 11.2566663652658
100008 10.6266663521528
};
\addplot [semithick, cpccolor, forget plot]
table {%
12000 14.2085583433509
16000 18.6375853339831
20000 20.9042141223947
24000 21.7190878560146
28000 22.478606981039
32000 22.9742610514164
36000 23.6588523050149
40000 23.9600530703862
44000 23.9077872976661
48000 23.6380718951424
52000 23.2314802949627
56000 23.1922177950541
60000 23.2243198772271
64000 23.5167819658915
68000 23.5337936162949
72000 23.7650232076645
76000 23.9071077903112
80000 23.8096057415009
84000 23.5884769916534
88000 23.2785736680031
92000 23.2445795178413
96000 23.3386320551236
100000 23.511309170723
100008 23.6282147677739
};
\addplot [semithick, blindcolor, forget plot]
table {%
12000 11.5366664002339
16000 14.3666663641731
20000 15.7433329934875
24000 16.548333012561
28000 16.6483329961697
32000 16.6866663257281
36000 16.3949996491273
40000 16.3016662677129
44000 16.0199996203184
48000 15.6866662840048
52000 15.9883329729239
56000 16.0866663108269
60000 16.5149996171395
64000 16.5899996022383
68000 16.9883329153061
72000 17.9483328898748
76000 18.6833327919245
80000 18.9983327547709
84000 19.0466661334038
88000 19.0616661767165
92000 19.413332871596
96000 19.3049994925658
100000 19.0283328533173
100008 18.884999469916
};
\addplot [semithick, oraclecolor, forget plot]
table {%
12000 28.0133319914341
16000 29.7949986775716
20000 28.2199990113576
24000 26.6033327023188
28000 25.2083328088125
32000 24.5883329073588
36000 23.9416662534078
40000 23.5399996042252
44000 23.3133328914642
48000 23.1716662565867
52000 23.1566662867864
56000 23.1149996678034
60000 23.2016663233439
64000 23.3733330170314
68000 23.4666663328807
72000 23.4949996630351
76000 23.4599996407827
80000 23.3016663392385
84000 23.2783330440521
88000 23.0999997138977
92000 23.1433330376943
96000 23.0599996964137
100000 23.006666358312
100008 22.8116663853327
};
\end{axis}

\end{tikzpicture}

